Integration of IEEE 802.1AS-based Time Synchronization in IEEE 802.11 as an Enabler for Novel Industrial Use Cases

Industry 4.0 introduces new use cases, with more and more mobile devices appearing in the industrial landscape. These applications require both new technologies and smooth integration into existing brownfield deployments. Emerging mobile use cases can be divided into optional mobile and mandatory mobile, where the first point considers the use of wireless communications due to soft criteria such as cost savings and the second means use cases that cannot be covered by wireline technologies due to their movement, such as AGVs. For most industrial applications, high determinism, E2E latency and synchronicity are most important. Therefore, we provide a common table, based on these requirements, listing both existing and emerging mobile use cases. Since time synchronization is particularly demanding for wireless use cases, we propose a concept for a simple but precise synchronization in IEEE 802.11 WLAN and a suitable integration using TSN in combination with OPC UA technology as examples. Furthermore, the concept is evaluated with the help of a testbed utilizing state-of-the-art hardware. This means that this concept can be directly applied in existing industry solutions. It can be shown that the concept is already suitable for a wide range of the mandatory mobile applications.

==> figures/PTP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=1.3in,
line width=0.05pt,
scale only axis,
ymin=0,
ymax=.04,
%xtick={0,500,1000,1500,2000,2500, 3000,3500,4000},
%ytick={-0.1, -0.08, -0.06, -0.04, -0.02, 0, 0.02, 0.04, 0.06, 0.08, 0.1},
%xticklabels={{0},{},{30},{},{60},{},{90},{},{120}},
%yticklabels={{},{-80},{},{-40},{},{0},{},{40},{},{80},{}},
xlabel={$Duration$ [s]},
ylabel={$\Delta t$ [ms]},
xmin=0,
xmax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.512820512820513	0.038196\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.033176\\
0.512820512820513	0.038196\\
1.02564102564103	0.031941\\
1.53846153846154	0.031751\\
2.05128205128205	0.028683\\
2.56410256410256	0.02726\\
3.07692307692308	0.021086\\
3.58974358974359	0.020303\\
4.1025641025641	0.01792\\
4.61538461538461	0.017024\\
5.12820512820513	0.014587\\
5.64102564102564	0.013752\\
6.15384615384615	0.012138\\
6.66666666666667	0.011805\\
7.17948717948718	0.00746\\
7.69230769230769	0.007295\\
8.2051282051282	0.007143\\
8.71794871794872	0.005252\\
9.23076923076923	0.00237\\
9.74358974358974	0.002838\\
10.2564102564103	0.001537\\
10.7692307692308	0.001008\\
11.2820512820513	0.001644\\
11.7948717948718	0.003802\\
12.3076923076923	0.007136\\
12.8205128205128	0.008297\\
13.3333333333333	0.009397\\
13.8461538461538	0.019981\\
14.3589743589744	0.006973\\
14.8717948717949	0.013729\\
15.3846153846154	0.003284\\
15.8974358974359	0.012612\\
16.4102564102564	0.014486\\
16.9230769230769	0.015747\\
17.4358974358974	0.017745\\
17.9487179487179	0.017813\\
18.4615384615385	0.021343\\
18.974358974359	0.011351\\
19.4871794871795	0.03545\\
20	0.024147\\
};
\end{axis}
%\node[at={(2.8in,1.1in)}, text=mycolor1, fill=white] {$|\Delta s_{max}|$ = 81.1mm}; %=21.03 ms};
\node[at={(2.9in,1.4in)}, text=mycolor1] {$|\Delta t_{max}|$ = 38.2µs}; %=21.03 ms};
\end{tikzpicture}%

==> figures/SFN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=1.3in,
line width=0.05pt,
scale only axis,
ymin=0,
ymax=35,
%xtick={0,500,1000,1500,2000,2500, 3000,3500,4000},
%ytick={-0.005, -0.004, -0.003, -0.002, -0.001, 0, 0.001, 0.002, 0.003, 0.004, 0.005},
%xticklabels={{0},{},{30},{},{60},{},{90},{},{120}},
%yticklabels={{},{-4},{},{-2},{},{0},{},{2},{},{4},{}},
xlabel={$Duration$ [s]},
ylabel={$\Delta t$ [ms]},
xmin=0,
xmax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
18.9473684210526	30.440929\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.212536\\
1.05263157894737	1.066879\\
2.10526315789474	1.008506\\
3.15789473684211	1.243721\\
4.21052631578947	0.955321\\
5.26315789473684	0.787857\\
6.31578947368421	0.702837\\
7.36842105263158	0.25652\\
8.42105263157895	0.205566\\
9.47368421052632	5.591106\\
10.5263157894737	0.060394\\
11.5789473684211	1.713424\\
12.6315789473684	0.892972\\
13.6842105263158	1.573099\\
14.7368421052632	0.297837\\
15.7894736842105	0.278038\\
16.8421052631579	0.93978\\
17.8947368421053	1.808659\\
18.9473684210526	30.440929\\
20	5.459047\\
};
\end{axis}
\node[at={(2.9in,1.4in)}, text=mycolor1] {$|\Delta t_{max}|$ = 30.4ms};
\node[at={(0.2in,1.4in)}, text=white, fill=white] {XXXXXXXXXXXXXX};
\end{tikzpicture}%

==> figures/SN_box.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=0.4in,
%at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmode=log,
%xmin=-1.45863275,
%xmax=31.95995575,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$ [ms]},
ymin=0.7,
ymax=1.3,
ytick={1},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={~},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%0.119715	1\\
%0.19981	1\\
0.0208905   1\\
0.038196    1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.001008	1\\
%0.0332	1\\
0.00713775  1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
%0.19981	0.925\\
%0.19981	1.075\\
0.038196 	0.925\\
0.038196 	1.075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001008	0.925\\
0.001008	1.075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
%0.0332	0.85\\
%0.119715	0.85\\
%0.119715	1.15\\
%0.0332	1.15\\
%0.0332	0.85\\
0.00713775	0.85\\
0.0208905	0.85\\
0.0208905	1.15\\
0.00713775	1.15\\
0.00713775	0.85\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0137405	0.85\\
0.0137405	1.15\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TSN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=1.3in,
line width=0.05pt,
scale only axis,
xmin=0,
xmax=4000,
xtick={0,500,1000,1500,2000,2500, 3000,3500,4000},
ytick={-0.005, -0.004, -0.003, -0.002, -0.001, 0, 0.001, 0.002, 0.003, 0.004, 0.005},
xticklabels={{0},{},{30},{},{60},{},{90},{},{120}},
yticklabels={{},{-4},{},{-2},{},{0},{},{2},{},{4},{}},
xlabel={$Duration$ [s]},
ylabel={$\Delta s$ [mm]},
ymin=-0.005,
ymax=0.005,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
52	-0.00468179723247885\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.00028723626746796\\
2	-5.94273224123753e-05\\
3	-0.00018960385932587\\
4	-0.000157059723278507\\
5	-0.000189663463970646\\
6	-0.000287295872112736\\
7	-2.68831845460226e-05\\
8	-0.000352384144207462\\
9	-0.000124515587231144\\
10	-0.000157059723278507\\
11	-0.000319840008160099\\
12	-0.000319840008160099\\
13	-9.19714584597386e-05\\
14	-2.68831845460226e-05\\
15	0.000103352962469216\\
16	5.72055569136864e-06\\
17	-0.000124515587231144\\
18	-2.68831845460226e-05\\
19	-0.000124515587231144\\
20	-5.94273224123753e-05\\
21	7.08088264218531e-05\\
22	5.66095104659325e-06\\
23	7.08088264218531e-05\\
24	0.000103412567113991\\
25	-0.00018960385932587\\
26	-0.00028723626746796\\
27	-0.000124515587231144\\
28	-0.000254751736065372\\
29	-0.000222147995373234\\
30	-0.000157059723278507\\
31	-0.000157059723278507\\
32	-0.000124515587231144\\
33	-5.93677177675999e-05\\
34	-0.000287295872112736\\
35	-0.000352384144207462\\
36	-0.000482620293041691\\
37	-0.00113362225238233\\
38	-0.000970841967500746\\
39	-0.00110107811633497\\
40	-0.000677885138429701\\
41	-0.00136149080935865\\
42	-0.00119871052447706\\
43	-0.00302165886387228\\
44	-0.00272876163944602\\
45	-0.00393307348713278\\
46	-0.00295657059177756\\
47	-0.00380289694294333\\
48	-0.00266355415806174\\
49	-0.00295651098713278\\
50	-0.00188231619540601\\
51	-0.00237062713131308\\
52	-0.00468179723247885\\
53	-0.00269612809643149\\
54	-0.00279376050457358\\
55	-0.00181722792331129\\
56	-0.00224039098247885\\
57	-0.00256592174991965\\
58	-0.00132894667331129\\
59	-0.00126382859889417\\
60	-0.00126384350005537\\
61	-0.000547693693079054\\
62	-0.000482590490719303\\
63	-0.000254721933742985\\
64	-0.000287280970951542\\
65	-0.000222177797695621\\
66	-0.000352384144207462\\
67	-0.000352384144207462\\
68	-0.000254721933742985\\
69	-0.000189618760487064\\
70	-0.000319825106998905\\
71	-0.000352384144207462\\
72	-0.000352384144207462\\
73	-0.000189618760487064\\
74	-0.000384943181416019\\
75	-0.000124515587231144\\
76	-0.000189618760487064\\
77	-0.000222177797695621\\
78	-0.000384928280254825\\
79	-0.000254721933742985\\
80	-0.000189618760487064\\
81	-0.000157059723278507\\
82	-0.000157059723278507\\
83	-0.000124515587231144\\
84	-0.000124515587231144\\
85	-0.000287280970951542\\
86	-0.000222177797695621\\
87	-0.000189618760487064\\
88	-0.000222162896534428\\
89	-0.000287280970951542\\
90	-0.000222177797695621\\
91	-9.19565572985448e-05\\
92	-0.000417487317463383\\
93	-0.000287280970951542\\
94	-0.000124515587231144\\
95	-0.000222177797695621\\
96	-0.000319840008160099\\
97	-0.000124530488392338\\
98	-0.000384943181416019\\
99	-9.19565572985448e-05\\
100	-0.000384943181416019\\
101	-0.000384943181416019\\
102	-9.19714584597386e-05\\
103	-0.000222162896534428\\
104	-0.000319825106998905\\
105	-0.000352384144207462\\
106	-0.000189618760487064\\
107	-0.000287280970951542\\
108	-0.000352399045368656\\
109	-0.000352384144207462\\
110	-0.000189633661648258\\
111	-0.000352384144207462\\
112	-0.000352384144207462\\
113	-0.000189633661648258\\
114	-0.000319840008160099\\
115	-5.94124212511815e-05\\
116	-0.000287280970951542\\
117	-0.000254721933742985\\
118	-0.000157059723278507\\
119	-0.000254721933742985\\
120	-0.000319840008160099\\
121	-0.000222162896534428\\
122	-0.000352384144207462\\
123	-0.000254721933742985\\
124	-5.94124212511815e-05\\
125	0.000363765662768855\\
126	0.000624178326688706\\
127	0.000917135155759751\\
128	0.000949709094129502\\
129	0.00117757765110582\\
130	0.00169843283947557\\
131	0.00186115351971238\\
132	0.00326090911403298\\
133	0.0019262715941295\\
134	0.00179603544529527\\
135	0.00342365959659218\\
136	0.00342368939891457\\
137	0.00186115351971238\\
138	0.00277262786403298\\
139	0.00391197064891457\\
140	0.0019587860442698\\
141	0.00280517200008034\\
142	0.0024470672942698\\
143	0.00137281266506761\\
144	0.00348871806636452\\
145	0.00264239171519875\\
146	0.00104743090923875\\
147	0.000852046883665025\\
148	0.00153565255459398\\
149	0.000851987279020249\\
150	0.000331221526721492\\
151	-2.68831845460226e-05\\
152	-2.68831845460226e-05\\
153	0.000298677390674129\\
154	0.0001684412418399\\
155	0.000331281131366267\\
156	0.0001684412418399\\
157	-2.68235799012472e-05\\
158	0.000331221526721492\\
159	3.82646903744898e-05\\
160	7.08088264218531e-05\\
161	7.08088264218531e-05\\
162	0.000266133254626765\\
163	0.000103293357824441\\
164	0.000363765662768855\\
165	5.72055569136864e-06\\
166	7.08088264218531e-05\\
167	-9.19118538149632e-05\\
168	-0.000287295872112736\\
169	-0.000157119327923282\\
170	3.82646903744898e-05\\
171	3.82050857297144e-05\\
172	0.000103293357824441\\
173	-5.94273224123753e-05\\
174	-0.000157119327923282\\
175	-0.000254692131420597\\
176	-0.00028723626746796\\
177	-0.000417472416302189\\
178	-0.000743033015169203\\
179	-0.000450016552349552\\
180	-0.000482560688396915\\
181	-0.000319780403515324\\
182	-0.000352384144207462\\
183	-0.000450016552349552\\
184	-0.000319840008160099\\
185	-0.000417532020946964\\
186	-0.000352384144207462\\
187	-0.000384987884899601\\
188	-0.000417472416302189\\
189	-0.000352384144207462\\
190	-0.000352443748852238\\
191	-0.000287295872112736\\
192	-0.000157059723278507\\
193	5.66095104659325e-06\\
194	-9.19118538149632e-05\\
195	-0.000287295872112736\\
196	-0.000254692131420597\\
197	-0.00028723626746796\\
198	-0.000384987884899601\\
199	-0.000384928280254825\\
200	-0.000547708594240248\\
201	-0.000124515587231144\\
202	-0.000384928280254825\\
203	-0.000352384144207462\\
204	-0.000417472416302189\\
205	-0.000775636755861342\\
206	-0.000873149954713881\\
207	-0.0010033861035481\\
208	-0.00100344570819288\\
209	-0.00152427109424024\\
210	-0.0017847433919087\\
211	-0.00181716831866651\\
212	-0.00129640253726392\\
213	-0.00321698328480124\\
214	-0.00168711098376661\\
215	-0.00331461569294333\\
216	-0.00220787664875388\\
217	-0.00295657059177756\\
218	-0.00285887857899069\\
219	-0.00246828934177756\\
220	-0.00370523473247885\\
221	-0.00201255222782492\\
222	-0.00237062713131308\\
223	-0.0025333478115499\\
224	-0.00191489013377577\\
225	-0.00237059732899069\\
226	-0.00263101002201437\\
227	-0.00178468378726392\\
228	-0.00119874032679945\\
229	-0.00129640253726392\\
230	-0.000677900039590895\\
231	-0.000547693693079054\\
232	-0.000189618760487064\\
233	-0.000319840008160099\\
234	-0.000124515587231144\\
235	-0.000254721933742985\\
236	-0.000384943181416019\\
237	-0.000352384144207462\\
238	-0.000384943181416019\\
239	-0.000287280970951542\\
240	-0.000384928280254825\\
241	-0.000222177797695621\\
242	-0.000287280970951542\\
243	-0.000189618760487064\\
244	-0.000384943181416019\\
245	-0.000287280970951542\\
246	-0.000287280970951542\\
247	-0.000352384144207462\\
248	-0.000189618760487064\\
249	-0.000352384144207462\\
250	-0.000287280970951542\\
251	-0.000417472416302189\\
252	-0.000319825106998905\\
253	-0.000157074624439701\\
254	-0.000319840008160099\\
255	-0.000157059723278507\\
256	-0.000352384144207462\\
257	-0.000287266069790348\\
258	-0.000417487317463383\\
259	-0.000352384144207462\\
260	-0.000319825106998905\\
261	-0.000352384144207462\\
262	-0.000319840008160099\\
263	-0.000287280970951542\\
264	-0.000254721933742985\\
265	-0.000319825106998905\\
266	-0.000222177797695621\\
267	-0.000384943181416019\\
268	-0.000319840008160099\\
269	-0.000319840008160099\\
270	-0.000157059723278507\\
271	-0.000254721933742985\\
272	-0.000319825106998905\\
273	-5.94124212511815e-05\\
274	-0.000222162896534428\\
275	-0.000384928280254825\\
276	-0.000319840008160099\\
277	-0.000482590490719303\\
278	-0.000384928280254825\\
279	-0.000254736834904179\\
280	-0.000254721933742985\\
281	-0.000384928280254825\\
282	-0.000417487317463383\\
283	-0.000287280970951542\\
284	-0.000384943181416019\\
285	-0.000222177797695621\\
286	-0.000450031453510746\\
287	-0.000254736834904179\\
288	-0.000222177797695621\\
289	-0.000319840008160099\\
290	-0.000319825106998905\\
291	-0.000287266069790348\\
292	-0.000124530488392338\\
293	0.000103352962469216\\
294	0.000201000279048457\\
295	0.000786958611570298\\
296	0.000917150056920945\\
297	0.00130776909645646\\
298	0.00134035793598741\\
299	0.00166585890110582\\
300	0.00195881584659218\\
301	0.00228434661403298\\
302	0.00228434661403298\\
303	0.00384682277217507\\
304	0.00355386594310402\\
305	0.00195884564891457\\
306	0.00238197902217507\\
307	0.00381427863612771\\
308	0.00322836497798562\\
309	0.0034887776710093\\
310	0.0025122151710093\\
311	0.00121009198483079\\
312	0.00182860938366502\\
313	0.00254469970241189\\
314	0.00173097697552293\\
315	0.00130778399761766\\
316	0.00140541640575975\\
317	0.000656782067380845\\
318	0.000135897105792537\\
319	-0.000612796866334974\\
320	0.000200985377887263\\
321	-0.000254692131420597\\
322	-0.000189544254681095\\
323	-0.000124515587231144\\
324	-5.94273224123753e-05\\
325	5.72055569136864e-06\\
326	-2.68831845460226e-05\\
327	-2.68831845460226e-05\\
328	7.08088264218531e-05\\
329	7.08088264218531e-05\\
330	-9.19714584597386e-05\\
331	-2.68235799012472e-05\\
332	-9.19714584597386e-05\\
333	-0.000157119327923282\\
334	5.66095104659325e-06\\
335	-5.93677177675999e-05\\
336	-0.000287295872112736\\
337	-0.000222147995373234\\
338	-0.000352443748852238\\
339	-0.000124515587231144\\
340	-5.94273224123753e-05\\
341	-0.00018960385932587\\
342	-0.000124515587231144\\
343	-0.000124515587231144\\
344	-0.000189663463970646\\
345	-2.68831845460226e-05\\
346	-0.000222207600018009\\
347	-0.000254751736065372\\
348	-9.19118538149632e-05\\
349	-0.000124515587231144\\
350	-9.19714584597386e-05\\
351	-0.00018960385932587\\
352	-0.000254751736065372\\
353	-0.000352324539562687\\
354	-0.000319840008160099\\
355	-0.000254692131420597\\
356	-0.000189663463970646\\
357	-0.000384928280254825\\
358	-0.000319840008160099\\
359	-0.000124515587231144\\
360	-0.000319840008160099\\
361	-9.19714584597386e-05\\
362	-0.000189544254681095\\
363	-0.00018960385932587\\
364	-0.000189663463970646\\
365	-0.000222147995373234\\
366	-0.000124515587231144\\
367	-9.19118538149632e-05\\
368	-0.000124515587231144\\
369	-0.000157059723278507\\
370	-0.000352443748852238\\
371	-0.000254692131420597\\
372	-0.000157059723278507\\
373	-0.000222147995373234\\
374	5.78016033614403e-06\\
375	-5.94273224123753e-05\\
376	-0.00018960385932587\\
377	-0.000319840008160099\\
378	-0.000450016552349552\\
379	-0.00113362225238233\\
380	-0.00129634293261915\\
381	-0.00103598984424024\\
382	-0.00188231619540601\\
383	-0.00171953591052442\\
384	-0.000612796866334974\\
385	-0.00240314146503806\\
386	-0.00217527290806174\\
387	-0.00396567722782492\\
388	-0.00328207155689597\\
389	-0.00373774906620383\\
390	-0.00279379030689597\\
391	-0.00214272877201437\\
392	-0.0029240264557302\\
393	-0.00237059732899069\\
394	-0.00233808299526572\\
395	-0.00237059732899069\\
396	-0.00373777886852622\\
397	-0.00191486033145338\\
398	-0.00308674713596701\\
399	-0.00184977205935865\\
400	-0.00175213965121656\\
401	-0.00126384350005537\\
402	-0.00165447744075208\\
403	-0.00136150571051985\\
404	-0.000840665423311293\\
405	-0.000515149557031691\\
406	-0.000384928280254825\\
407	-0.000189618760487064\\
408	-0.000287280970951542\\
409	-0.000222177797695621\\
410	-0.000319825106998905\\
411	-0.000222177797695621\\
412	-0.000384943181416019\\
413	-0.000319840008160099\\
414	-0.000254721933742985\\
415	-0.000222177797695621\\
416	-0.000384928280254825\\
417	-0.000254721933742985\\
418	-0.000352369243046268\\
419	-0.000189618760487064\\
420	-0.000254721933742985\\
421	-0.000287280970951542\\
422	-0.000384928280254825\\
423	-0.000319825106998905\\
424	-0.000384943181416019\\
425	-0.000319840008160099\\
426	-0.000384928280254825\\
427	-0.000417487317463383\\
428	-0.000287280970951542\\
429	-0.000222177797695621\\
430	-0.000287280970951542\\
431	-0.000254736834904179\\
432	-0.000319825106998905\\
433	-0.000352384144207462\\
434	-0.000287280970951542\\
435	-0.000189618760487064\\
436	-0.000319825106998905\\
437	-0.000417487317463383\\
438	-0.000189618760487064\\
439	-0.000352399045368656\\
440	-0.000384928280254825\\
441	-0.000417487317463383\\
442	-0.00045004635467194\\
443	-0.00045004635467194\\
444	-0.000384928280254825\\
445	-0.000189618760487064\\
446	-0.000417487317463383\\
447	-0.000482590490719303\\
448	-0.000222177797695621\\
449	-0.000384943181416019\\
450	-0.000384928280254825\\
451	-0.000287280970951542\\
452	-0.000384928280254825\\
453	-0.000352384144207462\\
454	-0.000254721933742985\\
455	-0.000287280970951542\\
456	-0.000157074624439701\\
457	-0.000254721933742985\\
458	-0.000417472416302189\\
459	-0.000352384144207462\\
460	-0.000254721933742985\\
461	-0.000319840008160099\\
462	-0.000189633661648258\\
463	-0.000352369243046268\\
464	-0.000319840008160099\\
465	-0.000384928280254825\\
466	-0.000580252730287611\\
467	-0.000124515587231144\\
468	-0.00018960385932587\\
469	-0.00113362225238233\\
470	-0.000417487317463383\\
471	-0.00126382859889417\\
472	-0.00178465398494154\\
473	-0.00149169715587049\\
474	-0.00217530271038413\\
475	-0.000677914940752089\\
476	-0.00211018463596701\\
477	-0.000743003212846815\\
478	-0.000645341002382338\\
479	-0.00106847437564283\\
480	-0.000612796866334974\\
481	-0.000873149954713881\\
482	-0.000450016552349552\\
483	-0.000808121287263929\\
484	-0.00106853398028761\\
485	0.000200985377887263\\
486	-0.000515164458192884\\
487	-0.000547708594240248\\
488	-0.000482620293041691\\
489	0.0001684412418399\\
490	0.000135956710437312\\
491	0.000135956710437312\\
492	-0.000352384144207462\\
493	7.07492217770777e-05\\
494	-5.94273224123753e-05\\
495	0.000331161922076717\\
496	0.000298617786029353\\
497	0.000526605523191392\\
498	0.000396309798816218\\
499	5.66095104659325e-06\\
500	0.000135956710437312\\
501	0.000233589118579402\\
502	0.000200985377887263\\
503	0.000396309798816218\\
504	0.0001684412418399\\
505	0.000135897105792537\\
506	0.000135956710437312\\
507	-0.000189663463970646\\
508	-0.000124515587231144\\
509	7.08088264218531e-05\\
510	3.82646903744898e-05\\
511	-0.000189663463970646\\
512	-0.00018960385932587\\
513	7.08088264218531e-05\\
514	0.000103352962469216\\
515	0.000233589118579402\\
516	-2.68235799012472e-05\\
517	-2.68235799012472e-05\\
518	-0.000124515587231144\\
519	-0.000254751736065372\\
520	-0.000254751736065372\\
521	-0.000254692131420597\\
522	-0.000189663463970646\\
523	-9.19714584597386e-05\\
524	-0.000189544254681095\\
525	-2.68831845460226e-05\\
526	-0.000254751736065372\\
527	-0.000124515587231144\\
528	-0.000124515587231144\\
529	-0.00028723626746796\\
530	-0.000222147995373234\\
531	-0.000319780403515324\\
532	-0.000157119327923282\\
533	-9.19714584597386e-05\\
534	-0.000222147995373234\\
535	-0.000352443748852238\\
536	-9.19118538149632e-05\\
537	-0.000124515587231144\\
538	-0.000157000118633732\\
539	3.82050857297144e-05\\
540	-5.94273224123753e-05\\
541	7.08088264218531e-05\\
542	3.82050857297144e-05\\
543	-2.68235799012472e-05\\
544	-2.68831845460226e-05\\
545	0.000103352962469216\\
546	0.000135956710437312\\
547	0.0001684412418399\\
548	5.72055569136864e-06\\
549	3.82646903744898e-05\\
550	-2.68831845460226e-05\\
551	-0.000157059723278507\\
552	-0.000384928280254825\\
553	-0.000287295872112736\\
554	5.66095104659325e-06\\
555	0.000624118722043931\\
556	0.000851987279020249\\
557	0.000331221526721492\\
558	0.000298677390674129\\
559	-0.000482620293041691\\
560	0.00127523986157029\\
561	0.00238197902217507\\
562	0.00134026852902024\\
563	0.00274008372798562\\
564	0.000493942177854478\\
565	0.00124269572552293\\
566	0.000754414475522935\\
567	0.000461398070910945\\
568	0.000298677390674129\\
569	0.00107994524296373\\
570	0.000917135155759751\\
571	0.000819502747617662\\
572	0.00065672246273607\\
573	0.000461427873233333\\
574	0.000461427873233333\\
575	0.000233559316257014\\
576	-0.000482590490719303\\
577	-0.000319825106998905\\
578	-5.94124212511815e-05\\
579	-0.000319840008160099\\
580	-0.000287280970951542\\
581	-0.000352384144207462\\
582	-0.000124530488392338\\
583	-0.000319840008160099\\
584	-5.94124212511815e-05\\
585	-5.94124212511815e-05\\
586	-0.000352384144207462\\
587	-9.19565572985448e-05\\
588	-0.000157074624439701\\
589	-0.000189618760487064\\
590	-0.000254721933742985\\
591	-0.000124515587231144\\
592	-0.000287280970951542\\
593	-0.000124515587231144\\
594	-0.000222177797695621\\
595	-0.000287280970951542\\
596	-0.000287280970951542\\
597	-0.000222177797695621\\
598	-0.000352384144207462\\
599	-0.000222177797695621\\
600	-0.000222177797695621\\
601	-0.000157074624439701\\
602	-0.000352384144207462\\
603	-0.000222177797695621\\
604	-0.000124515587231144\\
605	-0.000222177797695621\\
606	-0.000319840008160099\\
607	-0.000189618760487064\\
608	-0.000352384144207462\\
609	-0.000319840008160099\\
610	-0.000319840008160099\\
611	-0.000222177797695621\\
612	-0.000254721933742985\\
613	-0.000254721933742985\\
614	-0.000352384144207462\\
615	-0.000352384144207462\\
616	-0.000417487317463383\\
617	-0.000157074624439701\\
618	-0.000222177797695621\\
619	-0.000417472416302189\\
620	-0.000254721933742985\\
621	-0.000352384144207462\\
622	-0.000417487317463383\\
623	-0.000384943181416019\\
624	-0.000352384144207462\\
625	-0.000189618760487064\\
626	-0.000222177797695621\\
627	-0.000222177797695621\\
628	-0.000222177797695621\\
629	-0.000254736834904179\\
630	-0.000352384144207462\\
631	-0.000189618760487064\\
632	-0.000222177797695621\\
633	-0.000157059723278507\\
634	-0.000319840008160099\\
635	-0.000352369243046268\\
636	-0.000222162896534428\\
637	-0.000157059723278507\\
638	-0.000222177797695621\\
639	-0.000124515587231144\\
640	-0.000482590490719303\\
641	-9.19565572985448e-05\\
642	-0.000580252730287611\\
643	-0.000808121287263929\\
644	-0.000970871769823133\\
645	-0.00123128446284681\\
646	-0.00162190350238233\\
647	-0.00184980186168104\\
648	-0.000938297831453383\\
649	-0.00100341590587049\\
650	-0.00119874032679945\\
651	-0.000873209559358656\\
652	-0.00116619619075208\\
653	-0.000612796866334974\\
654	-0.00139403494540601\\
655	-0.000743033015169203\\
656	-0.000840665423311293\\
657	-0.000742973410524427\\
658	0.0001684412418399\\
659	-0.00266355415806174\\
660	-0.0016544476384297\\
661	0.000494001782499253\\
662	-0.000515104853548109\\
663	-0.00038486867561005\\
664	0.000428853934863582\\
665	-0.000319840008160099\\
666	0.000233589118579402\\
667	-5.93677177675999e-05\\
668	-5.94273224123753e-05\\
669	0.000266133254626765\\
670	0.000396309798816218\\
671	0.000331221526721492\\
672	3.82050857297144e-05\\
673	-9.19118538149632e-05\\
674	7.08088264218531e-05\\
675	-2.68235799012472e-05\\
676	-2.68831845460226e-05\\
677	-0.00018960385932587\\
678	-0.000319840008160099\\
679	-9.19118538149632e-05\\
680	0.000135956710437312\\
681	3.82050857297144e-05\\
682	-2.68235799012472e-05\\
683	3.82646903744898e-05\\
684	-0.000124515587231144\\
685	-0.000124515587231144\\
686	-0.000222147995373234\\
687	3.82050857297144e-05\\
688	-2.68831845460226e-05\\
689	-9.19118538149632e-05\\
690	-0.000319780403515324\\
691	-0.000222207600018009\\
692	-9.19714584597386e-05\\
693	-2.68235799012472e-05\\
694	-0.000157059723278507\\
695	7.08088264218531e-05\\
696	0.000135897105792537\\
697	-2.68235799012472e-05\\
698	0.00026607364998199\\
699	-2.68235799012472e-05\\
700	5.66095104659325e-06\\
701	-0.000254751736065372\\
702	-0.000254751736065372\\
703	7.08088264218531e-05\\
704	-0.000124515587231144\\
705	-2.68831845460226e-05\\
706	-9.19118538149632e-05\\
707	5.72055569136864e-06\\
708	-0.000352384144207462\\
709	-0.000189663463970646\\
710	-0.000157119327923282\\
711	-2.68831845460226e-05\\
712	5.72055569136864e-06\\
713	-0.000222207600018009\\
714	3.82646903744898e-05\\
715	-0.000189544254681095\\
716	-0.000124515587231144\\
717	-5.93677177675999e-05\\
718	-0.000157000118633732\\
719	-0.000222207600018009\\
720	-0.000157059723278507\\
721	5.66095104659325e-06\\
722	-9.19714584597386e-05\\
723	-0.000157119327923282\\
724	-0.000222207600018009\\
725	-0.000417472416302189\\
726	-0.000189544254681095\\
727	-0.000352324539562687\\
728	-0.000222207600018009\\
729	-0.000515164458192884\\
730	3.82646903744898e-05\\
731	5.66095104659325e-06\\
732	0.000884650624357163\\
733	0.00150304881390184\\
734	0.000689326203428208\\
735	3.82646903744898e-05\\
736	-0.000612796866334974\\
737	0.00225180247798562\\
738	0.00127523986157029\\
739	0.0016007408266887\\
740	0.000786958611570298\\
741	0.00117754784878343\\
742	0.00134032813366502\\
743	0.00107988563831895\\
744	-0.00071048887912184\\
745	0.000363795465091243\\
746	0.00137290207203477\\
747	-0.00054767879191786\\
748	-0.000124515587231144\\
749	0.000721840537153184\\
750	0.000461427873233333\\
751	-0.000124515587231144\\
752	-0.000287266069790348\\
753	-5.94124212511815e-05\\
754	-0.000189633661648258\\
755	-0.000189618760487064\\
756	-0.000384928280254825\\
757	-0.000222177797695621\\
758	-0.000222177797695621\\
759	-0.000352384144207462\\
760	-0.000352384144207462\\
761	-0.000482590490719303\\
762	-0.000189618760487064\\
763	-0.00045004635467194\\
764	-0.000319840008160099\\
765	-0.000287280970951542\\
766	-0.000287280970951542\\
767	-0.000319840008160099\\
768	-0.000319840008160099\\
769	-0.000352384144207462\\
770	-0.000287280970951542\\
771	-0.000384928280254825\\
772	-0.000254721933742985\\
773	-0.000515134655870497\\
774	-0.000319825106998905\\
775	-0.000352369243046268\\
776	-0.000384928280254825\\
777	-0.000450031453510746\\
778	-0.000417487317463383\\
779	-0.000417487317463383\\
780	-0.000319840008160099\\
781	-0.000352384144207462\\
782	-0.000319825106998905\\
783	-0.000319840008160099\\
784	-0.000254721933742985\\
785	-0.000417487317463383\\
786	-0.000450031453510746\\
787	-0.000352369243046268\\
788	-0.000417487317463383\\
789	-0.000450031453510746\\
790	-0.000222162896534428\\
791	-0.000482590490719303\\
792	-0.000352369243046268\\
793	-0.000482590490719303\\
794	-0.000384943181416019\\
795	-0.000319825106998905\\
796	-0.000417487317463383\\
797	-0.00045004635467194\\
798	-0.000319825106998905\\
799	-0.000287280970951542\\
800	-0.000417487317463383\\
801	-0.000417487317463383\\
802	-0.000384928280254825\\
803	-0.000222177797695621\\
804	-0.000515134655870497\\
805	-0.000319840008160099\\
806	-0.000384928280254825\\
807	-0.000254721933742985\\
808	-0.000254721933742985\\
809	-0.000287280970951542\\
810	-0.000352384144207462\\
811	-0.000384943181416019\\
812	-0.000417487317463383\\
813	-0.000450031453510746\\
814	-0.000417487317463383\\
815	-0.000612796866334974\\
816	0.0001684412418399\\
817	-0.000580252730287611\\
818	-0.000873239361681044\\
819	-0.000970871769823133\\
820	-0.00129637273494154\\
821	-0.0013940647477284\\
822	0.000103382764791604\\
823	-0.00152424129191786\\
824	-0.00152424129191786\\
825	-0.00145912321750074\\
826	3.82646903744898e-05\\
827	-0.00149172695819288\\
828	0.000363765662768855\\
829	0.000200985377887263\\
830	-0.00207758089527487\\
831	-0.000938297831453383\\
832	-0.00103593023959547\\
833	-0.000808180891908705\\
834	0.000526486313901841\\
835	0.000135837501147761\\
836	-5.94869270571507e-05\\
837	-0.000515164458192884\\
838	5.66095104659325e-06\\
839	-0.000319840008160099\\
840	3.82646903744898e-05\\
841	0.000200985377887263\\
842	0.000233529513934627\\
843	-0.000189663463970646\\
844	0.000168500846484676\\
845	7.08088264218531e-05\\
846	0.000135897105792537\\
847	0.000298677390674129\\
848	7.08088264218531e-05\\
849	0.000103412567113991\\
850	3.82646903744898e-05\\
851	-0.000157059723278507\\
852	-2.68831845460226e-05\\
853	3.82050857297144e-05\\
854	-2.68235799012472e-05\\
855	-0.000254692131420597\\
856	3.82646903744898e-05\\
857	-0.000222147995373234\\
858	-2.68831845460226e-05\\
859	-2.68831845460226e-05\\
860	-0.000124515587231144\\
861	0.000103412567113991\\
862	0.000103412567113991\\
863	7.08088264218531e-05\\
864	-5.93677177675999e-05\\
865	-9.2031063104514e-05\\
866	-0.000124515587231144\\
867	-2.68235799012472e-05\\
868	-2.68831845460226e-05\\
869	5.66095104659325e-06\\
870	-5.94273224123753e-05\\
871	-0.000157000118633732\\
872	-9.19714584597386e-05\\
873	-0.000319840008160099\\
874	-5.94273224123753e-05\\
875	-0.000222207600018009\\
876	7.08088264218531e-05\\
877	5.72055569136864e-06\\
878	-2.68235799012472e-05\\
879	-9.19714584597386e-05\\
880	-2.68831845460226e-05\\
881	-0.00018960385932587\\
882	-0.000254692131420597\\
883	-9.19714584597386e-05\\
884	0.000201044982532039\\
885	3.82646903744898e-05\\
886	0.00026607364998199\\
887	-0.000157059723278507\\
888	3.82646903744898e-05\\
889	-0.000124515587231144\\
890	-0.00018960385932587\\
891	-0.000124515587231144\\
892	-5.93677177675999e-05\\
893	-0.000124515587231144\\
894	-0.00018960385932587\\
895	-0.000287295872112736\\
896	-0.000254751736065372\\
897	-9.19118538149632e-05\\
898	-0.000450076156994327\\
899	-5.94869270571507e-05\\
900	0.000103352962469216\\
901	-0.000222147995373234\\
902	0.000624237931333482\\
903	0.000786899006925523\\
904	0.000624118722043931\\
905	0.000135956710437312\\
906	-0.000580193125642836\\
907	0.00065672246273607\\
908	0.00179606524761766\\
909	0.000884591019712388\\
910	0.00212156632915139\\
911	0.000363765662768855\\
912	0.00121012178715318\\
913	0.000201015180209651\\
914	0.000526516116224229\\
915	0.000103323160146828\\
916	0.000396339601138606\\
917	0.00121012178715318\\
918	0.000624208129011094\\
919	0.000168471044162288\\
920	0.000103352962469216\\
921	0.000201015180209651\\
922	5.69075336898095e-06\\
923	-0.000352384144207462\\
924	-0.000222177797695621\\
925	-0.000287280970951542\\
926	-0.000319840008160099\\
927	-0.000417487317463383\\
928	-0.000384928280254825\\
929	-0.000287266069790348\\
930	-0.000222177797695621\\
931	-0.000352384144207462\\
932	-0.000352369243046268\\
933	-0.000319825106998905\\
934	-0.000319840008160099\\
935	-0.000287280970951542\\
936	-0.000352384144207462\\
937	-0.000287266069790348\\
938	-0.000189618760487064\\
939	-0.000352384144207462\\
940	-0.000189633661648258\\
941	-0.000352399045368656\\
942	-0.000254721933742985\\
943	-0.000319840008160099\\
944	-0.000319825106998905\\
945	-0.000287280970951542\\
946	-0.000384943181416019\\
947	-0.000254721933742985\\
948	-0.000254736834904179\\
949	-0.000384943181416019\\
950	-0.000287280970951542\\
951	-0.000352384144207462\\
952	-0.000319825106998905\\
953	-0.000287266069790348\\
954	-0.000222177797695621\\
955	-0.000189618760487064\\
956	-0.000254721933742985\\
957	-0.000384928280254825\\
958	-0.000222177797695621\\
959	-0.000450031453510746\\
960	-9.19565572985448e-05\\
961	-0.000384928280254825\\
962	-0.000189618760487064\\
963	-0.000352384144207462\\
964	-0.000319825106998905\\
965	-0.000319825106998905\\
966	-0.000124515587231144\\
967	-0.000384943181416019\\
968	-0.000222177797695621\\
969	-0.000319840008160099\\
970	-0.000417472416302189\\
971	-0.000157059723278507\\
972	-9.19565572985448e-05\\
973	-5.94124212511815e-05\\
974	-0.000254721933742985\\
975	-0.000287280970951542\\
976	5.69075336898095e-06\\
977	-0.000222177797695621\\
978	-0.000352384144207462\\
979	-9.19565572985448e-05\\
980	-9.19565572985448e-05\\
981	-0.000124515587231144\\
982	-0.000189618760487064\\
983	-0.00093832763377577\\
984	-0.00103597494307905\\
985	-0.000547708594240248\\
986	-0.00165446253959089\\
987	-0.00126385840121656\\
988	-0.00197997828945517\\
989	-0.00093832763377577\\
990	-0.00119871052447706\\
991	-0.00162190350238233\\
992	-0.00100344570819288\\
993	-0.00103598984424024\\
994	-0.00158935936633497\\
995	-0.00103593023959547\\
996	-0.00100344570819288\\
997	-0.00119877012912184\\
998	-0.000905753695406019\\
999	-0.000417532020946964\\
1000	-0.00136149080935865\\
1001	-0.00217527290806174\\
1002	-0.00110107811633497\\
1003	0.000428913539508357\\
1004	0.000135897105792537\\
1005	-0.000417472416302189\\
1006	5.66095104659325e-06\\
1007	-0.000189663463970646\\
1008	0.000200985377887263\\
1009	0.000233589118579402\\
1010	0.000298677390674129\\
1011	-9.19118538149632e-05\\
1012	0.000201044982532039\\
1013	0.000266133254626765\\
1014	0.000266133254626765\\
1015	0.000233589118579402\\
1016	5.72055569136864e-06\\
1017	0.000200985377887263\\
1018	0.000298617786029353\\
1019	0.000103352962469216\\
1020	7.08088264218531e-05\\
1021	0.000298677390674129\\
1022	0.000298736995318904\\
1023	0.000135837501147761\\
1024	-5.94273224123753e-05\\
1025	0.000200985377887263\\
1026	0.000135956710437312\\
1027	-5.93677177675999e-05\\
1028	-0.000124515587231144\\
1029	-2.68831845460226e-05\\
1030	0.000200985377887263\\
1031	5.66095104659325e-06\\
1032	0.000233589118579402\\
1033	0.000396309798816218\\
1034	0.000266133254626765\\
1035	0.000396369403460994\\
1036	0.000266133254626765\\
1037	0.000233529513934627\\
1038	0.000298617786029353\\
1039	0.000526605523191392\\
1040	0.000331221526721492\\
1041	0.000363765662768855\\
1042	0.000461398070910945\\
1043	0.000266133254626765\\
1044	0.000396369403460994\\
1045	0.000461398070910945\\
1046	0.000298677390674129\\
1047	0.000331221526721492\\
1048	0.000200985377887263\\
1049	0.000331281131366267\\
1050	0.000103293357824441\\
1051	0.000363765662768855\\
1052	7.08088264218531e-05\\
1053	0.000103352962469216\\
1054	0.000200985377887263\\
1055	0.000135837501147761\\
1056	0.000298736995318904\\
1057	0.000135956710437312\\
1058	5.72055569136864e-06\\
1059	0.000201044982532039\\
1060	0.000233589118579402\\
1061	0.000135897105792537\\
1062	-5.93677177675999e-05\\
1063	0.000103293357824441\\
1064	-5.94273224123753e-05\\
1065	-0.000254692131420597\\
1066	-0.000254751736065372\\
1067	-0.000319840008160099\\
1068	-0.000352384144207462\\
1069	-0.000189663463970646\\
1070	0.000396309798816218\\
1071	0.000331281131366267\\
1072	0.000689326203428208\\
1073	-0.000450016552349552\\
1074	-0.000222147995373234\\
1075	0.000819443142972886\\
1076	0.00055909005459398\\
1077	0.00182860938366502\\
1078	0.000917194760404527\\
1079	0.000917135155759751\\
1080	0.00114500371273607\\
1081	0.00130778399761766\\
1082	0.00134035793598741\\
1083	-9.19416561373509e-05\\
1084	-0.00018960385932587\\
1085	3.82348880521021e-05\\
1086	0.000168471044162288\\
1087	3.82348880521021e-05\\
1088	0.000819487846456468\\
1089	-2.68682833848288e-05\\
1090	3.8249789213296e-05\\
1091	-5.94124212511815e-05\\
1092	-9.19714584597386e-05\\
1093	-0.000287280970951542\\
1094	-0.000222177797695621\\
1095	-0.000384943181416019\\
1096	-0.000319825106998905\\
1097	-0.000417472416302189\\
1098	-0.000254721933742985\\
1099	-0.000417487317463383\\
1100	-0.000384943181416019\\
1101	-0.00045004635467194\\
1102	-0.000319825106998905\\
1103	-0.000384943181416019\\
1104	-0.000319825106998905\\
1105	-0.000384943181416019\\
1106	-0.000352369243046268\\
1107	-0.000384928280254825\\
1108	-0.000287280970951542\\
1109	-0.000417487317463383\\
1110	-0.000319840008160099\\
1111	-9.19565572985448e-05\\
1112	-0.000319825106998905\\
1113	-0.000384943181416019\\
1114	-0.000319840008160099\\
1115	-0.000254721933742985\\
1116	-0.000222177797695621\\
1117	-0.000319840008160099\\
1118	-0.000222177797695621\\
1119	-0.000254721933742985\\
1120	-0.000287280970951542\\
1121	-0.000319840008160099\\
1122	-0.000352384144207462\\
1123	-0.000287280970951542\\
1124	-0.000352399045368656\\
1125	-0.000352384144207462\\
1126	-0.000319840008160099\\
1127	-0.000384943181416019\\
1128	-0.000189633661648258\\
1129	-0.000352384144207462\\
1130	-0.000287280970951542\\
1131	-0.000287280970951542\\
1132	-0.000352384144207462\\
1133	-0.000319840008160099\\
1134	-0.000254721933742985\\
1135	-0.000222177797695621\\
1136	-0.000287280970951542\\
1137	-0.000352384144207462\\
1138	-0.000222177797695621\\
1139	-0.000319840008160099\\
1140	-0.000287280970951542\\
1141	-0.000189618760487064\\
1142	-0.000352384144207462\\
1143	-0.000352384144207462\\
1144	-0.000352384144207462\\
1145	-0.000384928280254825\\
1146	-0.000254721933742985\\
1147	-0.000417487317463383\\
1148	-0.000417487317463383\\
1149	-0.000384943181416019\\
1150	-0.000775547348894178\\
1151	-0.00106853398028761\\
1152	-0.000710459076799452\\
1153	-0.00145916792098432\\
1154	-0.00168702157679945\\
1155	-0.000938297831453383\\
1156	-0.00054767879191786\\
1157	-0.0013940647477284\\
1158	-0.000970871769823133\\
1159	-0.000775547348894178\\
1160	-0.000808121287263929\\
1161	-0.00103593023959547\\
1162	-0.000450076156994327\\
1163	-0.000580252730287611\\
1164	0.000494001782499253\\
1165	0.000461398070910945\\
1166	-0.00142657908145338\\
1167	-0.00106847437564283\\
1168	0.000331281131366267\\
1169	-0.000384928280254825\\
1170	-0.000417412811657413\\
1171	-2.68831845460226e-05\\
1172	0.000396309798816218\\
1173	0.000201104587176814\\
1174	0.000103293357824441\\
1175	-0.000157059723278507\\
1176	5.66095104659325e-06\\
1177	0.0001684412418399\\
1178	7.07492217770777e-05\\
1179	-9.19714584597386e-05\\
1180	-0.000124515587231144\\
1181	-0.000254692131420597\\
1182	-0.000417472416302189\\
1183	-9.19118538149632e-05\\
1184	-0.000157000118633732\\
1185	-0.000124515587231144\\
1186	-0.000222207600018009\\
1187	-5.94273224123753e-05\\
1188	-5.93677177675999e-05\\
1189	-0.000157059723278507\\
1190	-5.93677177675999e-05\\
1191	5.66095104659325e-06\\
1192	-0.00018960385932587\\
1193	-0.000384928280254825\\
1194	-0.000157059723278507\\
1195	-5.93677177675999e-05\\
1196	-9.19714584597386e-05\\
1197	-5.94273224123753e-05\\
1198	-2.68235799012472e-05\\
1199	-2.68235799012472e-05\\
1200	-0.000319840008160099\\
1201	-0.000254751736065372\\
1202	-5.94273224123753e-05\\
1203	-2.68831845460226e-05\\
1204	-0.000222147995373234\\
1205	-0.000222147995373234\\
1206	-0.000352324539562687\\
1207	-0.000222147995373234\\
1208	-0.000287295872112736\\
1209	-0.000352443748852238\\
1210	-0.000352443748852238\\
1211	-0.000612796866334974\\
1212	-0.000547648989595472\\
1213	-0.000352384144207462\\
1214	-0.000319840008160099\\
1215	-0.000319840008160099\\
1216	-0.000417412811657413\\
1217	-0.000352443748852238\\
1218	-0.000612737261690199\\
1219	-0.000352384144207462\\
1220	-0.000222207600018009\\
1221	-0.000482620293041691\\
1222	-0.000319840008160099\\
1223	-0.000222147995373234\\
1224	-0.000352384144207462\\
1225	-0.000319840008160099\\
1226	-0.000319840008160099\\
1227	-0.000222207600018009\\
1228	-0.00038486867561005\\
1229	-0.000319840008160099\\
1230	-0.000352384144207462\\
1231	-0.000352384144207462\\
1232	-0.000417472416302189\\
1233	-0.000319840008160099\\
1234	-0.000319840008160099\\
1235	-0.000580252730287611\\
1236	0.00026607364998199\\
1237	-0.000482620293041691\\
1238	0.00026607364998199\\
1239	0.000298677390674129\\
1240	0.000982223427854478\\
1241	-2.68235799012472e-05\\
1242	0.000135837501147761\\
1243	0.00156819669064134\\
1244	0.000298677390674129\\
1245	0.00121009198483079\\
1246	0.00101482716854661\\
1247	0.00147056428249925\\
1248	0.000786928809247911\\
1249	0.000135897105792537\\
1250	-0.000352384144207462\\
1251	0.000331191724399104\\
1252	-0.000254721933742985\\
1253	0.00104734150227159\\
1254	5.69075336898095e-06\\
1255	-0.000287266069790348\\
1256	0.000135912006953731\\
1257	-0.000254721933742985\\
1258	-0.000124530488392338\\
1259	-0.000157074624439701\\
1260	-0.000222177797695621\\
1261	-0.000319840008160099\\
1262	-0.000319840008160099\\
1263	-0.000384943181416019\\
1264	-0.000482605391880497\\
1265	-0.000352384144207462\\
1266	-0.000189618760487064\\
1267	-0.000319840008160099\\
1268	-0.000352384144207462\\
1269	-0.000222177797695621\\
1270	-0.000352384144207462\\
1271	-0.000384928280254825\\
1272	-0.000319840008160099\\
1273	-0.000352384144207462\\
1274	-0.000319825106998905\\
1275	-0.000287280970951542\\
1276	-0.000287280970951542\\
1277	-0.000384928280254825\\
1278	-0.000254721933742985\\
1279	-0.000352369243046268\\
1280	-0.000319825106998905\\
1281	-0.000222177797695621\\
1282	-0.000189618760487064\\
1283	-0.00045004635467194\\
1284	-0.000384928280254825\\
1285	-0.000319840008160099\\
1286	-0.000417487317463383\\
1287	-0.000417472416302189\\
1288	-0.000287280970951542\\
1289	-0.000319840008160099\\
1290	-0.000254721933742985\\
1291	-0.000319840008160099\\
1292	-0.000384928280254825\\
1293	-0.000189618760487064\\
1294	-0.000384928280254825\\
1295	-0.000352384144207462\\
1296	-0.000254736834904179\\
1297	-0.000287266069790348\\
1298	-0.000352399045368656\\
1299	-0.000384928280254825\\
1300	-0.000189618760487064\\
1301	-0.000254736834904179\\
1302	-0.000384928280254825\\
1303	-0.000352369243046268\\
1304	-0.000319840008160099\\
1305	-0.000254721933742985\\
1306	-0.000384928280254825\\
1307	-0.000189633661648258\\
1308	-0.00045004635467194\\
1309	-0.000189618760487064\\
1310	-0.000384928280254825\\
1311	-0.000189618760487064\\
1312	-0.000417487317463383\\
1313	-0.000189633661648258\\
1314	-0.000287280970951542\\
1315	-0.000319825106998905\\
1316	-0.000417487317463383\\
1317	-0.000580237829126417\\
1318	-0.000384928280254825\\
1319	-0.000384928280254825\\
1320	-0.000417502218624576\\
1321	-0.000515134655870497\\
1322	-0.000612796866334974\\
1323	-0.000710459076799452\\
1324	-0.00126385840121656\\
1325	-0.00116619619075208\\
1326	-0.000840665423311293\\
1327	-0.00100344570819288\\
1328	-0.00136149080935865\\
1329	-0.000905753695406019\\
1330	-0.00103598984424024\\
1331	-0.00155681523028761\\
1332	-0.00119877012912184\\
1333	-0.00227290531620383\\
1334	-0.00181722792331129\\
1335	-0.000417532020946964\\
1336	0.000786899006925523\\
1337	0.000298677390674129\\
1338	-0.000287355476757511\\
1339	0.00065672246273607\\
1340	0.000461398070910945\\
1341	0.000298617786029353\\
1342	0.000168500846484676\\
1343	3.82050857297144e-05\\
1344	0.0001684412418399\\
1345	-0.00018960385932587\\
1346	3.82646903744898e-05\\
1347	0.000103412567113991\\
1348	-9.19714584597386e-05\\
1349	-5.93677177675999e-05\\
1350	7.08088264218531e-05\\
1351	-2.68831845460226e-05\\
1352	0.000233589118579402\\
1353	0.000103352962469216\\
1354	-0.000450016552349552\\
1355	-0.000157119327923282\\
1356	-5.94273224123753e-05\\
1357	-0.00018960385932587\\
1358	-0.000222147995373234\\
1359	-0.00018960385932587\\
1360	-0.000124515587231144\\
1361	-5.94273224123753e-05\\
1362	-0.000222147995373234\\
1363	-9.19118538149632e-05\\
1364	-0.000287295872112736\\
1365	3.82646903744898e-05\\
1366	7.08088264218531e-05\\
1367	-5.94273224123753e-05\\
1368	-2.68831845460226e-05\\
1369	-9.19714584597386e-05\\
1370	3.82050857297144e-05\\
1371	7.08088264218531e-05\\
1372	5.72055569136864e-06\\
1373	7.08088264218531e-05\\
1374	-2.68235799012472e-05\\
1375	-0.000124515587231144\\
1376	-0.000222147995373234\\
1377	-0.000384928280254825\\
1378	-9.19714584597386e-05\\
1379	-5.93677177675999e-05\\
1380	-2.68235799012472e-05\\
1381	-0.000124515587231144\\
1382	-2.68831845460226e-05\\
1383	-0.000319780403515324\\
1384	-0.000222147995373234\\
1385	-0.000319840008160099\\
1386	-0.000124515587231144\\
1387	-0.000287295872112736\\
1388	-0.00018960385932587\\
1389	-0.000124515587231144\\
1390	-0.000157059723278507\\
1391	-0.000319840008160099\\
1392	-0.000124515587231144\\
1393	-0.000319780403515324\\
1394	-0.000319840008160099\\
1395	-0.000254751736065372\\
1396	-0.000124515587231144\\
1397	-0.000222147995373234\\
1398	-0.000157059723278507\\
1399	0.000200985377887263\\
1400	0.000233589118579402\\
1401	0.00075435487087816\\
1402	0.00153571215923875\\
1403	0.000819502747617662\\
1404	0.00114500371273607\\
1405	0.00046145767555572\\
1406	0.000819502747617662\\
1407	0.00101482716854661\\
1408	0.000982283032499253\\
1409	0.00221925834193825\\
1410	0.0016007408266887\\
1411	7.07790240994654e-05\\
1412	0.0014379903441295\\
1413	0.00150310841854661\\
1414	0.00208902219310402\\
1415	0.000233559316257014\\
1416	-0.000124515587231144\\
1417	0.000201015180209651\\
1418	0.000233559316257014\\
1419	3.8249789213296e-05\\
1420	0.000103338061308022\\
1421	7.08088264218531e-05\\
1422	5.69075336898095e-06\\
1423	-0.000222177797695621\\
1424	-0.000124515587231144\\
1425	-0.000124515587231144\\
1426	-0.000287280970951542\\
1427	-0.000157074624439701\\
1428	-0.000157074624439701\\
1429	-0.000157074624439701\\
1430	-2.68533822236349e-05\\
1431	-0.000352384144207462\\
1432	-0.000222177797695621\\
1433	-0.000287280970951542\\
1434	-0.000222177797695621\\
1435	-0.000222177797695621\\
1436	-0.000189618760487064\\
1437	-0.000124530488392338\\
1438	-0.000157074624439701\\
1439	-0.000352399045368656\\
1440	-0.000287280970951542\\
1441	-0.000222177797695621\\
1442	-0.000189633661648258\\
1443	-9.19565572985448e-05\\
1444	-0.000254736834904179\\
1445	-0.000157074624439701\\
1446	-0.000124530488392338\\
1447	-0.000189618760487064\\
1448	-9.19714584597386e-05\\
1449	-0.000222162896534428\\
1450	-0.000254721933742985\\
1451	-0.000319825106998905\\
1452	-0.000222177797695621\\
1453	-0.000254736834904179\\
1454	-0.000352384144207462\\
1455	-0.000189633661648258\\
1456	-0.000287280970951542\\
1457	-0.000222177797695621\\
1458	-0.000352384144207462\\
1459	-0.000254736834904179\\
1460	-0.000157074624439701\\
1461	-5.93975200899876e-05\\
1462	-0.000352384144207462\\
1463	-0.000189618760487064\\
1464	-0.000222177797695621\\
1465	-0.000254721933742985\\
1466	-0.000189618760487064\\
1467	-0.000189618760487064\\
1468	-0.000157074624439701\\
1469	-0.000222177797695621\\
1470	-0.000189618760487064\\
1471	-0.000384943181416019\\
1472	-0.000319825106998905\\
1473	-0.000287280970951542\\
1474	-0.000319840008160099\\
1475	-0.000352384144207462\\
1476	-0.000189618760487064\\
1477	-0.000254721933742985\\
1478	-0.000189618760487064\\
1479	-0.000157074624439701\\
1480	-0.000254721933742985\\
1481	-0.000417487317463383\\
1482	-0.000157074624439701\\
1483	-0.000222162896534428\\
1484	-0.000677900039590895\\
1485	-0.000384928280254825\\
1486	-0.00103597494307905\\
1487	-0.00132896157447248\\
1488	-0.00158935936633497\\
1489	-0.00110107811633497\\
1490	-0.00093832763377577\\
1491	-0.00129640253726392\\
1492	-0.0017195955151692\\
1493	-0.00149169715587049\\
1494	-0.00175213965121656\\
1495	-0.00123128446284681\\
1496	0.000103352962469216\\
1497	0.000298617786029353\\
1498	-0.000677885138429701\\
1499	-0.000482620293041691\\
1500	-0.000677885138429701\\
1501	-0.000580252730287611\\
1502	-0.00282639404758811\\
1503	-0.00188231619540601\\
1504	-0.000840665423311293\\
1505	-0.000157000118633732\\
1506	-2.68235799012472e-05\\
1507	-0.000352384144207462\\
1508	0.0001684412418399\\
1509	-2.68831845460226e-05\\
1510	0.000396309798816218\\
1511	0.000233589118579402\\
1512	0.000298677390674129\\
1513	0.0001684412418399\\
1514	-2.68235799012472e-05\\
1515	0.0001684412418399\\
1516	0.000168500846484676\\
1517	0.000200985377887263\\
1518	0.000135956710437312\\
1519	7.08088264218531e-05\\
1520	0.000103352962469216\\
1521	0.0001684412418399\\
1522	-2.68831845460226e-05\\
1523	-9.19714584597386e-05\\
1524	-2.68235799012472e-05\\
1525	3.82050857297144e-05\\
1526	-2.68831845460226e-05\\
1527	-5.94869270571507e-05\\
1528	0.000103352962469216\\
1529	-2.68831845460226e-05\\
1530	-9.19714584597386e-05\\
1531	3.82646903744898e-05\\
1532	-0.000124515587231144\\
1533	-9.19714584597386e-05\\
1534	-0.000222147995373234\\
1535	-0.000189663463970646\\
1536	-0.000157000118633732\\
1537	-0.000254692131420597\\
1538	-0.00018960385932587\\
1539	3.82646903744898e-05\\
1540	5.72055569136864e-06\\
1541	3.82050857297144e-05\\
1542	-0.000124515587231144\\
1543	-0.000254692131420597\\
1544	-0.000254692131420597\\
1545	-0.000124515587231144\\
1546	-0.000287295872112736\\
1547	-0.000157059723278507\\
1548	-0.000222207600018009\\
1549	-0.000352384144207462\\
1550	-0.000189544254681095\\
1551	-0.000189663463970646\\
1552	-9.19714584597386e-05\\
1553	-0.000189663463970646\\
1554	-0.000254751736065372\\
1555	-0.000417532020946964\\
1556	-0.000515164458192884\\
1557	-0.000612796866334974\\
1558	-0.000417472416302189\\
1559	-0.000417472416302189\\
1560	-0.000450016552349552\\
1561	-0.000482560688396915\\
1562	-0.000384987884899601\\
1563	-0.000580252730287611\\
1564	-0.000352384144207462\\
1565	-0.000450016552349552\\
1566	-0.000352384144207462\\
1567	-0.000450076156994327\\
1568	-0.000873269164003431\\
1569	0.000135956710437312\\
1570	0.000624118722043931\\
1571	0.00130778399761766\\
1572	-2.68831845460226e-05\\
1573	-0.000287295872112736\\
1574	0.000266133254626765\\
1575	0.00134026852902024\\
1576	0.00124269572552293\\
1577	0.00212162593379616\\
1578	0.00140541640575975\\
1579	0.00143796054180711\\
1580	0.000819472945295274\\
1581	-0.000417472416302189\\
1582	0.0014379903441295\\
1583	0.00156819669064134\\
1584	0.0014379903441295\\
1585	0.000298647588351741\\
1586	0.000852046883665025\\
1587	0.000103352962469216\\
1588	0.000786958611570298\\
1589	-2.68533822236349e-05\\
1590	-0.000124515587231144\\
1591	-0.000352384144207462\\
1592	-0.000189633661648258\\
1593	-0.000189618760487064\\
1594	-0.000287280970951542\\
1595	-0.000287280970951542\\
1596	-0.000287280970951542\\
1597	-0.000352384144207462\\
1598	-0.000319825106998905\\
1599	-0.000189618760487064\\
1600	-0.000254721933742985\\
1601	-0.000352384144207462\\
1602	-0.000417487317463383\\
1603	-0.000319825106998905\\
1604	-0.000287280970951542\\
1605	-0.000319825106998905\\
1606	-0.000319825106998905\\
1607	-0.000319825106998905\\
1608	-0.000319825106998905\\
1609	-0.000124515587231144\\
1610	-0.000254721933742985\\
1611	-0.000319840008160099\\
1612	-0.000189618760487064\\
1613	-0.000254721933742985\\
1614	-0.000254721933742985\\
1615	-0.000254721933742985\\
1616	-0.000222177797695621\\
1617	-0.000287266069790348\\
1618	-0.000222177797695621\\
1619	-0.000352384144207462\\
1620	-0.000254736834904179\\
1621	-0.000384943181416019\\
1622	-0.000319825106998905\\
1623	-0.000287280970951542\\
1624	-0.000189618760487064\\
1625	-0.00045004635467194\\
1626	-0.000287280970951542\\
1627	-0.000319840008160099\\
1628	-0.000384928280254825\\
1629	-0.000417487317463383\\
1630	-0.000515149557031691\\
1631	-0.000287280970951542\\
1632	-0.000287280970951542\\
1633	-0.000515149557031691\\
1634	-0.000222177797695621\\
1635	-0.000319825106998905\\
1636	-0.000254721933742985\\
1637	-0.000124515587231144\\
1638	-0.000417487317463383\\
1639	-0.000384928280254825\\
1640	-0.000450031453510746\\
1641	-0.000319840008160099\\
1642	-0.000515149557031691\\
1643	-0.000352384144207462\\
1644	-0.000482590490719303\\
1645	-0.000319840008160099\\
1646	-0.00045004635467194\\
1647	-0.000254721933742985\\
1648	-0.000417487317463383\\
1649	-0.000417487317463383\\
1650	-0.000352369243046268\\
1651	-0.000417487317463383\\
1652	-0.000677900039590895\\
1653	-0.00087322446051985\\
1654	-0.000547693693079054\\
1655	-0.000580237829126417\\
1656	-0.00178466888610273\\
1657	-0.000808091484941542\\
1658	-0.00103596004191786\\
1659	-0.00110107811633497\\
1660	-0.00158932956401258\\
1661	-0.00106853398028761\\
1662	-0.000970871769823133\\
1663	-0.00103598984424024\\
1664	-0.00123125466052442\\
1665	-0.000938297831453383\\
1666	-0.00129640253726392\\
1667	-0.00129640253726392\\
1668	-0.00110101851169019\\
1669	-0.0017195955151692\\
1670	-0.0011661663884297\\
1671	-0.000840605818666517\\
1672	0.000852046883665025\\
1673	5.66095104659325e-06\\
1674	5.72055569136864e-06\\
1675	0.00055909005459398\\
1676	7.07492217770777e-05\\
1677	0.0001684412418399\\
1678	0.000168500846484676\\
1679	-2.68235799012472e-05\\
1680	0.00026607364998199\\
1681	0.000168500846484676\\
1682	0.000233589118579402\\
1683	5.66095104659325e-06\\
1684	3.82646903744898e-05\\
1685	7.08088264218531e-05\\
1686	-2.68235799012472e-05\\
1687	7.08088264218531e-05\\
1688	-0.000124515587231144\\
1689	3.82050857297144e-05\\
1690	0.000233589118579402\\
1691	5.66095104659325e-06\\
1692	0.000200985377887263\\
1693	0.000168381637195125\\
1694	-2.68831845460226e-05\\
1695	3.82646903744898e-05\\
1696	0.000201044982532039\\
1697	3.82050857297144e-05\\
1698	5.66095104659325e-06\\
1699	-2.68831845460226e-05\\
1700	7.08088264218531e-05\\
1701	0.0001684412418399\\
1702	0.000233589118579402\\
1703	0.000135897105792537\\
1704	5.66095104659325e-06\\
1705	-9.19118538149632e-05\\
1706	-9.19118538149632e-05\\
1707	-5.94273224123753e-05\\
1708	-5.94273224123753e-05\\
1709	-0.00018960385932587\\
1710	-0.000417472416302189\\
1711	-0.000254751736065372\\
1712	-0.000450016552349552\\
1713	-0.000417472416302189\\
1714	-0.000254751736065372\\
1715	-0.000222207600018009\\
1716	-9.19118538149632e-05\\
1717	-0.000319840008160099\\
1718	-0.000254751736065372\\
1719	-0.000254692131420597\\
1720	-0.000124515587231144\\
1721	-0.000124515587231144\\
1722	-9.19118538149632e-05\\
1723	-0.000319840008160099\\
1724	-0.000222207600018009\\
1725	-0.000157059723278507\\
1726	-2.68831845460226e-05\\
1727	-5.94273224123753e-05\\
1728	-0.000287295872112736\\
1729	-0.000254751736065372\\
1730	-0.000319840008160099\\
1731	-0.000287295872112736\\
1732	-0.000222207600018009\\
1733	-0.000450016552349552\\
1734	-0.000124515587231144\\
1735	-0.000384928280254825\\
1736	-9.19118538149632e-05\\
1737	0.000917135155759751\\
1738	0.00075435487087816\\
1739	0.000819502747617662\\
1740	-0.000645341002382338\\
1741	0.00182860938366502\\
1742	0.000233529513934627\\
1743	0.000819502747617662\\
1744	0.000689266598783433\\
1745	0.00104737130459398\\
1746	0.00121012178715318\\
1747	0.000949679291807115\\
1748	0.00134032813366502\\
1749	0.000852046883665025\\
1750	0.00140544620808213\\
1751	5.69075336898095e-06\\
1752	-2.68533822236349e-05\\
1753	-0.000157059723278507\\
1754	0.000786928809247911\\
1755	0.000526531017385423\\
1756	-9.19714584597386e-05\\
1757	-9.19565572985448e-05\\
1758	-9.19565572985448e-05\\
1759	-0.000222177797695621\\
1760	-0.000157074624439701\\
1761	-0.000189618760487064\\
1762	-0.000222177797695621\\
1763	-0.000352384144207462\\
1764	-0.000287280970951542\\
1765	-0.000384928280254825\\
1766	-0.000287266069790348\\
1767	-0.000352384144207462\\
1768	-0.000319840008160099\\
1769	-0.000189618760487064\\
1770	-0.000222177797695621\\
1771	-0.000384943181416019\\
1772	-0.000352384144207462\\
1773	-0.000222177797695621\\
1774	-0.000450031453510746\\
1775	-0.000254736834904179\\
1776	-0.000222162896534428\\
1777	-0.000222177797695621\\
1778	-0.000222177797695621\\
1779	-0.00045004635467194\\
1780	-0.000189618760487064\\
1781	-0.000384943181416019\\
1782	-0.000189618760487064\\
1783	-0.000254721933742985\\
1784	-0.000319840008160099\\
1785	-0.000124515587231144\\
1786	-0.000319825106998905\\
1787	-0.000319825106998905\\
1788	-0.000352384144207462\\
1789	-0.000157074624439701\\
1790	-0.000384928280254825\\
1791	-0.000352384144207462\\
1792	-0.000352384144207462\\
1793	-0.000189618760487064\\
1794	-0.000417472416302189\\
1795	-0.000157074624439701\\
1796	-0.000124515587231144\\
1797	-0.000189618760487064\\
1798	-0.000287266069790348\\
1799	-0.000189633661648258\\
1800	-0.000124530488392338\\
1801	-0.000189618760487064\\
1802	-0.000254721933742985\\
1803	-0.000319840008160099\\
1804	-0.000384928280254825\\
1805	-0.000222177797695621\\
1806	-0.000384943181416019\\
1807	-0.000222177797695621\\
1808	-0.000384943181416019\\
1809	-0.000254721933742985\\
1810	-0.00045004635467194\\
1811	-0.000417487317463383\\
1812	-0.000222177797695621\\
1813	-0.000319825106998905\\
1814	-0.000482590490719303\\
1815	-0.000124515587231144\\
1816	-0.000287280970951542\\
1817	-0.000482590490719303\\
1818	-0.000710444175638258\\
1819	-0.000938312732614576\\
1820	-0.00116619619075208\\
1821	-0.000352384144207462\\
1822	-0.000645370804704725\\
1823	-0.000677914940752089\\
1824	-0.00194746407214552\\
1825	-0.00217527290806174\\
1826	-0.000873209559358656\\
1827	-0.00119874032679945\\
1828	-0.000645341002382338\\
1829	-0.00100344570819288\\
1830	-0.000742973410524427\\
1831	-0.00113362225238233\\
1832	-0.0011661663884297\\
1833	-0.00129634293261915\\
1834	-0.000840665423311293\\
1835	0.000624118722043931\\
1836	-0.000287295872112736\\
1837	0.00127523986157029\\
1838	0.000168381637195125\\
1839	-0.000384928280254825\\
1840	-0.000580252730287611\\
1841	-0.000254751736065372\\
1842	-0.000222147995373234\\
1843	0.000331281131366267\\
1844	0.000266133254626765\\
1845	-2.68831845460226e-05\\
1846	0.000363765662768855\\
1847	0.000135897105792537\\
1848	0.000233529513934627\\
1849	5.72055569136864e-06\\
1850	3.82646903744898e-05\\
1851	0.000298617786029353\\
1852	0.00026607364998199\\
1853	7.08088264218531e-05\\
1854	0.000201044982532039\\
1855	0.0001684412418399\\
1856	0.000233589118579402\\
1857	0.000168500846484676\\
1858	7.08088264218531e-05\\
1859	3.82646903744898e-05\\
1860	-2.68235799012472e-05\\
1861	-2.68235799012472e-05\\
1862	-2.68831845460226e-05\\
1863	3.82050857297144e-05\\
1864	-2.68831845460226e-05\\
1865	3.82646903744898e-05\\
1866	5.72055569136864e-06\\
1867	-0.000189544254681095\\
1868	-5.93677177675999e-05\\
1869	3.82050857297144e-05\\
1870	-0.000157059723278507\\
1871	-0.000319780403515324\\
1872	-0.000254751736065372\\
1873	-5.94273224123753e-05\\
1874	-0.000417472416302189\\
1875	3.82646903744898e-05\\
1876	-0.000222147995373234\\
1877	7.08088264218531e-05\\
1878	3.82050857297144e-05\\
1879	5.66095104659325e-06\\
1880	0.000135956710437312\\
1881	0.000135956710437312\\
1882	0.000266133254626765\\
1883	0.000135956710437312\\
1884	-0.000124515587231144\\
1885	-0.000124515587231144\\
1886	-0.000124515587231144\\
1887	-0.000157119327923282\\
1888	-2.68831845460226e-05\\
1889	-5.94273224123753e-05\\
1890	-9.19714584597386e-05\\
1891	-5.93677177675999e-05\\
1892	-0.000319840008160099\\
1893	-0.000254692131420597\\
1894	-0.000157059723278507\\
1895	-0.000124515587231144\\
1896	-0.000222147995373234\\
1897	-0.000157119327923282\\
1898	-0.000287295872112736\\
1899	-0.000124515587231144\\
1900	0.000656782067380845\\
1901	0.00101482716854661\\
1902	0.00124269572552293\\
1903	0.000624178326688706\\
1904	0.000624178326688706\\
1905	-0.000515164458192884\\
1906	0.000298736995318904\\
1907	0.0016007408266887\\
1908	0.00065672246273607\\
1909	0.000526545918546617\\
1910	0.000786958611570298\\
1911	0.000852046883665025\\
1912	0.00114503351505845\\
1913	0.00124266592320054\\
1914	0.00121012178715318\\
1915	0.00147053448017686\\
1916	0.00104737130459398\\
1917	5.69075336898095e-06\\
1918	-9.19416561373509e-05\\
1919	0.000624178326688706\\
1920	-0.000157074624439701\\
1921	-9.19565572985448e-05\\
1922	3.82348880521021e-05\\
1923	-0.000319840008160099\\
1924	-0.000319825106998905\\
1925	-0.000287280970951542\\
1926	-0.000157059723278507\\
1927	-0.000287280970951542\\
1928	-0.000287266069790348\\
1929	-0.000352384144207462\\
1930	-0.000352384144207462\\
1931	-0.000319840008160099\\
1932	-0.000384943181416019\\
1933	-0.000222177797695621\\
1934	-0.000287280970951542\\
1935	-0.000319840008160099\\
1936	-0.000157059723278507\\
1937	-0.000189633661648258\\
1938	-0.000417487317463383\\
1939	-0.000319840008160099\\
1940	-0.000287280970951542\\
1941	-0.000222162896534428\\
1942	-0.000352399045368656\\
1943	-0.000352384144207462\\
1944	-0.000352384144207462\\
1945	-0.000189618760487064\\
1946	-0.000384928280254825\\
1947	-0.000352384144207462\\
1948	-0.000287280970951542\\
1949	-0.000157074624439701\\
1950	-0.000254721933742985\\
1951	-0.000352384144207462\\
1952	-5.94124212511815e-05\\
1953	-0.000157059723278507\\
1954	-0.000352384144207462\\
1955	-0.000222177797695621\\
1956	-0.000352384144207462\\
1957	-0.000222177797695621\\
1958	-0.000254721933742985\\
1959	-0.000319825106998905\\
1960	-0.000254721933742985\\
1961	-0.000254721933742985\\
1962	-0.000352384144207462\\
1963	-0.000254721933742985\\
1964	-0.000189633661648258\\
1965	-0.000124515587231144\\
1966	-0.000319825106998905\\
1967	-9.19714584597386e-05\\
1968	-0.000482605391880497\\
1969	-0.000417472416302189\\
1970	-0.000287280970951542\\
1971	-0.000384928280254825\\
1972	-0.000222177797695621\\
1973	-0.000254721933742985\\
1974	-0.000352369243046268\\
1975	-0.000222177797695621\\
1976	-0.000352384144207462\\
1977	-0.000352369243046268\\
1978	-0.000287266069790348\\
1979	-0.000319825106998905\\
1980	-0.000254721933742985\\
1981	-0.000157074624439701\\
1982	-0.00045004635467194\\
1983	-0.000645355903543531\\
1984	-0.000905768596567213\\
1985	-0.000417487317463383\\
1986	-0.000450031453510746\\
1987	-0.000645341002382338\\
1988	-0.000612796866334974\\
1989	-0.00197997828945517\\
1990	-0.000450016552349552\\
1991	-0.00116619619075208\\
1992	-0.00155681523028761\\
1993	-0.000743003212846815\\
1994	-0.000840605818666517\\
1995	-0.000677885138429701\\
1996	-0.000287295872112736\\
1997	-0.000808061682619154\\
1998	-0.0016544476384297\\
1999	-0.00113362225238233\\
2000	-0.000840665423311293\\
2001	0.000461398070910945\\
2002	-5.93677177675999e-05\\
2003	0.000168500846484676\\
2004	-9.19118538149632e-05\\
2005	-0.000547708594240248\\
2006	0.000233469909289851\\
2007	-2.68831845460226e-05\\
2008	-0.000157119327923282\\
2009	0.000135897105792537\\
2010	5.66095104659325e-06\\
2011	0.0001684412418399\\
2012	0.000233529513934627\\
2013	0.000201044982532039\\
2014	0.000168500846484676\\
2015	7.08088264218531e-05\\
2016	0.000298677390674129\\
2017	0.0001684412418399\\
2018	0.000135897105792537\\
2019	0.000200985377887263\\
2020	0.000135897105792537\\
2021	-5.93677177675999e-05\\
2022	-0.000124515587231144\\
2023	-0.000124515587231144\\
2024	-5.93677177675999e-05\\
2025	-0.000417472416302189\\
2026	-0.00028723626746796\\
2027	-0.000222207600018009\\
2028	-0.000319840008160099\\
2029	-9.19714584597386e-05\\
2030	-0.000254751736065372\\
2031	-0.000222207600018009\\
2032	-0.000124515587231144\\
2033	-0.000352384144207462\\
2034	7.08088264218531e-05\\
2035	-0.000222147995373234\\
2036	-0.000319840008160099\\
2037	-0.000254692131420597\\
2038	0.000103352962469216\\
2039	-2.68235799012472e-05\\
2040	0.000103412567113991\\
2041	-9.19118538149632e-05\\
2042	-0.00018960385932587\\
2043	-2.68831845460226e-05\\
2044	-0.000157119327923282\\
2045	-0.000157059723278507\\
2046	-0.000157059723278507\\
2047	-0.000124515587231144\\
2048	-2.68831845460226e-05\\
2049	0.000298617786029353\\
2050	0.000103352962469216\\
2051	-5.93677177675999e-05\\
2052	-0.000319840008160099\\
2053	-0.000287295872112736\\
2054	-9.19714584597386e-05\\
2055	-0.000254692131420597\\
2056	-0.000450016552349552\\
2057	-0.000352384144207462\\
2058	-2.68235799012472e-05\\
2059	-0.000222147995373234\\
2060	-0.000352324539562687\\
2061	-0.000124515587231144\\
2062	-0.000254692131420597\\
2063	-0.000319840008160099\\
2064	-0.000319840008160099\\
2065	-0.000352324539562687\\
2066	0.000135897105792537\\
2067	0.000689326203428208\\
2068	0.00143796054180711\\
2069	0.00166582909878343\\
2070	0.000331221526721492\\
2071	0.00117754784878343\\
2072	-0.000677944743074476\\
2073	0.00290286401286721\\
2074	0.00055909005459398\\
2075	0.000786899006925523\\
2076	0.000982283032499253\\
2077	0.000786899006925523\\
2078	0.000884620822034776\\
2079	0.00166585890110582\\
2080	-0.000287295872112736\\
2081	0.0011124595766887\\
2082	0.00127521005924791\\
2083	0.000917164958082139\\
2084	0.000721840537153184\\
2085	0.000917164958082139\\
2086	-0.000189633661648258\\
2087	-0.000189618760487064\\
2088	-0.000157059723278507\\
2089	0.000135912006953731\\
2090	-0.000352384144207462\\
2091	-0.000352384144207462\\
2092	-0.000417487317463383\\
2093	-0.000450031453510746\\
2094	-0.000352384144207462\\
2095	-0.000417487317463383\\
2096	-0.000319825106998905\\
2097	-0.000384928280254825\\
2098	-0.000287280970951542\\
2099	-0.000482590490719303\\
2100	-0.000352369243046268\\
2101	-0.000319840008160099\\
2102	-0.000319825106998905\\
2103	-0.000417487317463383\\
2104	-0.000287280970951542\\
2105	-0.000482590490719303\\
2106	-0.000352384144207462\\
2107	-0.000222177797695621\\
2108	-0.000352369243046268\\
2109	-0.000450031453510746\\
2110	-0.000287280970951542\\
2111	-0.000319825106998905\\
2112	-0.000222177797695621\\
2113	-0.000222177797695621\\
2114	-0.000482590490719303\\
2115	-0.000384928280254825\\
2116	-0.000417487317463383\\
2117	-0.000254736834904179\\
2118	-0.000352369243046268\\
2119	-0.000222177797695621\\
2120	-0.000254721933742985\\
2121	-0.000189618760487064\\
2122	-0.000450031453510746\\
2123	-0.000319840008160099\\
2124	-0.000319825106998905\\
2125	-0.00045004635467194\\
2126	-0.000384928280254825\\
2127	-0.000254736834904179\\
2128	-0.000482590490719303\\
2129	-0.000319840008160099\\
2130	-0.000352384144207462\\
2131	-0.00045004635467194\\
2132	-0.00045004635467194\\
2133	-0.000222177797695621\\
2134	-0.000384928280254825\\
2135	-0.000287280970951542\\
2136	-0.000352384144207462\\
2137	-0.000287266069790348\\
2138	-0.000515149557031691\\
2139	-0.000384928280254825\\
2140	-0.000384943181416019\\
2141	-0.000287266069790348\\
2142	-0.000287280970951542\\
2143	-0.000124530488392338\\
2144	-0.000352384144207462\\
2145	-0.000222177797695621\\
2146	-0.000352384144207462\\
2147	-0.000319840008160099\\
2148	-0.000222177797695621\\
2149	-0.000287280970951542\\
2150	-0.000157074624439701\\
2151	-0.000450031453510746\\
2152	-0.000515149557031691\\
2153	-0.000775547348894178\\
2154	-0.00103596004191786\\
2155	-0.00113362225238233\\
2156	-0.00129638763610273\\
2157	-0.00155681523028761\\
2158	-0.00201252242550253\\
2159	-0.000677885138429701\\
2160	-0.00211018463596701\\
2161	-0.00110107811633497\\
2162	-0.00119871052447706\\
2163	-0.000840665423311293\\
2164	-0.000515164458192884\\
2165	-0.000645341002382338\\
2166	-0.00103593023959547\\
2167	-0.00100344570819288\\
2168	-0.0012313142651692\\
2169	-0.00181722792331129\\
2170	5.66095104659325e-06\\
2171	-0.0011661663884297\\
2172	-0.000124515587231144\\
2173	-0.00126379879657179\\
2174	-0.000417472416302189\\
2175	-0.000417472416302189\\
2176	-9.19118538149632e-05\\
2177	0.000526486313901841\\
2178	-0.000124515587231144\\
2179	-0.000157119327923282\\
2180	-0.000189544254681095\\
2181	-0.000222147995373234\\
2182	-2.68235799012472e-05\\
2183	3.82646903744898e-05\\
2184	5.66095104659325e-06\\
2185	-2.68235799012472e-05\\
2186	0.000103352962469216\\
2187	0.000331221526721492\\
2188	3.82646903744898e-05\\
2189	0.000103352962469216\\
2190	-0.000157059723278507\\
2191	-2.68831845460226e-05\\
2192	-0.000254751736065372\\
2193	-0.000254692131420597\\
2194	-0.000124515587231144\\
2195	-2.68235799012472e-05\\
2196	-0.000287295872112736\\
2197	-0.000189663463970646\\
2198	-0.000157059723278507\\
2199	-0.000189544254681095\\
2200	-0.000189663463970646\\
2201	3.82646903744898e-05\\
2202	-0.000222207600018009\\
2203	-9.19714584597386e-05\\
2204	3.82646903744898e-05\\
2205	-0.000189663463970646\\
2206	-0.000124515587231144\\
2207	-2.68831845460226e-05\\
2208	-0.000189663463970646\\
2209	-0.000222147995373234\\
2210	-0.000157059723278507\\
2211	5.72055569136864e-06\\
2212	-5.93677177675999e-05\\
2213	-0.000319840008160099\\
2214	-0.000124515587231144\\
2215	-0.000319780403515324\\
2216	-0.00018960385932587\\
2217	-0.000157059723278507\\
2218	-2.68831845460226e-05\\
2219	-5.93677177675999e-05\\
2220	-0.00018960385932587\\
2221	-0.00018960385932587\\
2222	-0.000254692131420597\\
2223	-0.000157000118633732\\
2224	-9.19118538149632e-05\\
2225	0.000135837501147761\\
2226	-2.68235799012472e-05\\
2227	5.78016033614403e-06\\
2228	0.000103352962469216\\
2229	-2.68831845460226e-05\\
2230	7.08088264218531e-05\\
2231	5.72055569136864e-06\\
2232	-9.19714584597386e-05\\
2233	0.000298617786029353\\
2234	0.000103352962469216\\
2235	0.000331281131366267\\
2236	0.0001684412418399\\
2237	0.000135837501147761\\
2238	0.0001684412418399\\
2239	0.000135897105792537\\
2240	7.08088264218531e-05\\
2241	-9.19714584597386e-05\\
2242	0.000200985377887263\\
2243	0.000624178326688706\\
2244	0.00075435487087816\\
2245	3.82646903744898e-05\\
2246	5.78016033614403e-06\\
2247	0.000884591019712388\\
2248	0.00208896258845925\\
2249	0.000982223427854478\\
2250	0.00339114526286721\\
2251	0.00254475930705666\\
2252	0.0030004964210093\\
2253	0.0011124595766887\\
2254	0.000786958611570298\\
2255	0.00107994524296373\\
2256	0.00156822649296373\\
2257	0.00127523986157029\\
2258	0.000363765662768855\\
2259	0.000819502747617662\\
2260	-0.000124515587231144\\
2261	0.000461427873233333\\
2262	0.000396324699977412\\
2263	-0.000189618760487064\\
2264	-0.000157074624439701\\
2265	-0.000319825106998905\\
2266	-0.000352384144207462\\
2267	-0.000384943181416019\\
2268	-0.000222177797695621\\
2269	-0.000319825106998905\\
2270	-0.000254721933742985\\
2271	-0.000222177797695621\\
2272	-0.000352399045368656\\
2273	-0.000287280970951542\\
2274	-0.000352369243046268\\
2275	-0.000287280970951542\\
2276	-0.000352384144207462\\
2277	-0.000222177797695621\\
2278	-0.000222177797695621\\
2279	-0.000222177797695621\\
2280	-0.000384943181416019\\
2281	-0.000189618760487064\\
2282	-0.000189618760487064\\
2283	-0.000189618760487064\\
2284	-0.000222177797695621\\
2285	-0.000384943181416019\\
2286	-0.000287280970951542\\
2287	-0.000319840008160099\\
2288	-0.000254721933742985\\
2289	-0.000254721933742985\\
2290	-0.000157074624439701\\
2291	-0.000352384144207462\\
2292	-0.000352384144207462\\
2293	-0.000254736834904179\\
2294	-0.000254721933742985\\
2295	-0.000254721933742985\\
2296	-0.000287280970951542\\
2297	-0.000417487317463383\\
2298	-0.000189618760487064\\
2299	-0.000189618760487064\\
2300	-9.19714584597386e-05\\
2301	-0.000319825106998905\\
2302	-0.000319840008160099\\
2303	-0.000157074624439701\\
2304	-0.000352384144207462\\
2305	-0.000189618760487064\\
2306	-0.000189618760487064\\
2307	-0.000287280970951542\\
2308	-0.000189633661648258\\
2309	-0.000319840008160099\\
2310	-0.000384943181416019\\
2311	-0.000189618760487064\\
2312	-0.000222177797695621\\
2313	-0.000189618760487064\\
2314	-0.000319840008160099\\
2315	-0.000189618760487064\\
2316	-0.000254721933742985\\
2317	-0.000254721933742985\\
2318	-0.000157074624439701\\
2319	-0.000254721933742985\\
2320	-0.000417487317463383\\
2321	-0.000645341002382338\\
2322	-0.000873194658197462\\
2323	-0.00100341590587049\\
2324	-0.000352384144207462\\
2325	-0.00132893177215009\\
2326	-0.00168702157679945\\
2327	-0.000677885138429701\\
2328	-0.000840635620988905\\
2329	-0.000970901572145521\\
2330	-0.0022729649208486\\
2331	-0.00155681523028761\\
2332	-0.0012313142651692\\
2333	-0.000970871769823133\\
2334	-0.000677885138429701\\
2335	-0.000743033015169203\\
2336	-0.000157119327923282\\
2337	0.000233589118579402\\
2338	-0.0011661663884297\\
2339	-0.0016544476384297\\
2340	-0.000254692131420597\\
2341	-0.000580193125642836\\
2342	0.000884531415067613\\
2343	-0.000222147995373234\\
2344	-9.19714584597386e-05\\
2345	0.000559030449949204\\
2346	-9.19714584597386e-05\\
2347	0.000298617786029353\\
2348	-0.000222147995373234\\
2349	0.000135837501147761\\
2350	0.000201044982532039\\
2351	5.72055569136864e-06\\
2352	5.72055569136864e-06\\
2353	0.000201044982532039\\
2354	-5.93677177675999e-05\\
2355	-0.000157059723278507\\
2356	0.000201044982532039\\
2357	0.000135956710437312\\
2358	0.000200985377887263\\
2359	0.000233529513934627\\
2360	-2.68831845460226e-05\\
2361	0.000331281131366267\\
2362	0.0001684412418399\\
2363	3.82646903744898e-05\\
2364	-0.000124515587231144\\
2365	-5.94869270571507e-05\\
2366	-5.93677177675999e-05\\
2367	-0.000157119327923282\\
2368	-0.000157119327923282\\
2369	-0.000319840008160099\\
2370	-0.000124515587231144\\
2371	-0.000222207600018009\\
2372	-2.68235799012472e-05\\
2373	-9.19118538149632e-05\\
2374	-0.000287295872112736\\
2375	-0.000157119327923282\\
2376	-5.94273224123753e-05\\
2377	-0.000124515587231144\\
2378	5.72055569136864e-06\\
2379	0.000103412567113991\\
2380	-5.93677177675999e-05\\
2381	-0.000352324539562687\\
2382	-0.000254692131420597\\
2383	-0.000287295872112736\\
2384	-0.000384928280254825\\
2385	-0.00028723626746796\\
2386	-0.000482560688396915\\
2387	-0.000287295872112736\\
2388	-0.000189663463970646\\
2389	-0.000319780403515324\\
2390	3.82646903744898e-05\\
2391	5.72055569136864e-06\\
2392	7.08088264218531e-05\\
2393	-2.68235799012472e-05\\
2394	-9.19714584597386e-05\\
2395	-0.000189663463970646\\
2396	3.82050857297144e-05\\
2397	-0.000157119327923282\\
2398	-0.000124515587231144\\
2399	-0.000189663463970646\\
2400	-0.000124515587231144\\
2401	-0.000124515587231144\\
2402	-5.94273224123753e-05\\
2403	-0.000124515587231144\\
2404	-0.000124515587231144\\
2405	3.82050857297144e-05\\
2406	-0.00018960385932587\\
2407	-5.94273224123753e-05\\
2408	-0.000124515587231144\\
2409	-0.000254751736065372\\
2410	0.000200985377887263\\
2411	0.0001684412418399\\
2412	0.00117754784878343\\
2413	0.000786958611570298\\
2414	0.00156819669064134\\
2415	7.07492217770777e-05\\
2416	0.000233529513934627\\
2417	0.00055909005459398\\
2418	0.0020890817977488\\
2419	0.00254475930705666\\
2420	0.0011124595766887\\
2421	0.00199138978496193\\
2422	0.00186115351971238\\
2423	-0.000384928280254825\\
2424	-0.000515134655870497\\
2425	0.00127521005924791\\
2426	0.000591634190641343\\
2427	0.000493971980176866\\
2428	0.000200985377887263\\
2429	-0.000157059723278507\\
2430	0.000135897105792537\\
2431	0.000786958611570298\\
2432	-0.000124515587231144\\
2433	0.000298662489512935\\
2434	-0.000157074624439701\\
2435	-0.000254721933742985\\
2436	-0.000319840008160099\\
2437	-0.000287280970951542\\
2438	-0.000287280970951542\\
2439	-0.000287280970951542\\
2440	-0.000189618760487064\\
2441	-0.000189618760487064\\
2442	-0.000287280970951542\\
2443	-0.000254721933742985\\
2444	-0.000287280970951542\\
2445	-0.000384943181416019\\
2446	-0.000254721933742985\\
2447	-0.000352384144207462\\
2448	-0.000319825106998905\\
2449	-0.000287280970951542\\
2450	-0.000319825106998905\\
2451	-0.000352384144207462\\
2452	-0.000157074624439701\\
2453	-0.000319840008160099\\
2454	-0.000352384144207462\\
2455	-0.000254721933742985\\
2456	-0.000384928280254825\\
2457	-0.000319825106998905\\
2458	-0.000287280970951542\\
2459	-0.000254721933742985\\
2460	-0.000254721933742985\\
2461	-0.000287280970951542\\
2462	-0.000222162896534428\\
2463	-0.000189618760487064\\
2464	-0.000352384144207462\\
2465	-0.000254721933742985\\
2466	-0.000189618760487064\\
2467	-0.000124515587231144\\
2468	-0.000254721933742985\\
2469	-0.000384928280254825\\
2470	-0.000254721933742985\\
2471	-0.000319840008160099\\
2472	-0.000189618760487064\\
2473	-0.000189618760487064\\
2474	-0.000352384144207462\\
2475	-0.000254736834904179\\
2476	-0.000157059723278507\\
2477	-0.000254721933742985\\
2478	-0.000189618760487064\\
2479	-0.000352384144207462\\
2480	-0.000189618760487064\\
2481	-0.000352399045368656\\
2482	-0.000352384144207462\\
2483	-0.000189633661648258\\
2484	-0.000222177797695621\\
2485	-0.000352384144207462\\
2486	-0.000157074624439701\\
2487	-0.000352384144207462\\
2488	-0.000287280970951542\\
2489	-0.000319825106998905\\
2490	-0.000287280970951542\\
2491	-0.000352384144207462\\
2492	-0.000287280970951542\\
2493	-0.000417487317463383\\
2494	-0.000384928280254825\\
2495	-0.000482590490719303\\
2496	-0.000775562250055372\\
2497	-0.000417487317463383\\
2498	-0.00100341590587049\\
2499	-0.00116619619075208\\
2500	-0.000645355903543531\\
2501	-0.000905753695406019\\
2502	-0.00214272877201437\\
2503	-0.00220784684643149\\
2504	-0.00263103982433676\\
2505	-0.00305423280224204\\
2506	-0.00139403494540601\\
2507	-0.00129637273494154\\
2508	-0.00142657908145338\\
2509	-0.000873209559358656\\
2510	-0.000905694090761244\\
2511	-0.000450016552349552\\
2512	-0.00119871052447706\\
2513	-0.000677944743074476\\
2514	-0.000873149954713881\\
2515	-0.00110107811633497\\
2516	-0.000547648989595472\\
2517	-0.00100344570819288\\
2518	5.66095104659325e-06\\
2519	-0.000938297831453383\\
2520	-0.000222147995373234\\
2521	-0.000384928280254825\\
2522	-0.000808121287263929\\
2523	-0.000352443748852238\\
2524	0.0001684412418399\\
2525	0.000135897105792537\\
2526	3.82050857297144e-05\\
2527	-9.19118538149632e-05\\
2528	3.82050857297144e-05\\
2529	5.66095104659325e-06\\
2530	0.000363765662768855\\
2531	-9.19118538149632e-05\\
2532	-0.000124515587231144\\
2533	-9.19118538149632e-05\\
2534	-2.68235799012472e-05\\
2535	0.000103352962469216\\
2536	0.000103352962469216\\
2537	0.000168500846484676\\
2538	-5.94869270571507e-05\\
2539	-2.68831845460226e-05\\
2540	-9.19714584597386e-05\\
2541	-0.000157059723278507\\
2542	-0.000124515587231144\\
2543	3.82050857297144e-05\\
2544	-9.2031063104514e-05\\
2545	3.82646903744898e-05\\
2546	-2.68831845460226e-05\\
2547	0.000103412567113991\\
2548	-0.000157059723278507\\
2549	-5.93677177675999e-05\\
2550	0.000233529513934627\\
2551	0.0001684412418399\\
2552	-9.19714584597386e-05\\
2553	-0.000189663463970646\\
2554	5.72055569136864e-06\\
2555	-0.000287295872112736\\
2556	-0.000124515587231144\\
2557	-2.68831845460226e-05\\
2558	-0.000222147995373234\\
2559	-0.000319840008160099\\
2560	-0.000287295872112736\\
2561	-0.000222147995373234\\
2562	-0.000222147995373234\\
2563	-0.000189663463970646\\
2564	-0.000157119327923282\\
2565	-0.000157000118633732\\
2566	-0.000157059723278507\\
2567	-0.00018960385932587\\
2568	-9.19118538149632e-05\\
2569	-0.00018960385932587\\
2570	-0.000124515587231144\\
2571	-0.000254751736065372\\
2572	-0.000287295872112736\\
2573	7.08088264218531e-05\\
2574	-0.000157059723278507\\
2575	-9.19714584597386e-05\\
2576	-0.000254751736065372\\
2577	-0.000254751736065372\\
2578	-0.000124515587231144\\
2579	-0.00018960385932587\\
2580	-0.000124515587231144\\
2581	-0.000157059723278507\\
2582	-0.000157059723278507\\
2583	-0.000287295872112736\\
2584	-9.19714584597386e-05\\
2585	-0.000222207600018009\\
2586	0.000689266598783433\\
2587	0.00101482716854661\\
2588	0.00179606524761766\\
2589	3.82050857297144e-05\\
2590	0.000494001782499253\\
2591	0.000819502747617662\\
2592	0.000786958611570298\\
2593	0.00215417006984353\\
2594	0.00150310841854661\\
2595	0.00228440621867775\\
2596	0.00176352111157029\\
2597	0.00101482716854661\\
2598	0.00104737130459398\\
2599	0.0019262715941295\\
2600	0.000624178326688706\\
2601	0.000298647588351741\\
2602	0.000331191724399104\\
2603	0.000298647588351741\\
2604	7.08088264218531e-05\\
2605	0.000298677390674129\\
2606	0.000103352962469216\\
2607	5.69075336898095e-06\\
2608	-0.000124515587231144\\
2609	-0.000157074624439701\\
2610	-0.000254736834904179\\
2611	-0.000417472416302189\\
2612	-0.000254736834904179\\
2613	-0.000482605391880497\\
2614	-0.000319840008160099\\
2615	-0.000352384144207462\\
2616	-0.000384943181416019\\
2617	-0.000287280970951542\\
2618	-0.000384928280254825\\
2619	-0.000384943181416019\\
2620	-0.000254721933742985\\
2621	-0.000319840008160099\\
2622	-0.000319840008160099\\
2623	-0.000384928280254825\\
2624	-0.000352384144207462\\
2625	-0.000124515587231144\\
2626	-0.000352384144207462\\
2627	-0.000384928280254825\\
2628	-0.000222177797695621\\
2629	-0.000319825106998905\\
2630	-0.000157059723278507\\
2631	-0.000254721933742985\\
2632	-0.000254721933742985\\
2633	-0.000450031453510746\\
2634	-0.000319825106998905\\
2635	-0.000287280970951542\\
2636	-0.000254721933742985\\
2637	-0.000384928280254825\\
2638	-0.000287280970951542\\
2639	-0.000287280970951542\\
2640	-0.000417472416302189\\
2641	-0.000352384144207462\\
2642	-0.000189618760487064\\
2643	-0.000352369243046268\\
2644	-0.000287266069790348\\
2645	-0.000189618760487064\\
2646	-0.000352384144207462\\
2647	-0.000157074624439701\\
2648	-0.000352369243046268\\
2649	-0.000417487317463383\\
2650	-0.000254721933742985\\
2651	-0.000287280970951542\\
2652	-0.000352369243046268\\
2653	-0.000287266069790348\\
2654	-0.000319840008160099\\
2655	-0.000254721933742985\\
2656	-0.000254721933742985\\
2657	-0.000384943181416019\\
2658	-0.000384928280254825\\
2659	-0.000384928280254825\\
2660	-0.000384928280254825\\
2661	-0.000222177797695621\\
2662	-0.000417487317463383\\
2663	-0.00045004635467194\\
2664	-0.000254721933742985\\
2665	-0.000352369243046268\\
2666	-0.000189618760487064\\
2667	-0.000254721933742985\\
2668	-0.000222177797695621\\
2669	-0.000319825106998905\\
2670	-0.000482590490719303\\
2671	-0.000710444175638258\\
2672	-0.00100341590587049\\
2673	-0.000580252730287611\\
2674	-0.00139404984656721\\
2675	-0.00145915301982313\\
2676	-0.00181722792331129\\
2677	-0.00217530271038413\\
2678	-0.000808121287263929\\
2679	-0.00106850417796522\\
2680	-0.00129640253726392\\
2681	-0.00126382859889417\\
2682	-0.00165447744075208\\
2683	-0.0017195955151692\\
2684	-0.0014916673535481\\
2685	-0.000808121287263929\\
2686	-0.00113356264773756\\
2687	0.00055909005459398\\
2688	-0.000677885138429701\\
2689	-0.00233805319294333\\
2690	-0.000677885138429701\\
2691	0.000526545918546617\\
2692	-0.000157059723278507\\
2693	-0.000319840008160099\\
2694	-0.000352384144207462\\
2695	-0.000450016552349552\\
2696	-0.000352384144207462\\
2697	-0.000352384144207462\\
2698	-5.93677177675999e-05\\
2699	5.78016033614403e-06\\
2700	7.08088264218531e-05\\
2701	0.000135897105792537\\
2702	-9.19714584597386e-05\\
2703	0.000233589118579402\\
2704	0.000298677390674129\\
2705	0.000103293357824441\\
2706	3.82646903744898e-05\\
2707	0.000331221526721492\\
2708	-9.19118538149632e-05\\
2709	-9.19714584597386e-05\\
2710	-5.94273224123753e-05\\
2711	7.08088264218531e-05\\
2712	-5.93677177675999e-05\\
2713	-9.19714584597386e-05\\
2714	7.08088264218531e-05\\
2715	0.000135837501147761\\
2716	5.66095104659325e-06\\
2717	-0.000222147995373234\\
2718	-2.68235799012472e-05\\
2719	-0.000254751736065372\\
2720	-5.94273224123753e-05\\
2721	0.0001684412418399\\
2722	0.0001684412418399\\
2723	5.78016033614403e-06\\
2724	0.000266133254626765\\
2725	5.72055569136864e-06\\
2726	-0.000124515587231144\\
2727	-2.68235799012472e-05\\
2728	7.08088264218531e-05\\
2729	-9.19118538149632e-05\\
2730	-2.68831845460226e-05\\
2731	-0.000254692131420597\\
2732	-0.000124515587231144\\
2733	5.72055569136864e-06\\
2734	-0.000124515587231144\\
2735	-2.68235799012472e-05\\
2736	7.08088264218531e-05\\
2737	0.000168500846484676\\
2738	-5.94273224123753e-05\\
2739	0.000103293357824441\\
2740	0.000135956710437312\\
2741	-0.000157059723278507\\
2742	3.82050857297144e-05\\
2743	7.08088264218531e-05\\
2744	5.72055569136864e-06\\
2745	-0.000157059723278507\\
2746	7.08088264218531e-05\\
2747	3.82646903744898e-05\\
2748	-9.19118538149632e-05\\
2749	-9.19714584597386e-05\\
2750	0.000200985377887263\\
2751	0.000233589118579402\\
2752	-5.94273224123753e-05\\
2753	5.66095104659325e-06\\
2754	0.000103293357824441\\
2755	7.08088264218531e-05\\
2756	3.82050857297144e-05\\
2757	0.000103412567113991\\
2758	-9.19714584597386e-05\\
2759	5.66095104659325e-06\\
2760	0.000233589118579402\\
2761	0.000689266598783433\\
2762	3.82646903744898e-05\\
2763	0.00137287226971238\\
2764	0.00163328496273607\\
2765	-0.000384987884899601\\
2766	0.000103352962469216\\
2767	0.00143802014645189\\
2768	0.00228434661403298\\
2769	0.0011124595766887\\
2770	0.000917135155759751\\
2771	0.00160068122204393\\
2772	0.00117757765110582\\
2773	0.00140544620808213\\
2774	0.00101479736622422\\
2775	0.00173094717320054\\
2776	0.00169840303715318\\
2777	0.00104734150227159\\
2778	0.00117757765110582\\
2779	0.000884591019712388\\
2780	-5.94273224123753e-05\\
2781	0.000689281499944627\\
2782	3.82348880521021e-05\\
2783	5.69075336898095e-06\\
2784	-5.94273224123753e-05\\
2785	5.70565453017479e-06\\
2786	-0.000417487317463383\\
2787	-0.000254721933742985\\
2788	-9.19565572985448e-05\\
2789	-0.000254736834904179\\
2790	-0.000157074624439701\\
2791	-0.000254736834904179\\
2792	-0.000352384144207462\\
2793	-0.000319840008160099\\
2794	-0.000319840008160099\\
2795	-0.000254721933742985\\
2796	-9.19565572985448e-05\\
2797	-0.000189618760487064\\
2798	-0.000124515587231144\\
2799	-0.000352384144207462\\
2800	-0.000352399045368656\\
2801	-0.000254721933742985\\
2802	-0.000352384144207462\\
2803	-0.000287280970951542\\
2804	-0.000287280970951542\\
2805	-0.000254721933742985\\
2806	-0.000254721933742985\\
2807	-0.000352399045368656\\
2808	-0.000319840008160099\\
2809	-0.000157074624439701\\
2810	-0.000222177797695621\\
2811	-0.000254721933742985\\
2812	-0.000254736834904179\\
2813	-0.000352384144207462\\
2814	-0.000319840008160099\\
2815	-0.000319825106998905\\
2816	-0.000222177797695621\\
2817	-0.000222177797695621\\
2818	-0.000352384144207462\\
2819	-0.000352384144207462\\
2820	-0.000254721933742985\\
2821	-0.000254721933742985\\
2822	-0.000352384144207462\\
2823	-0.000222177797695621\\
2824	-0.000222177797695621\\
2825	-0.000352384144207462\\
2826	-0.000352384144207462\\
2827	-0.000189618760487064\\
2828	-0.000189618760487064\\
2829	-0.000384943181416019\\
2830	-0.000287280970951542\\
2831	-0.000222177797695621\\
2832	-0.000352384144207462\\
2833	-0.000222177797695621\\
2834	-0.000287266069790348\\
2835	-0.000287280970951542\\
2836	-0.000222177797695621\\
2837	-0.000384943181416019\\
2838	-0.000287280970951542\\
2839	-0.000222177797695621\\
2840	-0.000254721933742985\\
2841	-0.000222177797695621\\
2842	-0.000352384144207462\\
2843	-0.000319825106998905\\
2844	-0.000222177797695621\\
2845	-0.000417487317463383\\
2846	-0.000222177797695621\\
2847	-0.000677914940752089\\
2848	-0.000677885138429701\\
2849	-0.00113363715354353\\
2850	-0.00103597494307905\\
2851	-0.000873209559358656\\
2852	-0.00136149080935865\\
2853	-0.00145915301982313\\
2854	-0.00142657908145338\\
2855	-0.0012313142651692\\
2856	-0.000189633661648258\\
2857	-0.00168702157679945\\
2858	-0.00197997828945517\\
2859	-0.00184980186168104\\
2860	-0.00145912321750074\\
2861	-0.00136149080935865\\
2862	-0.00162190350238233\\
2863	-0.000450016552349552\\
2864	-0.000124515587231144\\
2865	-0.0026309504173696\\
2866	-0.00129634293261915\\
2867	-0.00175213965121656\\
2868	-0.00061285647097975\\
2869	0.000656782067380845\\
2870	-0.00028723626746796\\
2871	0.000298617786029353\\
2872	-0.000189663463970646\\
2873	3.82646903744898e-05\\
2874	-9.19118538149632e-05\\
2875	-0.000254692131420597\\
2876	0.000103293357824441\\
2877	5.72055569136864e-06\\
2878	0.0001684412418399\\
2879	0.0001684412418399\\
2880	0.000298617786029353\\
2881	0.000103352962469216\\
2882	-0.000124515587231144\\
2883	-2.68831845460226e-05\\
2884	-2.68831845460226e-05\\
2885	-0.000157059723278507\\
2886	-9.19118538149632e-05\\
2887	-2.68831845460226e-05\\
2888	-2.68831845460226e-05\\
2889	0.000135897105792537\\
2890	-2.68235799012472e-05\\
2891	-0.000124515587231144\\
2892	-0.000124515587231144\\
2893	-9.19714584597386e-05\\
2894	-9.19714584597386e-05\\
2895	-0.000157119327923282\\
2896	-0.000222207600018009\\
2897	-2.68831845460226e-05\\
2898	-0.000222147995373234\\
2899	5.72055569136864e-06\\
2900	-0.000254692131420597\\
2901	-9.19714584597386e-05\\
2902	-2.68831845460226e-05\\
2903	-2.68831845460226e-05\\
2904	-0.000189663463970646\\
2905	-0.000124515587231144\\
2906	3.82646903744898e-05\\
2907	-0.000157000118633732\\
2908	3.82646903744898e-05\\
2909	0.000103412567113991\\
2910	-5.94273224123753e-05\\
2911	7.08088264218531e-05\\
2912	-5.94273224123753e-05\\
2913	-0.000124515587231144\\
2914	-0.000157059723278507\\
2915	0.000201044982532039\\
2916	-0.000157119327923282\\
2917	7.08088264218531e-05\\
2918	-5.94273224123753e-05\\
2919	-2.68831845460226e-05\\
2920	-0.000157059723278507\\
2921	-2.68235799012472e-05\\
2922	-2.68235799012472e-05\\
2923	-5.94273224123753e-05\\
2924	-2.68235799012472e-05\\
2925	-0.000189544254681095\\
2926	-0.000157119327923282\\
2927	-9.19714584597386e-05\\
2928	-0.000124515587231144\\
2929	-0.00028723626746796\\
2930	5.72055569136864e-06\\
2931	7.08088264218531e-05\\
2932	0.000135956710437312\\
2933	0.000201044982532039\\
2934	-0.000157119327923282\\
2935	-2.68235799012472e-05\\
2936	-0.000222207600018009\\
2937	-2.68831845460226e-05\\
2938	0.000428913539508357\\
2939	0.000298677390674129\\
2940	0.00065672246273607\\
2941	0.00143802014645189\\
2942	0.0008521064883098\\
2943	0.000135837501147761\\
2944	0.00101482716854661\\
2945	0.00163334456738084\\
2946	0.00094973889645189\\
2947	0.000428853934863582\\
2948	0.00186115351971238\\
2949	0.00121015158947557\\
2950	0.000559060252271592\\
2951	0.00117754784878343\\
2952	0.000852046883665025\\
2953	0.00127521005924791\\
2954	0.00134032813366502\\
2955	0.000786958611570298\\
2956	0.000949709094129502\\
2957	0.000754384673200547\\
2958	0.000526531017385423\\
2959	0.000624178326688706\\
2960	-0.000189618760487064\\
2961	0.0001684412418399\\
2962	-9.19714584597386e-05\\
2963	-0.000189618760487064\\
2964	-0.000482590490719303\\
2965	-0.000384928280254825\\
2966	-0.000450031453510746\\
2967	-0.000254721933742985\\
2968	-0.000417487317463383\\
2969	-0.000287280970951542\\
2970	-0.000450031453510746\\
2971	-0.000352384144207462\\
2972	-0.000482590490719303\\
2973	-0.000450031453510746\\
2974	-0.000352384144207462\\
2975	-0.000319840008160099\\
2976	-0.000352384144207462\\
2977	-0.000352384144207462\\
2978	-0.000287280970951542\\
2979	-0.000319840008160099\\
2980	-0.000384943181416019\\
2981	-0.000319840008160099\\
2982	-0.000417487317463383\\
2983	-0.000319840008160099\\
2984	-0.000319825106998905\\
2985	-0.000515134655870497\\
2986	-0.000319840008160099\\
2987	-0.000352384144207462\\
2988	-0.000319825106998905\\
2989	-0.000287280970951542\\
2990	-0.000482590490719303\\
2991	-0.000482590490719303\\
2992	-0.000417487317463383\\
2993	-0.000417487317463383\\
2994	-0.000254721933742985\\
2995	-0.000417487317463383\\
2996	-0.000352384144207462\\
2997	-0.000319825106998905\\
2998	-0.000417487317463383\\
2999	-0.000287280970951542\\
3000	-0.000352384144207462\\
3001	-0.000384943181416019\\
3002	-0.000384943181416019\\
3003	-0.000287280970951542\\
3004	-0.000287280970951542\\
3005	-0.000417487317463383\\
3006	-0.000384928280254825\\
3007	-0.000384943181416019\\
3008	-0.000222177797695621\\
3009	-0.000384928280254825\\
3010	-0.000319840008160099\\
3011	-0.00045004635467194\\
3012	-0.000352384144207462\\
3013	-0.000450031453510746\\
3014	-0.000352384144207462\\
3015	-0.000287280970951542\\
3016	-0.000254721933742985\\
3017	-0.000319825106998905\\
3018	-0.000384928280254825\\
3019	-0.000482590490719303\\
3020	-0.000287280970951542\\
3021	-0.000319840008160099\\
3022	-0.000547693693079054\\
3023	-0.000905768596567213\\
3024	-0.00110107811633497\\
3025	-0.00142660888377577\\
3026	-0.00100341590587049\\
3027	-0.00129640253726392\\
3028	-0.00152424129191786\\
3029	-0.00165447744075208\\
3030	-0.00204509636387228\\
3031	-0.00243568560108542\\
3032	-0.00178468378726392\\
3033	-0.00168702157679945\\
3034	-0.00175208004657179\\
3035	-0.000254751736065372\\
3036	-0.00132900627795606\\
3037	-0.000547708594240248\\
3038	-0.00204509636387228\\
3039	-0.00158929976169019\\
3040	-0.00103593023959547\\
3041	-0.00106847437564283\\
3042	0.000721870339475572\\
3043	-0.00155681523028761\\
3044	0.000233529513934627\\
3045	-0.00136149080935865\\
3046	-2.68235799012472e-05\\
3047	-0.000417532020946964\\
3048	-0.000417472416302189\\
3049	-2.68831845460226e-05\\
3050	0.000103352962469216\\
3051	-9.19714584597386e-05\\
3052	5.66095104659325e-06\\
3053	-9.19714584597386e-05\\
3054	7.08088264218531e-05\\
3055	7.08088264218531e-05\\
3056	0.000266133254626765\\
3057	7.08088264218531e-05\\
3058	-5.94273224123753e-05\\
3059	-0.000189544254681095\\
3060	-9.19118538149632e-05\\
3061	-9.19118538149632e-05\\
3062	-0.000157000118633732\\
3063	7.08088264218531e-05\\
3064	0.000233589118579402\\
3065	-2.68831845460226e-05\\
3066	0.0001684412418399\\
3067	0.000135837501147761\\
3068	-2.68831845460226e-05\\
3069	-0.000124515587231144\\
3070	-0.000222147995373234\\
3071	-0.000189663463970646\\
3072	-0.000222207600018009\\
3073	-9.19714584597386e-05\\
3074	-5.94273224123753e-05\\
3075	-5.94273224123753e-05\\
3076	-0.000157059723278507\\
3077	-0.000157119327923282\\
3078	7.08088264218531e-05\\
3079	-5.93677177675999e-05\\
3080	-9.19714584597386e-05\\
3081	-0.000124515587231144\\
3082	-2.68831845460226e-05\\
3083	0.000135897105792537\\
3084	-2.68235799012472e-05\\
3085	0.0001684412418399\\
3086	0.000103352962469216\\
3087	-9.19714584597386e-05\\
3088	-2.68235799012472e-05\\
3089	-0.00018960385932587\\
3090	-0.000189544254681095\\
3091	-5.94273224123753e-05\\
3092	5.66095104659325e-06\\
3093	7.08088264218531e-05\\
3094	5.66095104659325e-06\\
3095	0.000103293357824441\\
3096	5.72055569136864e-06\\
3097	-0.000124515587231144\\
3098	-0.000189544254681095\\
3099	-0.000189663463970646\\
3100	-0.00038486867561005\\
3101	-5.93677177675999e-05\\
3102	-0.000222147995373234\\
3103	-2.68235799012472e-05\\
3104	-9.19714584597386e-05\\
3105	0.000201044982532039\\
3106	-0.000157059723278507\\
3107	0.000135837501147761\\
3108	0.000168500846484676\\
3109	0.000851987279020249\\
3110	0.00163328496273607\\
3111	0.00127518025692552\\
3112	0.000331221526721492\\
3113	0.000917135155759751\\
3114	0.000200985377887263\\
3115	0.00127518025692552\\
3116	0.00225180247798562\\
3117	0.000754414475522935\\
3118	0.00238197902217507\\
3119	0.000721870339475572\\
3120	0.000298647588351741\\
3121	0.000233559316257014\\
3122	0.0001684412418399\\
3123	0.000786928809247911\\
3124	0.00156819669064134\\
3125	0.00173094717320054\\
3126	0.000396309798816218\\
3127	0.000201015180209651\\
3128	5.69075336898095e-06\\
3129	0.0001684412418399\\
3130	3.8249789213296e-05\\
3131	-0.000287280970951542\\
3132	-0.000287280970951542\\
3133	-0.000254721933742985\\
3134	-0.000287280970951542\\
3135	-0.000352384144207462\\
3136	-0.000319840008160099\\
3137	-0.000352384144207462\\
3138	-0.000254721933742985\\
3139	-0.000189618760487064\\
3140	-0.000189618760487064\\
3141	-0.000254721933742985\\
3142	-0.000352384144207462\\
3143	-0.000352384144207462\\
3144	-0.000287280970951542\\
3145	-0.000189618760487064\\
3146	-0.000384928280254825\\
3147	-0.000189618760487064\\
3148	-0.000319840008160099\\
3149	-0.000384943181416019\\
3150	-0.000254721933742985\\
3151	-0.000417487317463383\\
3152	-0.000287280970951542\\
3153	-0.000189633661648258\\
3154	-0.000384928280254825\\
3155	-0.000352384144207462\\
3156	-0.000254721933742985\\
3157	-0.000417487317463383\\
3158	-0.000384928280254825\\
3159	-0.000384943181416019\\
3160	-0.000287280970951542\\
3161	-0.000254721933742985\\
3162	-5.94124212511815e-05\\
3163	-0.000222177797695621\\
3164	-0.000352384144207462\\
3165	-0.000189618760487064\\
3166	-0.000189618760487064\\
3167	-0.000189633661648258\\
3168	-0.000222177797695621\\
3169	-0.000157059723278507\\
3170	-0.000189618760487064\\
3171	-0.000319840008160099\\
3172	-0.000319840008160099\\
3173	-0.000352384144207462\\
3174	-0.000319840008160099\\
3175	-0.000352384144207462\\
3176	-0.000222177797695621\\
3177	-0.000254721933742985\\
3178	-0.000352384144207462\\
3179	-0.000319840008160099\\
3180	-0.000254721933742985\\
3181	-0.000254721933742985\\
3182	-0.000222177797695621\\
3183	-0.000222177797695621\\
3184	-0.000222177797695621\\
3185	-0.000352399045368656\\
3186	-0.000287280970951542\\
3187	-0.000157074624439701\\
3188	-0.000254721933742985\\
3189	-0.000515134655870497\\
3190	-0.000938312732614576\\
3191	-0.00113363715354353\\
3192	-0.001231299364008\\
3193	-0.00158935936633497\\
3194	-0.00184974225703626\\
3195	-0.00191489013377577\\
3196	-0.00246825953945517\\
3197	-0.00240314146503806\\
3198	-0.00106853398028761\\
3199	-0.00256592174991965\\
3200	-0.0022729649208486\\
3201	-0.000743033015169203\\
3202	-0.0010033861035481\\
3203	-0.000612796866334974\\
3204	-0.00211018463596701\\
3205	-0.00168699177447706\\
3206	5.72055569136864e-06\\
3207	0.000135897105792537\\
3208	-2.68831845460226e-05\\
3209	-2.68831845460226e-05\\
3210	-0.000742973410524427\\
3211	-2.68831845460226e-05\\
3212	-2.68235799012472e-05\\
3213	0.000363765662768855\\
3214	0.000135837501147761\\
3215	0.000494001782499253\\
3216	0.000331161922076717\\
3217	0.000331161922076717\\
3218	0.000331161922076717\\
3219	0.000135897105792537\\
3220	0.000135956710437312\\
3221	7.08088264218531e-05\\
3222	-5.94273224123753e-05\\
3223	-0.000157059723278507\\
3224	-0.000157059723278507\\
3225	-0.000189663463970646\\
3226	-0.000189663463970646\\
3227	-0.000515164458192884\\
3228	-0.000222147995373234\\
3229	0.000200985377887263\\
3230	3.82050857297144e-05\\
3231	-0.000157059723278507\\
3232	5.72055569136864e-06\\
3233	5.78016033614403e-06\\
3234	-2.68831845460226e-05\\
3235	0.000103352962469216\\
3236	7.08088264218531e-05\\
3237	7.08088264218531e-05\\
3238	-2.68831845460226e-05\\
3239	-2.68831845460226e-05\\
3240	-0.000157059723278507\\
3241	-2.68235799012472e-05\\
3242	5.66095104659325e-06\\
3243	-0.00018960385932587\\
3244	-0.000417472416302189\\
3245	-0.000384987884899601\\
3246	-0.000222147995373234\\
3247	-0.000157059723278507\\
3248	-0.000157119327923282\\
3249	5.66095104659325e-06\\
3250	-0.000222207600018009\\
3251	-0.000222207600018009\\
3252	-0.000189663463970646\\
3253	3.82050857297144e-05\\
3254	-9.19714584597386e-05\\
3255	-2.68831845460226e-05\\
3256	5.72055569136864e-06\\
3257	-5.93677177675999e-05\\
3258	-0.000189544254681095\\
3259	-0.000417472416302189\\
3260	-0.000319780403515324\\
3261	-0.000254751736065372\\
3262	-0.000547648989595472\\
3263	-0.00018960385932587\\
3264	-0.000254751736065372\\
3265	7.08088264218531e-05\\
3266	0.000103412567113991\\
3267	-0.00018960385932587\\
3268	-0.00018960385932587\\
3269	-5.94273224123753e-05\\
3270	3.82646903744898e-05\\
3271	0.000624178326688706\\
3272	0.00046145767555572\\
3273	0.0015355929499492\\
3274	0.0018286689883098\\
3275	0.0010473116999492\\
3276	0.00101482716854661\\
3277	0.00147050467785447\\
3278	0.00176346150692552\\
3279	0.00179606524761766\\
3280	0.00205647805705666\\
3281	0.00134029833134263\\
3282	0.00202390411868691\\
3283	0.00179606524761766\\
3284	0.00195881584659218\\
3285	0.00195881584659218\\
3286	0.00124269572552293\\
3287	0.000266103452304378\\
3288	0.000103323160146828\\
3289	-2.68533822236349e-05\\
3290	0.000168456143001094\\
3291	-2.68682833848288e-05\\
3292	-5.94124212511815e-05\\
3293	-9.19714584597386e-05\\
3294	-0.000189618760487064\\
3295	-0.000352384144207462\\
3296	-0.000287280970951542\\
3297	-0.000254721933742985\\
3298	-0.000222177797695621\\
3299	-0.000222177797695621\\
3300	-0.000254721933742985\\
3301	-0.000189618760487064\\
3302	-0.000254721933742985\\
3303	-9.19565572985448e-05\\
3304	-0.000352384144207462\\
3305	-0.000287266069790348\\
3306	-0.000189618760487064\\
3307	-0.000222177797695621\\
3308	-0.000417487317463383\\
3309	-0.000319825106998905\\
3310	-0.000352384144207462\\
3311	-0.000352384144207462\\
3312	-0.000417487317463383\\
3313	-0.000222177797695621\\
3314	-0.000352384144207462\\
3315	-0.00045004635467194\\
3316	-0.000254721933742985\\
3317	-0.000189618760487064\\
3318	-0.000352384144207462\\
3319	-0.000384943181416019\\
3320	-0.000287280970951542\\
3321	-0.000254721933742985\\
3322	-0.000384943181416019\\
3323	-0.000352369243046268\\
3324	-0.000287280970951542\\
3325	-0.000352384144207462\\
3326	-0.000287280970951542\\
3327	-0.000254721933742985\\
3328	-0.000189618760487064\\
3329	-0.000222162896534428\\
3330	-0.000287280970951542\\
3331	-0.000254721933742985\\
3332	-0.000222177797695621\\
3333	-0.000189618760487064\\
3334	-0.000222177797695621\\
3335	-0.000384928280254825\\
3336	-0.000254736834904179\\
3337	-0.000254736834904179\\
3338	-0.000319840008160099\\
3339	-0.000287280970951542\\
3340	-0.000417487317463383\\
3341	-0.000287280970951542\\
3342	-0.000222177797695621\\
3343	-0.000384928280254825\\
3344	-0.000254721933742985\\
3345	-0.000319840008160099\\
3346	-0.000222177797695621\\
3347	-0.000319825106998905\\
3348	-0.000189618760487064\\
3349	-0.000254721933742985\\
3350	-0.000612811767496168\\
3351	-0.000580252730287611\\
3352	-0.000645341002382338\\
3353	-0.000840665423311293\\
3354	-0.00110107811633497\\
3355	-0.00126385840121656\\
3356	-0.000775547348894178\\
3357	-0.000873209559358656\\
3358	-0.00214275857433676\\
3359	-0.00188231619540601\\
3360	-0.00136149080935865\\
3361	-0.00224042078480124\\
3362	-0.00123128446284681\\
3363	-0.00269615789875388\\
3364	-0.000840665423311293\\
3365	-0.00266361376270651\\
3366	-0.0010033861035481\\
3367	-0.0010033861035481\\
3368	-0.00119865091983228\\
3369	-0.00188231619540601\\
3370	-0.00188231619540601\\
3371	-0.00103598984424024\\
3372	-0.0011661663884297\\
3373	0.000135897105792537\\
3374	-0.000352443748852238\\
3375	-0.00100344570819288\\
3376	-0.000775517546571791\\
3377	-0.000222147995373234\\
3378	7.08088264218531e-05\\
3379	-2.68831845460226e-05\\
3380	0.000266133254626765\\
3381	0.000201044982532039\\
3382	0.000233529513934627\\
3383	-0.000157059723278507\\
3384	0.000103352962469216\\
3385	3.82050857297144e-05\\
3386	-0.000124515587231144\\
3387	0.000233589118579402\\
3388	3.82646903744898e-05\\
3389	3.82646903744898e-05\\
3390	7.08088264218531e-05\\
3391	-2.68831845460226e-05\\
3392	-0.000157059723278507\\
3393	-0.000189663463970646\\
3394	-0.000287295872112736\\
3395	-0.000319840008160099\\
3396	-0.000352384144207462\\
3397	-0.000189544254681095\\
3398	5.66095104659325e-06\\
3399	-0.000319840008160099\\
3400	-0.000254751736065372\\
3401	-0.000254692131420597\\
3402	-0.000222207600018009\\
3403	3.82050857297144e-05\\
3404	-0.000189544254681095\\
3405	-0.000352384144207462\\
3406	-0.000222147995373234\\
3407	-0.000319840008160099\\
3408	-0.000222147995373234\\
3409	-0.000189663463970646\\
3410	-0.000482620293041691\\
3411	-0.000352384144207462\\
3412	-0.000384928280254825\\
3413	-0.000287295872112736\\
3414	-0.000319840008160099\\
3415	-0.000319840008160099\\
3416	-0.000124515587231144\\
3417	-0.000384928280254825\\
3418	-2.68831845460226e-05\\
3419	-0.000157119327923282\\
3420	-0.000124515587231144\\
3421	-0.000124515587231144\\
3422	-0.000319840008160099\\
3423	-0.000352384144207462\\
3424	-0.00018960385932587\\
3425	-0.000157119327923282\\
3426	-0.000254751736065372\\
3427	-0.000189663463970646\\
3428	-0.000222147995373234\\
3429	-0.00028723626746796\\
3430	-0.000222147995373234\\
3431	-0.000287295872112736\\
3432	-0.000254692131420597\\
3433	-0.000189663463970646\\
3434	-0.000482560688396915\\
3435	-0.000677944743074476\\
3436	0.000135897105792537\\
3437	0.000266133254626765\\
3438	0.000200985377887263\\
3439	0.00055909005459398\\
3440	0.00153571215923875\\
3441	0.000786958611570298\\
3442	0.000461398070910945\\
3443	0.000624178326688706\\
3444	0.00241458276286721\\
3445	0.00274008372798562\\
3446	0.00179606524761766\\
3447	0.00205641845241189\\
3448	0.0030004964210093\\
3449	0.0019587860442698\\
3450	0.000624208129011094\\
3451	0.00104734150227159\\
3452	0.000428883737185969\\
3453	0.000689296401105821\\
3454	0.00179603544529527\\
3455	0.000786928809247911\\
3456	0.000461427873233333\\
3457	0.000428868836024776\\
3458	0.000363750761607661\\
3459	3.8249789213296e-05\\
3460	-0.000157074624439701\\
3461	-9.19565572985448e-05\\
3462	-0.000384943181416019\\
3463	-0.000287280970951542\\
3464	-0.000287280970951542\\
3465	-0.000319840008160099\\
3466	-0.000515134655870497\\
3467	-0.000287280970951542\\
3468	-0.000157059723278507\\
3469	-0.000352384144207462\\
3470	-0.000384928280254825\\
3471	-0.000222177797695621\\
3472	-5.94124212511815e-05\\
3473	-0.000222177797695621\\
3474	-0.000254721933742985\\
3475	-0.000352369243046268\\
3476	-0.000287266069790348\\
3477	-0.000319825106998905\\
3478	-0.000287280970951542\\
3479	-0.000254721933742985\\
3480	-0.000515134655870497\\
3481	-0.000222177797695621\\
3482	-0.000222177797695621\\
3483	-0.000287280970951542\\
3484	-0.000384943181416019\\
3485	-0.000547693693079054\\
3486	-0.000515134655870497\\
3487	-0.000222177797695621\\
3488	-0.000352384144207462\\
3489	-0.000254736834904179\\
3490	-0.000352369243046268\\
3491	-0.000222177797695621\\
3492	-0.000254721933742985\\
3493	-0.000222177797695621\\
3494	-0.000287280970951542\\
3495	-0.000352384144207462\\
3496	-0.000352384144207462\\
3497	-0.000319840008160099\\
3498	-0.000254721933742985\\
3499	-0.000482590490719303\\
3500	-0.000319825106998905\\
3501	-0.000352384144207462\\
3502	-0.000287280970951542\\
3503	-0.000157074624439701\\
3504	-0.000254721933742985\\
3505	-0.000352384144207462\\
3506	-0.000189618760487064\\
3507	-0.000189618760487064\\
3508	-0.000319825106998905\\
3509	-0.000222177797695621\\
3510	-0.000319825106998905\\
3511	-0.000450031453510746\\
3512	-0.000352384144207462\\
3513	-0.000352384144207462\\
3514	-0.000189633661648258\\
3515	-0.000384928280254825\\
3516	-0.000417487317463383\\
3517	-0.00045004635467194\\
3518	-0.00045004635467194\\
3519	-0.00100341590587049\\
3520	-0.00103598984424024\\
3521	-0.00106853398028761\\
3522	-0.00132894667331129\\
3523	-0.00175210984889417\\
3524	-0.00201252242550253\\
3525	-0.00237059732899069\\
3526	-0.00246825953945517\\
3527	-0.00136152061168104\\
3528	-0.00295654078945517\\
3529	-0.00250080367550253\\
3530	-0.0014916673535481\\
3531	-0.00139403494540601\\
3532	-0.00119877012912184\\
3533	-0.00113362225238233\\
3534	-0.0012964621419087\\
3535	-0.0010033861035481\\
3536	-0.0016544476384297\\
3537	-0.00246822973713278\\
3538	-0.000808061682619154\\
3539	-0.00119877012912184\\
3540	0.000103293357824441\\
3541	-0.000580193125642836\\
3542	-0.000645341002382338\\
3543	-0.000417472416302189\\
3544	-0.000222147995373234\\
3545	-5.94273224123753e-05\\
3546	0.000428853934863582\\
3547	3.82646903744898e-05\\
3548	-9.19714584597386e-05\\
3549	-5.94273224123753e-05\\
3550	7.08088264218531e-05\\
3551	-2.68235799012472e-05\\
3552	-0.000352384144207462\\
3553	-5.93677177675999e-05\\
3554	-0.000222147995373234\\
3555	-9.19714584597386e-05\\
3556	-0.000319780403515324\\
3557	-0.00018960385932587\\
3558	-0.000222147995373234\\
3559	-9.19118538149632e-05\\
3560	-5.94273224123753e-05\\
3561	-0.000157059723278507\\
3562	5.72055569136864e-06\\
3563	5.72055569136864e-06\\
3564	-0.000124515587231144\\
3565	3.82646903744898e-05\\
3566	-0.000157059723278507\\
3567	-0.000189544254681095\\
3568	-2.68235799012472e-05\\
3569	-2.68235799012472e-05\\
3570	-0.000124515587231144\\
3571	-0.000222147995373234\\
3572	-9.19714584597386e-05\\
3573	5.78016033614403e-06\\
3574	-5.94273224123753e-05\\
3575	-2.68831845460226e-05\\
3576	7.08088264218531e-05\\
3577	-9.19714584597386e-05\\
3578	-0.000319780403515324\\
3579	-0.000222207600018009\\
3580	-0.000254692131420597\\
3581	-0.000352384144207462\\
3582	-0.000547648989595472\\
3583	-0.000384987884899601\\
3584	-0.000450076156994327\\
3585	-0.000287295872112736\\
3586	-0.000189544254681095\\
3587	-0.000222207600018009\\
3588	-0.000384987884899601\\
3589	-0.000222207600018009\\
3590	-0.000352384144207462\\
3591	-0.00038486867561005\\
3592	-0.000287295872112736\\
3593	-0.000417532020946964\\
3594	-0.000417472416302189\\
3595	-0.00018960385932587\\
3596	-0.000384928280254825\\
3597	-0.000319840008160099\\
3598	-0.000384928280254825\\
3599	-0.000222147995373234\\
3600	-0.000743033015169203\\
3601	-0.000645341002382338\\
3602	0.000103352962469216\\
3603	0.000819562352262437\\
3604	0.00169831363018602\\
3605	0.00179600564297288\\
3606	-0.000352443748852238\\
3607	0.000428913539508357\\
3608	0.000331221526721492\\
3609	0.00254469970241189\\
3610	0.00270753959193825\\
3611	0.00166582909878343\\
3612	0.00221925834193825\\
3613	0.00173094717320054\\
3614	0.00221922853961586\\
3615	0.0014379903441295\\
3616	0.000200985377887263\\
3617	0.00140544620808213\\
3618	0.000135897105792537\\
3619	0.00160077062901109\\
3620	0.0011124595766887\\
3621	0.000266118353465572\\
3622	0.000266103452304378\\
3623	0.000201015180209651\\
3624	0.000298647588351741\\
3625	5.69075336898095e-06\\
3626	0.000201015180209651\\
3627	-0.000287280970951542\\
3628	-0.000254721933742985\\
3629	-0.000287280970951542\\
3630	-0.000254721933742985\\
3631	-0.000287280970951542\\
3632	-0.000189633661648258\\
3633	-0.000287280970951542\\
3634	-0.000287280970951542\\
3635	-0.000222177797695621\\
3636	-0.000189618760487064\\
3637	-0.000352384144207462\\
3638	-0.000189618760487064\\
3639	-0.000319840008160099\\
3640	-0.000222177797695621\\
3641	-0.000222162896534428\\
3642	-0.000319840008160099\\
3643	-0.000254721933742985\\
3644	-0.000482605391880497\\
3645	-0.000384943181416019\\
3646	-0.000254721933742985\\
3647	-0.000287280970951542\\
3648	-0.000352384144207462\\
3649	-0.000384943181416019\\
3650	-0.000287280970951542\\
3651	-0.000319840008160099\\
3652	-0.000319840008160099\\
3653	-0.000352384144207462\\
3654	-0.000319840008160099\\
3655	-0.000124515587231144\\
3656	-0.000319840008160099\\
3657	-0.000254721933742985\\
3658	-0.000189618760487064\\
3659	-0.000254721933742985\\
3660	-0.000222177797695621\\
3661	-0.000222177797695621\\
3662	-0.000254721933742985\\
3663	-0.000124515587231144\\
3664	-0.000352384144207462\\
3665	-0.000222177797695621\\
3666	-0.000189618760487064\\
3667	-0.000254721933742985\\
3668	-0.000254721933742985\\
3669	-0.000384943181416019\\
3670	-0.000189618760487064\\
3671	-0.000189618760487064\\
3672	-0.000254736834904179\\
3673	-0.000157059723278507\\
3674	-0.000222177797695621\\
3675	-0.000352384144207462\\
3676	-0.000319840008160099\\
3677	-0.000319825106998905\\
3678	-0.000189618760487064\\
3679	-0.00045004635467194\\
3680	-0.000189618760487064\\
3681	-0.000352369243046268\\
3682	-0.000254721933742985\\
3683	-0.000287280970951542\\
3684	-0.000808106386102736\\
3685	-0.00129640253726392\\
3686	-0.000873209559358656\\
3687	-0.00103597494307905\\
3688	-0.00233805319294333\\
3689	-0.00136149080935865\\
3690	-0.00136152061168104\\
3691	-0.00230553885921835\\
3692	-0.00201255222782492\\
3693	-0.0018823459977284\\
3694	-0.00158935936633497\\
3695	-0.00158935936633497\\
3696	-0.000189544254681095\\
3697	-0.000157000118633732\\
3698	-0.00230550905689597\\
3699	-0.00158929976169019\\
3700	-0.00139403494540601\\
3701	-0.000677885138429701\\
3702	-0.00113368185702711\\
3703	-0.000938297831453383\\
3704	0.000461398070910945\\
3705	0.000135837501147761\\
3706	-0.000515164458192884\\
3707	0.000103352962469216\\
3708	7.08088264218531e-05\\
3709	0.000200985377887263\\
3710	-2.68235799012472e-05\\
3711	0.000298617786029353\\
3712	-5.94273224123753e-05\\
3713	-2.68235799012472e-05\\
3714	-0.000124515587231144\\
3715	-0.000157000118633732\\
3716	-5.94273224123753e-05\\
3717	-2.68235799012472e-05\\
3718	5.72055569136864e-06\\
3719	-5.94273224123753e-05\\
3720	-0.000157059723278507\\
3721	7.08088264218531e-05\\
3722	0.000298677390674129\\
3723	0.000135956710437312\\
3724	3.82646903744898e-05\\
3725	0.000103412567113991\\
3726	-0.000254751736065372\\
3727	-5.94273224123753e-05\\
3728	-9.19714584597386e-05\\
3729	0.000135897105792537\\
3730	-0.000157119327923282\\
3731	-5.93677177675999e-05\\
3732	3.82646903744898e-05\\
3733	-0.000124515587231144\\
3734	-2.68831845460226e-05\\
3735	0.000135897105792537\\
3736	-0.000124515587231144\\
3737	-0.000352384144207462\\
3738	-0.000157059723278507\\
3739	-0.000157059723278507\\
3740	-9.19714584597386e-05\\
3741	0.000135897105792537\\
3742	0.000201044982532039\\
3743	3.82646903744898e-05\\
3744	5.72055569136864e-06\\
3745	-2.68235799012472e-05\\
3746	-5.94273224123753e-05\\
3747	3.82646903744898e-05\\
3748	7.08088264218531e-05\\
3749	5.72055569136864e-06\\
3750	-0.000124515587231144\\
3751	-5.94869270571507e-05\\
3752	-0.000254692131420597\\
3753	0.000135897105792537\\
3754	-0.00018960385932587\\
3755	-0.000157119327923282\\
3756	-0.00018960385932587\\
3757	-0.000222207600018009\\
3758	-0.000287295872112736\\
3759	-0.000352324539562687\\
3760	-0.000157059723278507\\
3761	-0.000254692131420597\\
3762	-0.000124515587231144\\
3763	-0.000157059723278507\\
3764	5.66095104659325e-06\\
3765	3.82050857297144e-05\\
3766	-0.00018960385932587\\
3767	0.000624237931333482\\
3768	0.00127523986157029\\
3769	0.00143796054180711\\
3770	0.00114506331738084\\
3771	0.00186121312435716\\
3772	0.000298677390674129\\
3773	0.000917135155759751\\
3774	0.00143796054180711\\
3775	0.0025122151710093\\
3776	0.00260984757915139\\
3777	0.00192624179180711\\
3778	0.00296789268031716\\
3779	0.00212156632915139\\
3780	0.000624178326688706\\
3781	0.00153565255459398\\
3782	0.00156816688831895\\
3783	0.00104734150227159\\
3784	0.00221922853961586\\
3785	0.000819502747617662\\
3786	0.000819502747617662\\
3787	0.000493971980176866\\
3788	0.000428868836024776\\
3789	0.000233559316257014\\
3790	0.000135897105792537\\
3791	-5.94124212511815e-05\\
3792	-5.94124212511815e-05\\
3793	-0.000189618760487064\\
3794	-0.000319825106998905\\
3795	-0.000254721933742985\\
3796	-0.000254721933742985\\
3797	-0.000189618760487064\\
3798	-0.000287280970951542\\
3799	-0.000287280970951542\\
3800	-0.000287280970951542\\
3801	-0.000319840008160099\\
3802	-0.000384943181416019\\
3803	-0.000384943181416019\\
3804	-0.000287280970951542\\
3805	-0.000287280970951542\\
3806	-0.000352384144207462\\
3807	-0.000287280970951542\\
3808	-0.000254721933742985\\
3809	-0.000319825106998905\\
3810	-0.000222162896534428\\
3811	-0.000287280970951542\\
3812	-0.000222162896534428\\
3813	-0.000417472416302189\\
3814	-0.000384928280254825\\
3815	-0.000222177797695621\\
3816	-0.000417472416302189\\
3817	-0.000222177797695621\\
3818	-0.000417472416302189\\
3819	-0.000352384144207462\\
3820	-0.000254721933742985\\
3821	-0.000352384144207462\\
3822	-0.000287280970951542\\
3823	-0.000384943181416019\\
3824	-0.000352384144207462\\
3825	-0.000319825106998905\\
3826	-0.00045004635467194\\
3827	-0.000352384144207462\\
3828	-0.000352384144207462\\
3829	-0.000417487317463383\\
3830	-0.000319825106998905\\
3831	-0.000450031453510746\\
3832	-0.000384943181416019\\
3833	-0.000417487317463383\\
3834	-0.000222177797695621\\
3835	-0.000352384144207462\\
3836	-0.000352369243046268\\
3837	-0.000287280970951542\\
3838	-0.000417487317463383\\
3839	-0.000417487317463383\\
3840	-0.000547693693079054\\
3841	-0.000417487317463383\\
3842	-0.000482590490719303\\
3843	-0.000384928280254825\\
3844	-0.000352384144207462\\
3845	-0.000450031453510746\\
3846	-0.000352384144207462\\
3847	-0.000450031453510746\\
3848	-0.000417487317463383\\
3849	-0.000417487317463383\\
3850	-0.000482590490719303\\
3851	-0.000808106386102736\\
3852	-0.000840650522150099\\
3853	-0.000840665423311293\\
3854	-0.00139404984656721\\
3855	-0.00132894667331129\\
3856	-0.00175210984889417\\
3857	-0.00181722792331129\\
3858	-0.00214272877201437\\
3859	-0.00103596004191786\\
3860	-0.0027612461708486\\
3861	-0.00129637273494154\\
3862	-0.00220787664875388\\
3863	-0.0011661663884297\\
3864	-0.000775577151216566\\
3865	-0.000677885138429701\\
3866	-0.0024357452057302\\
3867	-0.00100344570819288\\
3868	-0.00214278837665915\\
3869	-0.00214272877201437\\
3870	-0.0014916673535481\\
3871	-0.000970901572145521\\
3872	-0.000222147995373234\\
3873	-0.000450016552349552\\
3874	-0.00110101851169019\\
3875	7.08088264218531e-05\\
3876	-0.000222147995373234\\
3877	-0.000222147995373234\\
3878	-0.000287295872112736\\
3879	7.08088264218531e-05\\
3880	-0.000157059723278507\\
3881	-0.000254751736065372\\
3882	-0.000287355476757511\\
3883	-0.000319840008160099\\
3884	-0.000157059723278507\\
3885	-0.000157059723278507\\
3886	-0.000157059723278507\\
3887	-0.000124515587231144\\
3888	-0.000352384144207462\\
3889	3.83242950192652e-05\\
3890	-0.00028723626746796\\
3891	-0.000450016552349552\\
3892	-0.000417472416302189\\
3893	-0.000547708594240248\\
3894	-0.000254692131420597\\
3895	-0.000352384144207462\\
3896	-0.000157119327923282\\
3897	-0.000124515587231144\\
3898	-0.000254751736065372\\
3899	-0.000222207600018009\\
3900	-0.000189663463970646\\
3901	-2.68831845460226e-05\\
3902	-9.19118538149632e-05\\
3903	-9.19714584597386e-05\\
3904	-5.93677177675999e-05\\
3905	-0.000254751736065372\\
3906	-0.000157059723278507\\
3907	-0.000319840008160099\\
3908	-0.000319840008160099\\
3909	3.82646903744898e-05\\
3910	-0.000222207600018009\\
3911	0.000168500846484676\\
3912	3.82050857297144e-05\\
3913	-2.68235799012472e-05\\
3914	7.08088264218531e-05\\
3915	-0.000254692131420597\\
3916	-0.000157119327923282\\
3917	-5.94273224123753e-05\\
3918	-0.000222207600018009\\
3919	-0.000189663463970646\\
3920	-0.000352324539562687\\
3921	-0.000189663463970646\\
3922	-0.000319840008160099\\
3923	-0.000482620293041691\\
3924	-0.000580252730287611\\
3925	-0.000384987884899601\\
3926	-0.000319840008160099\\
3927	-0.000352384144207462\\
3928	-0.000319840008160099\\
3929	-0.000547708594240248\\
3930	-0.000319840008160099\\
3931	-0.000417532020946964\\
3932	-0.000450016552349552\\
3933	-0.000417472416302189\\
3934	-0.000222207600018009\\
3935	-0.000157059723278507\\
3936	-0.000384987884899601\\
3937	7.07492217770777e-05\\
3938	-0.00028723626746796\\
3939	0.000331221526721492\\
3940	0.00124269572552293\\
3941	0.0020239339210093\\
3942	-0.000189663463970646\\
3943	0.0011776074534282\\
3944	0.00121015158947557\\
3945	0.000982283032499253\\
3946	0.00166582909878343\\
3947	0.00274008372798562\\
3948	0.00182860938366502\\
3949	0.00153565255459398\\
3950	0.00182860938366502\\
3951	0.00173094717320054\\
3952	0.00176352111157029\\
3953	0.00163331476505845\\
3954	0.000266103452304378\\
3955	0.00127523986157029\\
3956	-0.00018960385932587\\
3957	0.000852046883665025\\
3958	0.000624178326688706\\
3959	5.69075336898095e-06\\
3960	-0.000157074624439701\\
3961	3.8249789213296e-05\\
3962	-9.19714584597386e-05\\
3963	-0.000189618760487064\\
3964	-0.000417472416302189\\
3965	-0.000417487317463383\\
3966	-0.000189618760487064\\
3967	-0.000189633661648258\\
3968	-0.000319825106998905\\
3969	-0.000287280970951542\\
3970	-0.000319840008160099\\
3971	-0.000352399045368656\\
3972	-0.000319825106998905\\
3973	-0.000189633661648258\\
3974	-0.000287280970951542\\
3975	-0.000222177797695621\\
3976	-0.000157074624439701\\
3977	-0.000352384144207462\\
3978	-0.000417487317463383\\
3979	-0.000222177797695621\\
3980	-0.000254736834904179\\
3981	-0.000287280970951542\\
3982	-0.000319840008160099\\
3983	-0.000319840008160099\\
3984	-0.000189618760487064\\
3985	-0.000384928280254825\\
3986	-0.000254721933742985\\
3987	-0.000352384144207462\\
3988	-0.000384928280254825\\
3989	-0.000384943181416019\\
3990	-0.000384943181416019\\
3991	-0.000319840008160099\\
3992	-0.000189618760487064\\
3993	-0.000450031453510746\\
3994	-0.000319825106998905\\
3995	-0.000189618760487064\\
3996	-0.000352384144207462\\
3997	-0.000319825106998905\\
3998	-0.000352384144207462\\
3999	-0.000352384144207462\\
4000	-0.000417487317463383\\
};
\end{axis}
\node[at={(2.9in,1.4in)}, text=mycolor1] {$|\Delta s_{max}|$ = 4.7mm};
\node[at={(0.2in,1.4in)}, text=white, fill=white] {XXXXXXXXXXXXXX};
\end{tikzpicture}%

==> figures/TSN_SFN_PTP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
\definecolor{mycolor2}{rgb}{0.37500,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=3.5in,
line width=0.05pt,
scale only axis,
%ymode=log,
xmin=0,
xmax=4000,
xtick={0,250,500,750,1000,1250,1500,1750,2000,2250,2500,2750,3000,3250,3500,3750,4000},
ytick={-0.14,-0.13,-0.12,-0.11,-0.1,-0.09, -0.08,-0.07, -0.06,-0.05, -0.04,-0.03, -0.02,-0.01, 0, 0.01, 0.02,0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
xticklabels={{0},{},{},{},{30},{},{},{},{60},{},{},{},{90},{},{},{},{120}},
yticklabels={{},{},{-120},{},{-100},{},{-80},{},{-60},{},{-40},{},{-20},{},{0},{},{20},{},{40},{},{60},{},{80},{},{}},
xlabel={$Duration$ [s]},
ylabel={$\Delta s$ [mm]},
ymin=-0.14,
ymax=0.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align={left},
legend style={at={(0.1in, 0.1in)}, anchor=south west, draw=none,}% fill=none} %legend columns=2
]
%\legend{IEEE 1588 (PTP) over 3GPP 4G \\ IEEE 802.1AS (gPTP) \\ Integration of 3GPP 4G with IEEE 802.1AS \\}
\legend{IEEE 802.1AS (gPTP)\\ IEEE 1588 (PTP) over 3GPP 4G  \\  Integration of 3GPP 4G with IEEE 802.1AS \\}
\addplot [color=black!25!red]
  table[row sep=crcr]{%
1	-0.00028723626746796\\
2	-5.94273224123753e-05\\
3	-0.00018960385932587\\
4	-0.000157059723278507\\
5	-0.000189663463970646\\
6	-0.000287295872112736\\
7	-2.68831845460226e-05\\
8	-0.000352384144207462\\
9	-0.000124515587231144\\
10	-0.000157059723278507\\
11	-0.000319840008160099\\
12	-0.000319840008160099\\
13	-9.19714584597386e-05\\
14	-2.68831845460226e-05\\
15	0.000103352962469216\\
16	5.72055569136864e-06\\
17	-0.000124515587231144\\
18	-2.68831845460226e-05\\
19	-0.000124515587231144\\
20	-5.94273224123753e-05\\
21	7.08088264218531e-05\\
22	5.66095104659325e-06\\
23	7.08088264218531e-05\\
24	0.000103412567113991\\
25	-0.00018960385932587\\
26	-0.00028723626746796\\
27	-0.000124515587231144\\
28	-0.000254751736065372\\
29	-0.000222147995373234\\
30	-0.000157059723278507\\
31	-0.000157059723278507\\
32	-0.000124515587231144\\
33	-5.93677177675999e-05\\
34	-0.000287295872112736\\
35	-0.000352384144207462\\
36	-0.000482620293041691\\
37	-0.00113362225238233\\
38	-0.000970841967500746\\
39	-0.00110107811633497\\
40	-0.000677885138429701\\
41	-0.00136149080935865\\
42	-0.00119871052447706\\
43	-0.00302165886387228\\
44	-0.00272876163944602\\
45	-0.00393307348713278\\
46	-0.00295657059177756\\
47	-0.00380289694294333\\
48	-0.00266355415806174\\
49	-0.00295651098713278\\
50	-0.00188231619540601\\
51	-0.00237062713131308\\
52	-0.00468179723247885\\
53	-0.00269612809643149\\
54	-0.00279376050457358\\
55	-0.00181722792331129\\
56	-0.00224039098247885\\
57	-0.00256592174991965\\
58	-0.00132894667331129\\
59	-0.00126382859889417\\
60	-0.00126384350005537\\
61	-0.000547693693079054\\
62	-0.000482590490719303\\
63	-0.000254721933742985\\
64	-0.000287280970951542\\
65	-0.000222177797695621\\
66	-0.000352384144207462\\
67	-0.000352384144207462\\
68	-0.000254721933742985\\
69	-0.000189618760487064\\
70	-0.000319825106998905\\
71	-0.000352384144207462\\
72	-0.000352384144207462\\
73	-0.000189618760487064\\
74	-0.000384943181416019\\
75	-0.000124515587231144\\
76	-0.000189618760487064\\
77	-0.000222177797695621\\
78	-0.000384928280254825\\
79	-0.000254721933742985\\
80	-0.000189618760487064\\
81	-0.000157059723278507\\
82	-0.000157059723278507\\
83	-0.000124515587231144\\
84	-0.000124515587231144\\
85	-0.000287280970951542\\
86	-0.000222177797695621\\
87	-0.000189618760487064\\
88	-0.000222162896534428\\
89	-0.000287280970951542\\
90	-0.000222177797695621\\
91	-9.19565572985448e-05\\
92	-0.000417487317463383\\
93	-0.000287280970951542\\
94	-0.000124515587231144\\
95	-0.000222177797695621\\
96	-0.000319840008160099\\
97	-0.000124530488392338\\
98	-0.000384943181416019\\
99	-9.19565572985448e-05\\
100	-0.000384943181416019\\
101	-0.000384943181416019\\
102	-9.19714584597386e-05\\
103	-0.000222162896534428\\
104	-0.000319825106998905\\
105	-0.000352384144207462\\
106	-0.000189618760487064\\
107	-0.000287280970951542\\
108	-0.000352399045368656\\
109	-0.000352384144207462\\
110	-0.000189633661648258\\
111	-0.000352384144207462\\
112	-0.000352384144207462\\
113	-0.000189633661648258\\
114	-0.000319840008160099\\
115	-5.94124212511815e-05\\
116	-0.000287280970951542\\
117	-0.000254721933742985\\
118	-0.000157059723278507\\
119	-0.000254721933742985\\
120	-0.000319840008160099\\
121	-0.000222162896534428\\
122	-0.000352384144207462\\
123	-0.000254721933742985\\
124	-5.94124212511815e-05\\
125	0.000363765662768855\\
126	0.000624178326688706\\
127	0.000917135155759751\\
128	0.000949709094129502\\
129	0.00117757765110582\\
130	0.00169843283947557\\
131	0.00186115351971238\\
132	0.00326090911403298\\
133	0.0019262715941295\\
134	0.00179603544529527\\
135	0.00342365959659218\\
136	0.00342368939891457\\
137	0.00186115351971238\\
138	0.00277262786403298\\
139	0.00391197064891457\\
140	0.0019587860442698\\
141	0.00280517200008034\\
142	0.0024470672942698\\
143	0.00137281266506761\\
144	0.00348871806636452\\
145	0.00264239171519875\\
146	0.00104743090923875\\
147	0.000852046883665025\\
148	0.00153565255459398\\
149	0.000851987279020249\\
150	0.000331221526721492\\
151	-2.68831845460226e-05\\
152	-2.68831845460226e-05\\
153	0.000298677390674129\\
154	0.0001684412418399\\
155	0.000331281131366267\\
156	0.0001684412418399\\
157	-2.68235799012472e-05\\
158	0.000331221526721492\\
159	3.82646903744898e-05\\
160	7.08088264218531e-05\\
161	7.08088264218531e-05\\
162	0.000266133254626765\\
163	0.000103293357824441\\
164	0.000363765662768855\\
165	5.72055569136864e-06\\
166	7.08088264218531e-05\\
167	-9.19118538149632e-05\\
168	-0.000287295872112736\\
169	-0.000157119327923282\\
170	3.82646903744898e-05\\
171	3.82050857297144e-05\\
172	0.000103293357824441\\
173	-5.94273224123753e-05\\
174	-0.000157119327923282\\
175	-0.000254692131420597\\
176	-0.00028723626746796\\
177	-0.000417472416302189\\
178	-0.000743033015169203\\
179	-0.000450016552349552\\
180	-0.000482560688396915\\
181	-0.000319780403515324\\
182	-0.000352384144207462\\
183	-0.000450016552349552\\
184	-0.000319840008160099\\
185	-0.000417532020946964\\
186	-0.000352384144207462\\
187	-0.000384987884899601\\
188	-0.000417472416302189\\
189	-0.000352384144207462\\
190	-0.000352443748852238\\
191	-0.000287295872112736\\
192	-0.000157059723278507\\
193	5.66095104659325e-06\\
194	-9.19118538149632e-05\\
195	-0.000287295872112736\\
196	-0.000254692131420597\\
197	-0.00028723626746796\\
198	-0.000384987884899601\\
199	-0.000384928280254825\\
200	-0.000547708594240248\\
201	-0.000124515587231144\\
202	-0.000384928280254825\\
203	-0.000352384144207462\\
204	-0.000417472416302189\\
205	-0.000775636755861342\\
206	-0.000873149954713881\\
207	-0.0010033861035481\\
208	-0.00100344570819288\\
209	-0.00152427109424024\\
210	-0.0017847433919087\\
211	-0.00181716831866651\\
212	-0.00129640253726392\\
213	-0.00321698328480124\\
214	-0.00168711098376661\\
215	-0.00331461569294333\\
216	-0.00220787664875388\\
217	-0.00295657059177756\\
218	-0.00285887857899069\\
219	-0.00246828934177756\\
220	-0.00370523473247885\\
221	-0.00201255222782492\\
222	-0.00237062713131308\\
223	-0.0025333478115499\\
224	-0.00191489013377577\\
225	-0.00237059732899069\\
226	-0.00263101002201437\\
227	-0.00178468378726392\\
228	-0.00119874032679945\\
229	-0.00129640253726392\\
230	-0.000677900039590895\\
231	-0.000547693693079054\\
232	-0.000189618760487064\\
233	-0.000319840008160099\\
234	-0.000124515587231144\\
235	-0.000254721933742985\\
236	-0.000384943181416019\\
237	-0.000352384144207462\\
238	-0.000384943181416019\\
239	-0.000287280970951542\\
240	-0.000384928280254825\\
241	-0.000222177797695621\\
242	-0.000287280970951542\\
243	-0.000189618760487064\\
244	-0.000384943181416019\\
245	-0.000287280970951542\\
246	-0.000287280970951542\\
247	-0.000352384144207462\\
248	-0.000189618760487064\\
249	-0.000352384144207462\\
250	-0.000287280970951542\\
251	-0.000417472416302189\\
252	-0.000319825106998905\\
253	-0.000157074624439701\\
254	-0.000319840008160099\\
255	-0.000157059723278507\\
256	-0.000352384144207462\\
257	-0.000287266069790348\\
258	-0.000417487317463383\\
259	-0.000352384144207462\\
260	-0.000319825106998905\\
261	-0.000352384144207462\\
262	-0.000319840008160099\\
263	-0.000287280970951542\\
264	-0.000254721933742985\\
265	-0.000319825106998905\\
266	-0.000222177797695621\\
267	-0.000384943181416019\\
268	-0.000319840008160099\\
269	-0.000319840008160099\\
270	-0.000157059723278507\\
271	-0.000254721933742985\\
272	-0.000319825106998905\\
273	-5.94124212511815e-05\\
274	-0.000222162896534428\\
275	-0.000384928280254825\\
276	-0.000319840008160099\\
277	-0.000482590490719303\\
278	-0.000384928280254825\\
279	-0.000254736834904179\\
280	-0.000254721933742985\\
281	-0.000384928280254825\\
282	-0.000417487317463383\\
283	-0.000287280970951542\\
284	-0.000384943181416019\\
285	-0.000222177797695621\\
286	-0.000450031453510746\\
287	-0.000254736834904179\\
288	-0.000222177797695621\\
289	-0.000319840008160099\\
290	-0.000319825106998905\\
291	-0.000287266069790348\\
292	-0.000124530488392338\\
293	0.000103352962469216\\
294	0.000201000279048457\\
295	0.000786958611570298\\
296	0.000917150056920945\\
297	0.00130776909645646\\
298	0.00134035793598741\\
299	0.00166585890110582\\
300	0.00195881584659218\\
301	0.00228434661403298\\
302	0.00228434661403298\\
303	0.00384682277217507\\
304	0.00355386594310402\\
305	0.00195884564891457\\
306	0.00238197902217507\\
307	0.00381427863612771\\
308	0.00322836497798562\\
309	0.0034887776710093\\
310	0.0025122151710093\\
311	0.00121009198483079\\
312	0.00182860938366502\\
313	0.00254469970241189\\
314	0.00173097697552293\\
315	0.00130778399761766\\
316	0.00140541640575975\\
317	0.000656782067380845\\
318	0.000135897105792537\\
319	-0.000612796866334974\\
320	0.000200985377887263\\
321	-0.000254692131420597\\
322	-0.000189544254681095\\
323	-0.000124515587231144\\
324	-5.94273224123753e-05\\
325	5.72055569136864e-06\\
326	-2.68831845460226e-05\\
327	-2.68831845460226e-05\\
328	7.08088264218531e-05\\
329	7.08088264218531e-05\\
330	-9.19714584597386e-05\\
331	-2.68235799012472e-05\\
332	-9.19714584597386e-05\\
333	-0.000157119327923282\\
334	5.66095104659325e-06\\
335	-5.93677177675999e-05\\
336	-0.000287295872112736\\
337	-0.000222147995373234\\
338	-0.000352443748852238\\
339	-0.000124515587231144\\
340	-5.94273224123753e-05\\
341	-0.00018960385932587\\
342	-0.000124515587231144\\
343	-0.000124515587231144\\
344	-0.000189663463970646\\
345	-2.68831845460226e-05\\
346	-0.000222207600018009\\
347	-0.000254751736065372\\
348	-9.19118538149632e-05\\
349	-0.000124515587231144\\
350	-9.19714584597386e-05\\
351	-0.00018960385932587\\
352	-0.000254751736065372\\
353	-0.000352324539562687\\
354	-0.000319840008160099\\
355	-0.000254692131420597\\
356	-0.000189663463970646\\
357	-0.000384928280254825\\
358	-0.000319840008160099\\
359	-0.000124515587231144\\
360	-0.000319840008160099\\
361	-9.19714584597386e-05\\
362	-0.000189544254681095\\
363	-0.00018960385932587\\
364	-0.000189663463970646\\
365	-0.000222147995373234\\
366	-0.000124515587231144\\
367	-9.19118538149632e-05\\
368	-0.000124515587231144\\
369	-0.000157059723278507\\
370	-0.000352443748852238\\
371	-0.000254692131420597\\
372	-0.000157059723278507\\
373	-0.000222147995373234\\
374	5.78016033614403e-06\\
375	-5.94273224123753e-05\\
376	-0.00018960385932587\\
377	-0.000319840008160099\\
378	-0.000450016552349552\\
379	-0.00113362225238233\\
380	-0.00129634293261915\\
381	-0.00103598984424024\\
382	-0.00188231619540601\\
383	-0.00171953591052442\\
384	-0.000612796866334974\\
385	-0.00240314146503806\\
386	-0.00217527290806174\\
387	-0.00396567722782492\\
388	-0.00328207155689597\\
389	-0.00373774906620383\\
390	-0.00279379030689597\\
391	-0.00214272877201437\\
392	-0.0029240264557302\\
393	-0.00237059732899069\\
394	-0.00233808299526572\\
395	-0.00237059732899069\\
396	-0.00373777886852622\\
397	-0.00191486033145338\\
398	-0.00308674713596701\\
399	-0.00184977205935865\\
400	-0.00175213965121656\\
401	-0.00126384350005537\\
402	-0.00165447744075208\\
403	-0.00136150571051985\\
404	-0.000840665423311293\\
405	-0.000515149557031691\\
406	-0.000384928280254825\\
407	-0.000189618760487064\\
408	-0.000287280970951542\\
409	-0.000222177797695621\\
410	-0.000319825106998905\\
411	-0.000222177797695621\\
412	-0.000384943181416019\\
413	-0.000319840008160099\\
414	-0.000254721933742985\\
415	-0.000222177797695621\\
416	-0.000384928280254825\\
417	-0.000254721933742985\\
418	-0.000352369243046268\\
419	-0.000189618760487064\\
420	-0.000254721933742985\\
421	-0.000287280970951542\\
422	-0.000384928280254825\\
423	-0.000319825106998905\\
424	-0.000384943181416019\\
425	-0.000319840008160099\\
426	-0.000384928280254825\\
427	-0.000417487317463383\\
428	-0.000287280970951542\\
429	-0.000222177797695621\\
430	-0.000287280970951542\\
431	-0.000254736834904179\\
432	-0.000319825106998905\\
433	-0.000352384144207462\\
434	-0.000287280970951542\\
435	-0.000189618760487064\\
436	-0.000319825106998905\\
437	-0.000417487317463383\\
438	-0.000189618760487064\\
439	-0.000352399045368656\\
440	-0.000384928280254825\\
441	-0.000417487317463383\\
442	-0.00045004635467194\\
443	-0.00045004635467194\\
444	-0.000384928280254825\\
445	-0.000189618760487064\\
446	-0.000417487317463383\\
447	-0.000482590490719303\\
448	-0.000222177797695621\\
449	-0.000384943181416019\\
450	-0.000384928280254825\\
451	-0.000287280970951542\\
452	-0.000384928280254825\\
453	-0.000352384144207462\\
454	-0.000254721933742985\\
455	-0.000287280970951542\\
456	-0.000157074624439701\\
457	-0.000254721933742985\\
458	-0.000417472416302189\\
459	-0.000352384144207462\\
460	-0.000254721933742985\\
461	-0.000319840008160099\\
462	-0.000189633661648258\\
463	-0.000352369243046268\\
464	-0.000319840008160099\\
465	-0.000384928280254825\\
466	-0.000580252730287611\\
467	-0.000124515587231144\\
468	-0.00018960385932587\\
469	-0.00113362225238233\\
470	-0.000417487317463383\\
471	-0.00126382859889417\\
472	-0.00178465398494154\\
473	-0.00149169715587049\\
474	-0.00217530271038413\\
475	-0.000677914940752089\\
476	-0.00211018463596701\\
477	-0.000743003212846815\\
478	-0.000645341002382338\\
479	-0.00106847437564283\\
480	-0.000612796866334974\\
481	-0.000873149954713881\\
482	-0.000450016552349552\\
483	-0.000808121287263929\\
484	-0.00106853398028761\\
485	0.000200985377887263\\
486	-0.000515164458192884\\
487	-0.000547708594240248\\
488	-0.000482620293041691\\
489	0.0001684412418399\\
490	0.000135956710437312\\
491	0.000135956710437312\\
492	-0.000352384144207462\\
493	7.07492217770777e-05\\
494	-5.94273224123753e-05\\
495	0.000331161922076717\\
496	0.000298617786029353\\
497	0.000526605523191392\\
498	0.000396309798816218\\
499	5.66095104659325e-06\\
500	0.000135956710437312\\
501	0.000233589118579402\\
502	0.000200985377887263\\
503	0.000396309798816218\\
504	0.0001684412418399\\
505	0.000135897105792537\\
506	0.000135956710437312\\
507	-0.000189663463970646\\
508	-0.000124515587231144\\
509	7.08088264218531e-05\\
510	3.82646903744898e-05\\
511	-0.000189663463970646\\
512	-0.00018960385932587\\
513	7.08088264218531e-05\\
514	0.000103352962469216\\
515	0.000233589118579402\\
516	-2.68235799012472e-05\\
517	-2.68235799012472e-05\\
518	-0.000124515587231144\\
519	-0.000254751736065372\\
520	-0.000254751736065372\\
521	-0.000254692131420597\\
522	-0.000189663463970646\\
523	-9.19714584597386e-05\\
524	-0.000189544254681095\\
525	-2.68831845460226e-05\\
526	-0.000254751736065372\\
527	-0.000124515587231144\\
528	-0.000124515587231144\\
529	-0.00028723626746796\\
530	-0.000222147995373234\\
531	-0.000319780403515324\\
532	-0.000157119327923282\\
533	-9.19714584597386e-05\\
534	-0.000222147995373234\\
535	-0.000352443748852238\\
536	-9.19118538149632e-05\\
537	-0.000124515587231144\\
538	-0.000157000118633732\\
539	3.82050857297144e-05\\
540	-5.94273224123753e-05\\
541	7.08088264218531e-05\\
542	3.82050857297144e-05\\
543	-2.68235799012472e-05\\
544	-2.68831845460226e-05\\
545	0.000103352962469216\\
546	0.000135956710437312\\
547	0.0001684412418399\\
548	5.72055569136864e-06\\
549	3.82646903744898e-05\\
550	-2.68831845460226e-05\\
551	-0.000157059723278507\\
552	-0.000384928280254825\\
553	-0.000287295872112736\\
554	5.66095104659325e-06\\
555	0.000624118722043931\\
556	0.000851987279020249\\
557	0.000331221526721492\\
558	0.000298677390674129\\
559	-0.000482620293041691\\
560	0.00127523986157029\\
561	0.00238197902217507\\
562	0.00134026852902024\\
563	0.00274008372798562\\
564	0.000493942177854478\\
565	0.00124269572552293\\
566	0.000754414475522935\\
567	0.000461398070910945\\
568	0.000298677390674129\\
569	0.00107994524296373\\
570	0.000917135155759751\\
571	0.000819502747617662\\
572	0.00065672246273607\\
573	0.000461427873233333\\
574	0.000461427873233333\\
575	0.000233559316257014\\
576	-0.000482590490719303\\
577	-0.000319825106998905\\
578	-5.94124212511815e-05\\
579	-0.000319840008160099\\
580	-0.000287280970951542\\
581	-0.000352384144207462\\
582	-0.000124530488392338\\
583	-0.000319840008160099\\
584	-5.94124212511815e-05\\
585	-5.94124212511815e-05\\
586	-0.000352384144207462\\
587	-9.19565572985448e-05\\
588	-0.000157074624439701\\
589	-0.000189618760487064\\
590	-0.000254721933742985\\
591	-0.000124515587231144\\
592	-0.000287280970951542\\
593	-0.000124515587231144\\
594	-0.000222177797695621\\
595	-0.000287280970951542\\
596	-0.000287280970951542\\
597	-0.000222177797695621\\
598	-0.000352384144207462\\
599	-0.000222177797695621\\
600	-0.000222177797695621\\
601	-0.000157074624439701\\
602	-0.000352384144207462\\
603	-0.000222177797695621\\
604	-0.000124515587231144\\
605	-0.000222177797695621\\
606	-0.000319840008160099\\
607	-0.000189618760487064\\
608	-0.000352384144207462\\
609	-0.000319840008160099\\
610	-0.000319840008160099\\
611	-0.000222177797695621\\
612	-0.000254721933742985\\
613	-0.000254721933742985\\
614	-0.000352384144207462\\
615	-0.000352384144207462\\
616	-0.000417487317463383\\
617	-0.000157074624439701\\
618	-0.000222177797695621\\
619	-0.000417472416302189\\
620	-0.000254721933742985\\
621	-0.000352384144207462\\
622	-0.000417487317463383\\
623	-0.000384943181416019\\
624	-0.000352384144207462\\
625	-0.000189618760487064\\
626	-0.000222177797695621\\
627	-0.000222177797695621\\
628	-0.000222177797695621\\
629	-0.000254736834904179\\
630	-0.000352384144207462\\
631	-0.000189618760487064\\
632	-0.000222177797695621\\
633	-0.000157059723278507\\
634	-0.000319840008160099\\
635	-0.000352369243046268\\
636	-0.000222162896534428\\
637	-0.000157059723278507\\
638	-0.000222177797695621\\
639	-0.000124515587231144\\
640	-0.000482590490719303\\
641	-9.19565572985448e-05\\
642	-0.000580252730287611\\
643	-0.000808121287263929\\
644	-0.000970871769823133\\
645	-0.00123128446284681\\
646	-0.00162190350238233\\
647	-0.00184980186168104\\
648	-0.000938297831453383\\
649	-0.00100341590587049\\
650	-0.00119874032679945\\
651	-0.000873209559358656\\
652	-0.00116619619075208\\
653	-0.000612796866334974\\
654	-0.00139403494540601\\
655	-0.000743033015169203\\
656	-0.000840665423311293\\
657	-0.000742973410524427\\
658	0.0001684412418399\\
659	-0.00266355415806174\\
660	-0.0016544476384297\\
661	0.000494001782499253\\
662	-0.000515104853548109\\
663	-0.00038486867561005\\
664	0.000428853934863582\\
665	-0.000319840008160099\\
666	0.000233589118579402\\
667	-5.93677177675999e-05\\
668	-5.94273224123753e-05\\
669	0.000266133254626765\\
670	0.000396309798816218\\
671	0.000331221526721492\\
672	3.82050857297144e-05\\
673	-9.19118538149632e-05\\
674	7.08088264218531e-05\\
675	-2.68235799012472e-05\\
676	-2.68831845460226e-05\\
677	-0.00018960385932587\\
678	-0.000319840008160099\\
679	-9.19118538149632e-05\\
680	0.000135956710437312\\
681	3.82050857297144e-05\\
682	-2.68235799012472e-05\\
683	3.82646903744898e-05\\
684	-0.000124515587231144\\
685	-0.000124515587231144\\
686	-0.000222147995373234\\
687	3.82050857297144e-05\\
688	-2.68831845460226e-05\\
689	-9.19118538149632e-05\\
690	-0.000319780403515324\\
691	-0.000222207600018009\\
692	-9.19714584597386e-05\\
693	-2.68235799012472e-05\\
694	-0.000157059723278507\\
695	7.08088264218531e-05\\
696	0.000135897105792537\\
697	-2.68235799012472e-05\\
698	0.00026607364998199\\
699	-2.68235799012472e-05\\
700	5.66095104659325e-06\\
701	-0.000254751736065372\\
702	-0.000254751736065372\\
703	7.08088264218531e-05\\
704	-0.000124515587231144\\
705	-2.68831845460226e-05\\
706	-9.19118538149632e-05\\
707	5.72055569136864e-06\\
708	-0.000352384144207462\\
709	-0.000189663463970646\\
710	-0.000157119327923282\\
711	-2.68831845460226e-05\\
712	5.72055569136864e-06\\
713	-0.000222207600018009\\
714	3.82646903744898e-05\\
715	-0.000189544254681095\\
716	-0.000124515587231144\\
717	-5.93677177675999e-05\\
718	-0.000157000118633732\\
719	-0.000222207600018009\\
720	-0.000157059723278507\\
721	5.66095104659325e-06\\
722	-9.19714584597386e-05\\
723	-0.000157119327923282\\
724	-0.000222207600018009\\
725	-0.000417472416302189\\
726	-0.000189544254681095\\
727	-0.000352324539562687\\
728	-0.000222207600018009\\
729	-0.000515164458192884\\
730	3.82646903744898e-05\\
731	5.66095104659325e-06\\
732	0.000884650624357163\\
733	0.00150304881390184\\
734	0.000689326203428208\\
735	3.82646903744898e-05\\
736	-0.000612796866334974\\
737	0.00225180247798562\\
738	0.00127523986157029\\
739	0.0016007408266887\\
740	0.000786958611570298\\
741	0.00117754784878343\\
742	0.00134032813366502\\
743	0.00107988563831895\\
744	-0.00071048887912184\\
745	0.000363795465091243\\
746	0.00137290207203477\\
747	-0.00054767879191786\\
748	-0.000124515587231144\\
749	0.000721840537153184\\
750	0.000461427873233333\\
751	-0.000124515587231144\\
752	-0.000287266069790348\\
753	-5.94124212511815e-05\\
754	-0.000189633661648258\\
755	-0.000189618760487064\\
756	-0.000384928280254825\\
757	-0.000222177797695621\\
758	-0.000222177797695621\\
759	-0.000352384144207462\\
760	-0.000352384144207462\\
761	-0.000482590490719303\\
762	-0.000189618760487064\\
763	-0.00045004635467194\\
764	-0.000319840008160099\\
765	-0.000287280970951542\\
766	-0.000287280970951542\\
767	-0.000319840008160099\\
768	-0.000319840008160099\\
769	-0.000352384144207462\\
770	-0.000287280970951542\\
771	-0.000384928280254825\\
772	-0.000254721933742985\\
773	-0.000515134655870497\\
774	-0.000319825106998905\\
775	-0.000352369243046268\\
776	-0.000384928280254825\\
777	-0.000450031453510746\\
778	-0.000417487317463383\\
779	-0.000417487317463383\\
780	-0.000319840008160099\\
781	-0.000352384144207462\\
782	-0.000319825106998905\\
783	-0.000319840008160099\\
784	-0.000254721933742985\\
785	-0.000417487317463383\\
786	-0.000450031453510746\\
787	-0.000352369243046268\\
788	-0.000417487317463383\\
789	-0.000450031453510746\\
790	-0.000222162896534428\\
791	-0.000482590490719303\\
792	-0.000352369243046268\\
793	-0.000482590490719303\\
794	-0.000384943181416019\\
795	-0.000319825106998905\\
796	-0.000417487317463383\\
797	-0.00045004635467194\\
798	-0.000319825106998905\\
799	-0.000287280970951542\\
800	-0.000417487317463383\\
801	-0.000417487317463383\\
802	-0.000384928280254825\\
803	-0.000222177797695621\\
804	-0.000515134655870497\\
805	-0.000319840008160099\\
806	-0.000384928280254825\\
807	-0.000254721933742985\\
808	-0.000254721933742985\\
809	-0.000287280970951542\\
810	-0.000352384144207462\\
811	-0.000384943181416019\\
812	-0.000417487317463383\\
813	-0.000450031453510746\\
814	-0.000417487317463383\\
815	-0.000612796866334974\\
816	0.0001684412418399\\
817	-0.000580252730287611\\
818	-0.000873239361681044\\
819	-0.000970871769823133\\
820	-0.00129637273494154\\
821	-0.0013940647477284\\
822	0.000103382764791604\\
823	-0.00152424129191786\\
824	-0.00152424129191786\\
825	-0.00145912321750074\\
826	3.82646903744898e-05\\
827	-0.00149172695819288\\
828	0.000363765662768855\\
829	0.000200985377887263\\
830	-0.00207758089527487\\
831	-0.000938297831453383\\
832	-0.00103593023959547\\
833	-0.000808180891908705\\
834	0.000526486313901841\\
835	0.000135837501147761\\
836	-5.94869270571507e-05\\
837	-0.000515164458192884\\
838	5.66095104659325e-06\\
839	-0.000319840008160099\\
840	3.82646903744898e-05\\
841	0.000200985377887263\\
842	0.000233529513934627\\
843	-0.000189663463970646\\
844	0.000168500846484676\\
845	7.08088264218531e-05\\
846	0.000135897105792537\\
847	0.000298677390674129\\
848	7.08088264218531e-05\\
849	0.000103412567113991\\
850	3.82646903744898e-05\\
851	-0.000157059723278507\\
852	-2.68831845460226e-05\\
853	3.82050857297144e-05\\
854	-2.68235799012472e-05\\
855	-0.000254692131420597\\
856	3.82646903744898e-05\\
857	-0.000222147995373234\\
858	-2.68831845460226e-05\\
859	-2.68831845460226e-05\\
860	-0.000124515587231144\\
861	0.000103412567113991\\
862	0.000103412567113991\\
863	7.08088264218531e-05\\
864	-5.93677177675999e-05\\
865	-9.2031063104514e-05\\
866	-0.000124515587231144\\
867	-2.68235799012472e-05\\
868	-2.68831845460226e-05\\
869	5.66095104659325e-06\\
870	-5.94273224123753e-05\\
871	-0.000157000118633732\\
872	-9.19714584597386e-05\\
873	-0.000319840008160099\\
874	-5.94273224123753e-05\\
875	-0.000222207600018009\\
876	7.08088264218531e-05\\
877	5.72055569136864e-06\\
878	-2.68235799012472e-05\\
879	-9.19714584597386e-05\\
880	-2.68831845460226e-05\\
881	-0.00018960385932587\\
882	-0.000254692131420597\\
883	-9.19714584597386e-05\\
884	0.000201044982532039\\
885	3.82646903744898e-05\\
886	0.00026607364998199\\
887	-0.000157059723278507\\
888	3.82646903744898e-05\\
889	-0.000124515587231144\\
890	-0.00018960385932587\\
891	-0.000124515587231144\\
892	-5.93677177675999e-05\\
893	-0.000124515587231144\\
894	-0.00018960385932587\\
895	-0.000287295872112736\\
896	-0.000254751736065372\\
897	-9.19118538149632e-05\\
898	-0.000450076156994327\\
899	-5.94869270571507e-05\\
900	0.000103352962469216\\
901	-0.000222147995373234\\
902	0.000624237931333482\\
903	0.000786899006925523\\
904	0.000624118722043931\\
905	0.000135956710437312\\
906	-0.000580193125642836\\
907	0.00065672246273607\\
908	0.00179606524761766\\
909	0.000884591019712388\\
910	0.00212156632915139\\
911	0.000363765662768855\\
912	0.00121012178715318\\
913	0.000201015180209651\\
914	0.000526516116224229\\
915	0.000103323160146828\\
916	0.000396339601138606\\
917	0.00121012178715318\\
918	0.000624208129011094\\
919	0.000168471044162288\\
920	0.000103352962469216\\
921	0.000201015180209651\\
922	5.69075336898095e-06\\
923	-0.000352384144207462\\
924	-0.000222177797695621\\
925	-0.000287280970951542\\
926	-0.000319840008160099\\
927	-0.000417487317463383\\
928	-0.000384928280254825\\
929	-0.000287266069790348\\
930	-0.000222177797695621\\
931	-0.000352384144207462\\
932	-0.000352369243046268\\
933	-0.000319825106998905\\
934	-0.000319840008160099\\
935	-0.000287280970951542\\
936	-0.000352384144207462\\
937	-0.000287266069790348\\
938	-0.000189618760487064\\
939	-0.000352384144207462\\
940	-0.000189633661648258\\
941	-0.000352399045368656\\
942	-0.000254721933742985\\
943	-0.000319840008160099\\
944	-0.000319825106998905\\
945	-0.000287280970951542\\
946	-0.000384943181416019\\
947	-0.000254721933742985\\
948	-0.000254736834904179\\
949	-0.000384943181416019\\
950	-0.000287280970951542\\
951	-0.000352384144207462\\
952	-0.000319825106998905\\
953	-0.000287266069790348\\
954	-0.000222177797695621\\
955	-0.000189618760487064\\
956	-0.000254721933742985\\
957	-0.000384928280254825\\
958	-0.000222177797695621\\
959	-0.000450031453510746\\
960	-9.19565572985448e-05\\
961	-0.000384928280254825\\
962	-0.000189618760487064\\
963	-0.000352384144207462\\
964	-0.000319825106998905\\
965	-0.000319825106998905\\
966	-0.000124515587231144\\
967	-0.000384943181416019\\
968	-0.000222177797695621\\
969	-0.000319840008160099\\
970	-0.000417472416302189\\
971	-0.000157059723278507\\
972	-9.19565572985448e-05\\
973	-5.94124212511815e-05\\
974	-0.000254721933742985\\
975	-0.000287280970951542\\
976	5.69075336898095e-06\\
977	-0.000222177797695621\\
978	-0.000352384144207462\\
979	-9.19565572985448e-05\\
980	-9.19565572985448e-05\\
981	-0.000124515587231144\\
982	-0.000189618760487064\\
983	-0.00093832763377577\\
984	-0.00103597494307905\\
985	-0.000547708594240248\\
986	-0.00165446253959089\\
987	-0.00126385840121656\\
988	-0.00197997828945517\\
989	-0.00093832763377577\\
990	-0.00119871052447706\\
991	-0.00162190350238233\\
992	-0.00100344570819288\\
993	-0.00103598984424024\\
994	-0.00158935936633497\\
995	-0.00103593023959547\\
996	-0.00100344570819288\\
997	-0.00119877012912184\\
998	-0.000905753695406019\\
999	-0.000417532020946964\\
1000	-0.00136149080935865\\
1001	-0.00217527290806174\\
1002	-0.00110107811633497\\
1003	0.000428913539508357\\
1004	0.000135897105792537\\
1005	-0.000417472416302189\\
1006	5.66095104659325e-06\\
1007	-0.000189663463970646\\
1008	0.000200985377887263\\
1009	0.000233589118579402\\
1010	0.000298677390674129\\
1011	-9.19118538149632e-05\\
1012	0.000201044982532039\\
1013	0.000266133254626765\\
1014	0.000266133254626765\\
1015	0.000233589118579402\\
1016	5.72055569136864e-06\\
1017	0.000200985377887263\\
1018	0.000298617786029353\\
1019	0.000103352962469216\\
1020	7.08088264218531e-05\\
1021	0.000298677390674129\\
1022	0.000298736995318904\\
1023	0.000135837501147761\\
1024	-5.94273224123753e-05\\
1025	0.000200985377887263\\
1026	0.000135956710437312\\
1027	-5.93677177675999e-05\\
1028	-0.000124515587231144\\
1029	-2.68831845460226e-05\\
1030	0.000200985377887263\\
1031	5.66095104659325e-06\\
1032	0.000233589118579402\\
1033	0.000396309798816218\\
1034	0.000266133254626765\\
1035	0.000396369403460994\\
1036	0.000266133254626765\\
1037	0.000233529513934627\\
1038	0.000298617786029353\\
1039	0.000526605523191392\\
1040	0.000331221526721492\\
1041	0.000363765662768855\\
1042	0.000461398070910945\\
1043	0.000266133254626765\\
1044	0.000396369403460994\\
1045	0.000461398070910945\\
1046	0.000298677390674129\\
1047	0.000331221526721492\\
1048	0.000200985377887263\\
1049	0.000331281131366267\\
1050	0.000103293357824441\\
1051	0.000363765662768855\\
1052	7.08088264218531e-05\\
1053	0.000103352962469216\\
1054	0.000200985377887263\\
1055	0.000135837501147761\\
1056	0.000298736995318904\\
1057	0.000135956710437312\\
1058	5.72055569136864e-06\\
1059	0.000201044982532039\\
1060	0.000233589118579402\\
1061	0.000135897105792537\\
1062	-5.93677177675999e-05\\
1063	0.000103293357824441\\
1064	-5.94273224123753e-05\\
1065	-0.000254692131420597\\
1066	-0.000254751736065372\\
1067	-0.000319840008160099\\
1068	-0.000352384144207462\\
1069	-0.000189663463970646\\
1070	0.000396309798816218\\
1071	0.000331281131366267\\
1072	0.000689326203428208\\
1073	-0.000450016552349552\\
1074	-0.000222147995373234\\
1075	0.000819443142972886\\
1076	0.00055909005459398\\
1077	0.00182860938366502\\
1078	0.000917194760404527\\
1079	0.000917135155759751\\
1080	0.00114500371273607\\
1081	0.00130778399761766\\
1082	0.00134035793598741\\
1083	-9.19416561373509e-05\\
1084	-0.00018960385932587\\
1085	3.82348880521021e-05\\
1086	0.000168471044162288\\
1087	3.82348880521021e-05\\
1088	0.000819487846456468\\
1089	-2.68682833848288e-05\\
1090	3.8249789213296e-05\\
1091	-5.94124212511815e-05\\
1092	-9.19714584597386e-05\\
1093	-0.000287280970951542\\
1094	-0.000222177797695621\\
1095	-0.000384943181416019\\
1096	-0.000319825106998905\\
1097	-0.000417472416302189\\
1098	-0.000254721933742985\\
1099	-0.000417487317463383\\
1100	-0.000384943181416019\\
1101	-0.00045004635467194\\
1102	-0.000319825106998905\\
1103	-0.000384943181416019\\
1104	-0.000319825106998905\\
1105	-0.000384943181416019\\
1106	-0.000352369243046268\\
1107	-0.000384928280254825\\
1108	-0.000287280970951542\\
1109	-0.000417487317463383\\
1110	-0.000319840008160099\\
1111	-9.19565572985448e-05\\
1112	-0.000319825106998905\\
1113	-0.000384943181416019\\
1114	-0.000319840008160099\\
1115	-0.000254721933742985\\
1116	-0.000222177797695621\\
1117	-0.000319840008160099\\
1118	-0.000222177797695621\\
1119	-0.000254721933742985\\
1120	-0.000287280970951542\\
1121	-0.000319840008160099\\
1122	-0.000352384144207462\\
1123	-0.000287280970951542\\
1124	-0.000352399045368656\\
1125	-0.000352384144207462\\
1126	-0.000319840008160099\\
1127	-0.000384943181416019\\
1128	-0.000189633661648258\\
1129	-0.000352384144207462\\
1130	-0.000287280970951542\\
1131	-0.000287280970951542\\
1132	-0.000352384144207462\\
1133	-0.000319840008160099\\
1134	-0.000254721933742985\\
1135	-0.000222177797695621\\
1136	-0.000287280970951542\\
1137	-0.000352384144207462\\
1138	-0.000222177797695621\\
1139	-0.000319840008160099\\
1140	-0.000287280970951542\\
1141	-0.000189618760487064\\
1142	-0.000352384144207462\\
1143	-0.000352384144207462\\
1144	-0.000352384144207462\\
1145	-0.000384928280254825\\
1146	-0.000254721933742985\\
1147	-0.000417487317463383\\
1148	-0.000417487317463383\\
1149	-0.000384943181416019\\
1150	-0.000775547348894178\\
1151	-0.00106853398028761\\
1152	-0.000710459076799452\\
1153	-0.00145916792098432\\
1154	-0.00168702157679945\\
1155	-0.000938297831453383\\
1156	-0.00054767879191786\\
1157	-0.0013940647477284\\
1158	-0.000970871769823133\\
1159	-0.000775547348894178\\
1160	-0.000808121287263929\\
1161	-0.00103593023959547\\
1162	-0.000450076156994327\\
1163	-0.000580252730287611\\
1164	0.000494001782499253\\
1165	0.000461398070910945\\
1166	-0.00142657908145338\\
1167	-0.00106847437564283\\
1168	0.000331281131366267\\
1169	-0.000384928280254825\\
1170	-0.000417412811657413\\
1171	-2.68831845460226e-05\\
1172	0.000396309798816218\\
1173	0.000201104587176814\\
1174	0.000103293357824441\\
1175	-0.000157059723278507\\
1176	5.66095104659325e-06\\
1177	0.0001684412418399\\
1178	7.07492217770777e-05\\
1179	-9.19714584597386e-05\\
1180	-0.000124515587231144\\
1181	-0.000254692131420597\\
1182	-0.000417472416302189\\
1183	-9.19118538149632e-05\\
1184	-0.000157000118633732\\
1185	-0.000124515587231144\\
1186	-0.000222207600018009\\
1187	-5.94273224123753e-05\\
1188	-5.93677177675999e-05\\
1189	-0.000157059723278507\\
1190	-5.93677177675999e-05\\
1191	5.66095104659325e-06\\
1192	-0.00018960385932587\\
1193	-0.000384928280254825\\
1194	-0.000157059723278507\\
1195	-5.93677177675999e-05\\
1196	-9.19714584597386e-05\\
1197	-5.94273224123753e-05\\
1198	-2.68235799012472e-05\\
1199	-2.68235799012472e-05\\
1200	-0.000319840008160099\\
1201	-0.000254751736065372\\
1202	-5.94273224123753e-05\\
1203	-2.68831845460226e-05\\
1204	-0.000222147995373234\\
1205	-0.000222147995373234\\
1206	-0.000352324539562687\\
1207	-0.000222147995373234\\
1208	-0.000287295872112736\\
1209	-0.000352443748852238\\
1210	-0.000352443748852238\\
1211	-0.000612796866334974\\
1212	-0.000547648989595472\\
1213	-0.000352384144207462\\
1214	-0.000319840008160099\\
1215	-0.000319840008160099\\
1216	-0.000417412811657413\\
1217	-0.000352443748852238\\
1218	-0.000612737261690199\\
1219	-0.000352384144207462\\
1220	-0.000222207600018009\\
1221	-0.000482620293041691\\
1222	-0.000319840008160099\\
1223	-0.000222147995373234\\
1224	-0.000352384144207462\\
1225	-0.000319840008160099\\
1226	-0.000319840008160099\\
1227	-0.000222207600018009\\
1228	-0.00038486867561005\\
1229	-0.000319840008160099\\
1230	-0.000352384144207462\\
1231	-0.000352384144207462\\
1232	-0.000417472416302189\\
1233	-0.000319840008160099\\
1234	-0.000319840008160099\\
1235	-0.000580252730287611\\
1236	0.00026607364998199\\
1237	-0.000482620293041691\\
1238	0.00026607364998199\\
1239	0.000298677390674129\\
1240	0.000982223427854478\\
1241	-2.68235799012472e-05\\
1242	0.000135837501147761\\
1243	0.00156819669064134\\
1244	0.000298677390674129\\
1245	0.00121009198483079\\
1246	0.00101482716854661\\
1247	0.00147056428249925\\
1248	0.000786928809247911\\
1249	0.000135897105792537\\
1250	-0.000352384144207462\\
1251	0.000331191724399104\\
1252	-0.000254721933742985\\
1253	0.00104734150227159\\
1254	5.69075336898095e-06\\
1255	-0.000287266069790348\\
1256	0.000135912006953731\\
1257	-0.000254721933742985\\
1258	-0.000124530488392338\\
1259	-0.000157074624439701\\
1260	-0.000222177797695621\\
1261	-0.000319840008160099\\
1262	-0.000319840008160099\\
1263	-0.000384943181416019\\
1264	-0.000482605391880497\\
1265	-0.000352384144207462\\
1266	-0.000189618760487064\\
1267	-0.000319840008160099\\
1268	-0.000352384144207462\\
1269	-0.000222177797695621\\
1270	-0.000352384144207462\\
1271	-0.000384928280254825\\
1272	-0.000319840008160099\\
1273	-0.000352384144207462\\
1274	-0.000319825106998905\\
1275	-0.000287280970951542\\
1276	-0.000287280970951542\\
1277	-0.000384928280254825\\
1278	-0.000254721933742985\\
1279	-0.000352369243046268\\
1280	-0.000319825106998905\\
1281	-0.000222177797695621\\
1282	-0.000189618760487064\\
1283	-0.00045004635467194\\
1284	-0.000384928280254825\\
1285	-0.000319840008160099\\
1286	-0.000417487317463383\\
1287	-0.000417472416302189\\
1288	-0.000287280970951542\\
1289	-0.000319840008160099\\
1290	-0.000254721933742985\\
1291	-0.000319840008160099\\
1292	-0.000384928280254825\\
1293	-0.000189618760487064\\
1294	-0.000384928280254825\\
1295	-0.000352384144207462\\
1296	-0.000254736834904179\\
1297	-0.000287266069790348\\
1298	-0.000352399045368656\\
1299	-0.000384928280254825\\
1300	-0.000189618760487064\\
1301	-0.000254736834904179\\
1302	-0.000384928280254825\\
1303	-0.000352369243046268\\
1304	-0.000319840008160099\\
1305	-0.000254721933742985\\
1306	-0.000384928280254825\\
1307	-0.000189633661648258\\
1308	-0.00045004635467194\\
1309	-0.000189618760487064\\
1310	-0.000384928280254825\\
1311	-0.000189618760487064\\
1312	-0.000417487317463383\\
1313	-0.000189633661648258\\
1314	-0.000287280970951542\\
1315	-0.000319825106998905\\
1316	-0.000417487317463383\\
1317	-0.000580237829126417\\
1318	-0.000384928280254825\\
1319	-0.000384928280254825\\
1320	-0.000417502218624576\\
1321	-0.000515134655870497\\
1322	-0.000612796866334974\\
1323	-0.000710459076799452\\
1324	-0.00126385840121656\\
1325	-0.00116619619075208\\
1326	-0.000840665423311293\\
1327	-0.00100344570819288\\
1328	-0.00136149080935865\\
1329	-0.000905753695406019\\
1330	-0.00103598984424024\\
1331	-0.00155681523028761\\
1332	-0.00119877012912184\\
1333	-0.00227290531620383\\
1334	-0.00181722792331129\\
1335	-0.000417532020946964\\
1336	0.000786899006925523\\
1337	0.000298677390674129\\
1338	-0.000287355476757511\\
1339	0.00065672246273607\\
1340	0.000461398070910945\\
1341	0.000298617786029353\\
1342	0.000168500846484676\\
1343	3.82050857297144e-05\\
1344	0.0001684412418399\\
1345	-0.00018960385932587\\
1346	3.82646903744898e-05\\
1347	0.000103412567113991\\
1348	-9.19714584597386e-05\\
1349	-5.93677177675999e-05\\
1350	7.08088264218531e-05\\
1351	-2.68831845460226e-05\\
1352	0.000233589118579402\\
1353	0.000103352962469216\\
1354	-0.000450016552349552\\
1355	-0.000157119327923282\\
1356	-5.94273224123753e-05\\
1357	-0.00018960385932587\\
1358	-0.000222147995373234\\
1359	-0.00018960385932587\\
1360	-0.000124515587231144\\
1361	-5.94273224123753e-05\\
1362	-0.000222147995373234\\
1363	-9.19118538149632e-05\\
1364	-0.000287295872112736\\
1365	3.82646903744898e-05\\
1366	7.08088264218531e-05\\
1367	-5.94273224123753e-05\\
1368	-2.68831845460226e-05\\
1369	-9.19714584597386e-05\\
1370	3.82050857297144e-05\\
1371	7.08088264218531e-05\\
1372	5.72055569136864e-06\\
1373	7.08088264218531e-05\\
1374	-2.68235799012472e-05\\
1375	-0.000124515587231144\\
1376	-0.000222147995373234\\
1377	-0.000384928280254825\\
1378	-9.19714584597386e-05\\
1379	-5.93677177675999e-05\\
1380	-2.68235799012472e-05\\
1381	-0.000124515587231144\\
1382	-2.68831845460226e-05\\
1383	-0.000319780403515324\\
1384	-0.000222147995373234\\
1385	-0.000319840008160099\\
1386	-0.000124515587231144\\
1387	-0.000287295872112736\\
1388	-0.00018960385932587\\
1389	-0.000124515587231144\\
1390	-0.000157059723278507\\
1391	-0.000319840008160099\\
1392	-0.000124515587231144\\
1393	-0.000319780403515324\\
1394	-0.000319840008160099\\
1395	-0.000254751736065372\\
1396	-0.000124515587231144\\
1397	-0.000222147995373234\\
1398	-0.000157059723278507\\
1399	0.000200985377887263\\
1400	0.000233589118579402\\
1401	0.00075435487087816\\
1402	0.00153571215923875\\
1403	0.000819502747617662\\
1404	0.00114500371273607\\
1405	0.00046145767555572\\
1406	0.000819502747617662\\
1407	0.00101482716854661\\
1408	0.000982283032499253\\
1409	0.00221925834193825\\
1410	0.0016007408266887\\
1411	7.07790240994654e-05\\
1412	0.0014379903441295\\
1413	0.00150310841854661\\
1414	0.00208902219310402\\
1415	0.000233559316257014\\
1416	-0.000124515587231144\\
1417	0.000201015180209651\\
1418	0.000233559316257014\\
1419	3.8249789213296e-05\\
1420	0.000103338061308022\\
1421	7.08088264218531e-05\\
1422	5.69075336898095e-06\\
1423	-0.000222177797695621\\
1424	-0.000124515587231144\\
1425	-0.000124515587231144\\
1426	-0.000287280970951542\\
1427	-0.000157074624439701\\
1428	-0.000157074624439701\\
1429	-0.000157074624439701\\
1430	-2.68533822236349e-05\\
1431	-0.000352384144207462\\
1432	-0.000222177797695621\\
1433	-0.000287280970951542\\
1434	-0.000222177797695621\\
1435	-0.000222177797695621\\
1436	-0.000189618760487064\\
1437	-0.000124530488392338\\
1438	-0.000157074624439701\\
1439	-0.000352399045368656\\
1440	-0.000287280970951542\\
1441	-0.000222177797695621\\
1442	-0.000189633661648258\\
1443	-9.19565572985448e-05\\
1444	-0.000254736834904179\\
1445	-0.000157074624439701\\
1446	-0.000124530488392338\\
1447	-0.000189618760487064\\
1448	-9.19714584597386e-05\\
1449	-0.000222162896534428\\
1450	-0.000254721933742985\\
1451	-0.000319825106998905\\
1452	-0.000222177797695621\\
1453	-0.000254736834904179\\
1454	-0.000352384144207462\\
1455	-0.000189633661648258\\
1456	-0.000287280970951542\\
1457	-0.000222177797695621\\
1458	-0.000352384144207462\\
1459	-0.000254736834904179\\
1460	-0.000157074624439701\\
1461	-5.93975200899876e-05\\
1462	-0.000352384144207462\\
1463	-0.000189618760487064\\
1464	-0.000222177797695621\\
1465	-0.000254721933742985\\
1466	-0.000189618760487064\\
1467	-0.000189618760487064\\
1468	-0.000157074624439701\\
1469	-0.000222177797695621\\
1470	-0.000189618760487064\\
1471	-0.000384943181416019\\
1472	-0.000319825106998905\\
1473	-0.000287280970951542\\
1474	-0.000319840008160099\\
1475	-0.000352384144207462\\
1476	-0.000189618760487064\\
1477	-0.000254721933742985\\
1478	-0.000189618760487064\\
1479	-0.000157074624439701\\
1480	-0.000254721933742985\\
1481	-0.000417487317463383\\
1482	-0.000157074624439701\\
1483	-0.000222162896534428\\
1484	-0.000677900039590895\\
1485	-0.000384928280254825\\
1486	-0.00103597494307905\\
1487	-0.00132896157447248\\
1488	-0.00158935936633497\\
1489	-0.00110107811633497\\
1490	-0.00093832763377577\\
1491	-0.00129640253726392\\
1492	-0.0017195955151692\\
1493	-0.00149169715587049\\
1494	-0.00175213965121656\\
1495	-0.00123128446284681\\
1496	0.000103352962469216\\
1497	0.000298617786029353\\
1498	-0.000677885138429701\\
1499	-0.000482620293041691\\
1500	-0.000677885138429701\\
1501	-0.000580252730287611\\
1502	-0.00282639404758811\\
1503	-0.00188231619540601\\
1504	-0.000840665423311293\\
1505	-0.000157000118633732\\
1506	-2.68235799012472e-05\\
1507	-0.000352384144207462\\
1508	0.0001684412418399\\
1509	-2.68831845460226e-05\\
1510	0.000396309798816218\\
1511	0.000233589118579402\\
1512	0.000298677390674129\\
1513	0.0001684412418399\\
1514	-2.68235799012472e-05\\
1515	0.0001684412418399\\
1516	0.000168500846484676\\
1517	0.000200985377887263\\
1518	0.000135956710437312\\
1519	7.08088264218531e-05\\
1520	0.000103352962469216\\
1521	0.0001684412418399\\
1522	-2.68831845460226e-05\\
1523	-9.19714584597386e-05\\
1524	-2.68235799012472e-05\\
1525	3.82050857297144e-05\\
1526	-2.68831845460226e-05\\
1527	-5.94869270571507e-05\\
1528	0.000103352962469216\\
1529	-2.68831845460226e-05\\
1530	-9.19714584597386e-05\\
1531	3.82646903744898e-05\\
1532	-0.000124515587231144\\
1533	-9.19714584597386e-05\\
1534	-0.000222147995373234\\
1535	-0.000189663463970646\\
1536	-0.000157000118633732\\
1537	-0.000254692131420597\\
1538	-0.00018960385932587\\
1539	3.82646903744898e-05\\
1540	5.72055569136864e-06\\
1541	3.82050857297144e-05\\
1542	-0.000124515587231144\\
1543	-0.000254692131420597\\
1544	-0.000254692131420597\\
1545	-0.000124515587231144\\
1546	-0.000287295872112736\\
1547	-0.000157059723278507\\
1548	-0.000222207600018009\\
1549	-0.000352384144207462\\
1550	-0.000189544254681095\\
1551	-0.000189663463970646\\
1552	-9.19714584597386e-05\\
1553	-0.000189663463970646\\
1554	-0.000254751736065372\\
1555	-0.000417532020946964\\
1556	-0.000515164458192884\\
1557	-0.000612796866334974\\
1558	-0.000417472416302189\\
1559	-0.000417472416302189\\
1560	-0.000450016552349552\\
1561	-0.000482560688396915\\
1562	-0.000384987884899601\\
1563	-0.000580252730287611\\
1564	-0.000352384144207462\\
1565	-0.000450016552349552\\
1566	-0.000352384144207462\\
1567	-0.000450076156994327\\
1568	-0.000873269164003431\\
1569	0.000135956710437312\\
1570	0.000624118722043931\\
1571	0.00130778399761766\\
1572	-2.68831845460226e-05\\
1573	-0.000287295872112736\\
1574	0.000266133254626765\\
1575	0.00134026852902024\\
1576	0.00124269572552293\\
1577	0.00212162593379616\\
1578	0.00140541640575975\\
1579	0.00143796054180711\\
1580	0.000819472945295274\\
1581	-0.000417472416302189\\
1582	0.0014379903441295\\
1583	0.00156819669064134\\
1584	0.0014379903441295\\
1585	0.000298647588351741\\
1586	0.000852046883665025\\
1587	0.000103352962469216\\
1588	0.000786958611570298\\
1589	-2.68533822236349e-05\\
1590	-0.000124515587231144\\
1591	-0.000352384144207462\\
1592	-0.000189633661648258\\
1593	-0.000189618760487064\\
1594	-0.000287280970951542\\
1595	-0.000287280970951542\\
1596	-0.000287280970951542\\
1597	-0.000352384144207462\\
1598	-0.000319825106998905\\
1599	-0.000189618760487064\\
1600	-0.000254721933742985\\
1601	-0.000352384144207462\\
1602	-0.000417487317463383\\
1603	-0.000319825106998905\\
1604	-0.000287280970951542\\
1605	-0.000319825106998905\\
1606	-0.000319825106998905\\
1607	-0.000319825106998905\\
1608	-0.000319825106998905\\
1609	-0.000124515587231144\\
1610	-0.000254721933742985\\
1611	-0.000319840008160099\\
1612	-0.000189618760487064\\
1613	-0.000254721933742985\\
1614	-0.000254721933742985\\
1615	-0.000254721933742985\\
1616	-0.000222177797695621\\
1617	-0.000287266069790348\\
1618	-0.000222177797695621\\
1619	-0.000352384144207462\\
1620	-0.000254736834904179\\
1621	-0.000384943181416019\\
1622	-0.000319825106998905\\
1623	-0.000287280970951542\\
1624	-0.000189618760487064\\
1625	-0.00045004635467194\\
1626	-0.000287280970951542\\
1627	-0.000319840008160099\\
1628	-0.000384928280254825\\
1629	-0.000417487317463383\\
1630	-0.000515149557031691\\
1631	-0.000287280970951542\\
1632	-0.000287280970951542\\
1633	-0.000515149557031691\\
1634	-0.000222177797695621\\
1635	-0.000319825106998905\\
1636	-0.000254721933742985\\
1637	-0.000124515587231144\\
1638	-0.000417487317463383\\
1639	-0.000384928280254825\\
1640	-0.000450031453510746\\
1641	-0.000319840008160099\\
1642	-0.000515149557031691\\
1643	-0.000352384144207462\\
1644	-0.000482590490719303\\
1645	-0.000319840008160099\\
1646	-0.00045004635467194\\
1647	-0.000254721933742985\\
1648	-0.000417487317463383\\
1649	-0.000417487317463383\\
1650	-0.000352369243046268\\
1651	-0.000417487317463383\\
1652	-0.000677900039590895\\
1653	-0.00087322446051985\\
1654	-0.000547693693079054\\
1655	-0.000580237829126417\\
1656	-0.00178466888610273\\
1657	-0.000808091484941542\\
1658	-0.00103596004191786\\
1659	-0.00110107811633497\\
1660	-0.00158932956401258\\
1661	-0.00106853398028761\\
1662	-0.000970871769823133\\
1663	-0.00103598984424024\\
1664	-0.00123125466052442\\
1665	-0.000938297831453383\\
1666	-0.00129640253726392\\
1667	-0.00129640253726392\\
1668	-0.00110101851169019\\
1669	-0.0017195955151692\\
1670	-0.0011661663884297\\
1671	-0.000840605818666517\\
1672	0.000852046883665025\\
1673	5.66095104659325e-06\\
1674	5.72055569136864e-06\\
1675	0.00055909005459398\\
1676	7.07492217770777e-05\\
1677	0.0001684412418399\\
1678	0.000168500846484676\\
1679	-2.68235799012472e-05\\
1680	0.00026607364998199\\
1681	0.000168500846484676\\
1682	0.000233589118579402\\
1683	5.66095104659325e-06\\
1684	3.82646903744898e-05\\
1685	7.08088264218531e-05\\
1686	-2.68235799012472e-05\\
1687	7.08088264218531e-05\\
1688	-0.000124515587231144\\
1689	3.82050857297144e-05\\
1690	0.000233589118579402\\
1691	5.66095104659325e-06\\
1692	0.000200985377887263\\
1693	0.000168381637195125\\
1694	-2.68831845460226e-05\\
1695	3.82646903744898e-05\\
1696	0.000201044982532039\\
1697	3.82050857297144e-05\\
1698	5.66095104659325e-06\\
1699	-2.68831845460226e-05\\
1700	7.08088264218531e-05\\
1701	0.0001684412418399\\
1702	0.000233589118579402\\
1703	0.000135897105792537\\
1704	5.66095104659325e-06\\
1705	-9.19118538149632e-05\\
1706	-9.19118538149632e-05\\
1707	-5.94273224123753e-05\\
1708	-5.94273224123753e-05\\
1709	-0.00018960385932587\\
1710	-0.000417472416302189\\
1711	-0.000254751736065372\\
1712	-0.000450016552349552\\
1713	-0.000417472416302189\\
1714	-0.000254751736065372\\
1715	-0.000222207600018009\\
1716	-9.19118538149632e-05\\
1717	-0.000319840008160099\\
1718	-0.000254751736065372\\
1719	-0.000254692131420597\\
1720	-0.000124515587231144\\
1721	-0.000124515587231144\\
1722	-9.19118538149632e-05\\
1723	-0.000319840008160099\\
1724	-0.000222207600018009\\
1725	-0.000157059723278507\\
1726	-2.68831845460226e-05\\
1727	-5.94273224123753e-05\\
1728	-0.000287295872112736\\
1729	-0.000254751736065372\\
1730	-0.000319840008160099\\
1731	-0.000287295872112736\\
1732	-0.000222207600018009\\
1733	-0.000450016552349552\\
1734	-0.000124515587231144\\
1735	-0.000384928280254825\\
1736	-9.19118538149632e-05\\
1737	0.000917135155759751\\
1738	0.00075435487087816\\
1739	0.000819502747617662\\
1740	-0.000645341002382338\\
1741	0.00182860938366502\\
1742	0.000233529513934627\\
1743	0.000819502747617662\\
1744	0.000689266598783433\\
1745	0.00104737130459398\\
1746	0.00121012178715318\\
1747	0.000949679291807115\\
1748	0.00134032813366502\\
1749	0.000852046883665025\\
1750	0.00140544620808213\\
1751	5.69075336898095e-06\\
1752	-2.68533822236349e-05\\
1753	-0.000157059723278507\\
1754	0.000786928809247911\\
1755	0.000526531017385423\\
1756	-9.19714584597386e-05\\
1757	-9.19565572985448e-05\\
1758	-9.19565572985448e-05\\
1759	-0.000222177797695621\\
1760	-0.000157074624439701\\
1761	-0.000189618760487064\\
1762	-0.000222177797695621\\
1763	-0.000352384144207462\\
1764	-0.000287280970951542\\
1765	-0.000384928280254825\\
1766	-0.000287266069790348\\
1767	-0.000352384144207462\\
1768	-0.000319840008160099\\
1769	-0.000189618760487064\\
1770	-0.000222177797695621\\
1771	-0.000384943181416019\\
1772	-0.000352384144207462\\
1773	-0.000222177797695621\\
1774	-0.000450031453510746\\
1775	-0.000254736834904179\\
1776	-0.000222162896534428\\
1777	-0.000222177797695621\\
1778	-0.000222177797695621\\
1779	-0.00045004635467194\\
1780	-0.000189618760487064\\
1781	-0.000384943181416019\\
1782	-0.000189618760487064\\
1783	-0.000254721933742985\\
1784	-0.000319840008160099\\
1785	-0.000124515587231144\\
1786	-0.000319825106998905\\
1787	-0.000319825106998905\\
1788	-0.000352384144207462\\
1789	-0.000157074624439701\\
1790	-0.000384928280254825\\
1791	-0.000352384144207462\\
1792	-0.000352384144207462\\
1793	-0.000189618760487064\\
1794	-0.000417472416302189\\
1795	-0.000157074624439701\\
1796	-0.000124515587231144\\
1797	-0.000189618760487064\\
1798	-0.000287266069790348\\
1799	-0.000189633661648258\\
1800	-0.000124530488392338\\
1801	-0.000189618760487064\\
1802	-0.000254721933742985\\
1803	-0.000319840008160099\\
1804	-0.000384928280254825\\
1805	-0.000222177797695621\\
1806	-0.000384943181416019\\
1807	-0.000222177797695621\\
1808	-0.000384943181416019\\
1809	-0.000254721933742985\\
1810	-0.00045004635467194\\
1811	-0.000417487317463383\\
1812	-0.000222177797695621\\
1813	-0.000319825106998905\\
1814	-0.000482590490719303\\
1815	-0.000124515587231144\\
1816	-0.000287280970951542\\
1817	-0.000482590490719303\\
1818	-0.000710444175638258\\
1819	-0.000938312732614576\\
1820	-0.00116619619075208\\
1821	-0.000352384144207462\\
1822	-0.000645370804704725\\
1823	-0.000677914940752089\\
1824	-0.00194746407214552\\
1825	-0.00217527290806174\\
1826	-0.000873209559358656\\
1827	-0.00119874032679945\\
1828	-0.000645341002382338\\
1829	-0.00100344570819288\\
1830	-0.000742973410524427\\
1831	-0.00113362225238233\\
1832	-0.0011661663884297\\
1833	-0.00129634293261915\\
1834	-0.000840665423311293\\
1835	0.000624118722043931\\
1836	-0.000287295872112736\\
1837	0.00127523986157029\\
1838	0.000168381637195125\\
1839	-0.000384928280254825\\
1840	-0.000580252730287611\\
1841	-0.000254751736065372\\
1842	-0.000222147995373234\\
1843	0.000331281131366267\\
1844	0.000266133254626765\\
1845	-2.68831845460226e-05\\
1846	0.000363765662768855\\
1847	0.000135897105792537\\
1848	0.000233529513934627\\
1849	5.72055569136864e-06\\
1850	3.82646903744898e-05\\
1851	0.000298617786029353\\
1852	0.00026607364998199\\
1853	7.08088264218531e-05\\
1854	0.000201044982532039\\
1855	0.0001684412418399\\
1856	0.000233589118579402\\
1857	0.000168500846484676\\
1858	7.08088264218531e-05\\
1859	3.82646903744898e-05\\
1860	-2.68235799012472e-05\\
1861	-2.68235799012472e-05\\
1862	-2.68831845460226e-05\\
1863	3.82050857297144e-05\\
1864	-2.68831845460226e-05\\
1865	3.82646903744898e-05\\
1866	5.72055569136864e-06\\
1867	-0.000189544254681095\\
1868	-5.93677177675999e-05\\
1869	3.82050857297144e-05\\
1870	-0.000157059723278507\\
1871	-0.000319780403515324\\
1872	-0.000254751736065372\\
1873	-5.94273224123753e-05\\
1874	-0.000417472416302189\\
1875	3.82646903744898e-05\\
1876	-0.000222147995373234\\
1877	7.08088264218531e-05\\
1878	3.82050857297144e-05\\
1879	5.66095104659325e-06\\
1880	0.000135956710437312\\
1881	0.000135956710437312\\
1882	0.000266133254626765\\
1883	0.000135956710437312\\
1884	-0.000124515587231144\\
1885	-0.000124515587231144\\
1886	-0.000124515587231144\\
1887	-0.000157119327923282\\
1888	-2.68831845460226e-05\\
1889	-5.94273224123753e-05\\
1890	-9.19714584597386e-05\\
1891	-5.93677177675999e-05\\
1892	-0.000319840008160099\\
1893	-0.000254692131420597\\
1894	-0.000157059723278507\\
1895	-0.000124515587231144\\
1896	-0.000222147995373234\\
1897	-0.000157119327923282\\
1898	-0.000287295872112736\\
1899	-0.000124515587231144\\
1900	0.000656782067380845\\
1901	0.00101482716854661\\
1902	0.00124269572552293\\
1903	0.000624178326688706\\
1904	0.000624178326688706\\
1905	-0.000515164458192884\\
1906	0.000298736995318904\\
1907	0.0016007408266887\\
1908	0.00065672246273607\\
1909	0.000526545918546617\\
1910	0.000786958611570298\\
1911	0.000852046883665025\\
1912	0.00114503351505845\\
1913	0.00124266592320054\\
1914	0.00121012178715318\\
1915	0.00147053448017686\\
1916	0.00104737130459398\\
1917	5.69075336898095e-06\\
1918	-9.19416561373509e-05\\
1919	0.000624178326688706\\
1920	-0.000157074624439701\\
1921	-9.19565572985448e-05\\
1922	3.82348880521021e-05\\
1923	-0.000319840008160099\\
1924	-0.000319825106998905\\
1925	-0.000287280970951542\\
1926	-0.000157059723278507\\
1927	-0.000287280970951542\\
1928	-0.000287266069790348\\
1929	-0.000352384144207462\\
1930	-0.000352384144207462\\
1931	-0.000319840008160099\\
1932	-0.000384943181416019\\
1933	-0.000222177797695621\\
1934	-0.000287280970951542\\
1935	-0.000319840008160099\\
1936	-0.000157059723278507\\
1937	-0.000189633661648258\\
1938	-0.000417487317463383\\
1939	-0.000319840008160099\\
1940	-0.000287280970951542\\
1941	-0.000222162896534428\\
1942	-0.000352399045368656\\
1943	-0.000352384144207462\\
1944	-0.000352384144207462\\
1945	-0.000189618760487064\\
1946	-0.000384928280254825\\
1947	-0.000352384144207462\\
1948	-0.000287280970951542\\
1949	-0.000157074624439701\\
1950	-0.000254721933742985\\
1951	-0.000352384144207462\\
1952	-5.94124212511815e-05\\
1953	-0.000157059723278507\\
1954	-0.000352384144207462\\
1955	-0.000222177797695621\\
1956	-0.000352384144207462\\
1957	-0.000222177797695621\\
1958	-0.000254721933742985\\
1959	-0.000319825106998905\\
1960	-0.000254721933742985\\
1961	-0.000254721933742985\\
1962	-0.000352384144207462\\
1963	-0.000254721933742985\\
1964	-0.000189633661648258\\
1965	-0.000124515587231144\\
1966	-0.000319825106998905\\
1967	-9.19714584597386e-05\\
1968	-0.000482605391880497\\
1969	-0.000417472416302189\\
1970	-0.000287280970951542\\
1971	-0.000384928280254825\\
1972	-0.000222177797695621\\
1973	-0.000254721933742985\\
1974	-0.000352369243046268\\
1975	-0.000222177797695621\\
1976	-0.000352384144207462\\
1977	-0.000352369243046268\\
1978	-0.000287266069790348\\
1979	-0.000319825106998905\\
1980	-0.000254721933742985\\
1981	-0.000157074624439701\\
1982	-0.00045004635467194\\
1983	-0.000645355903543531\\
1984	-0.000905768596567213\\
1985	-0.000417487317463383\\
1986	-0.000450031453510746\\
1987	-0.000645341002382338\\
1988	-0.000612796866334974\\
1989	-0.00197997828945517\\
1990	-0.000450016552349552\\
1991	-0.00116619619075208\\
1992	-0.00155681523028761\\
1993	-0.000743003212846815\\
1994	-0.000840605818666517\\
1995	-0.000677885138429701\\
1996	-0.000287295872112736\\
1997	-0.000808061682619154\\
1998	-0.0016544476384297\\
1999	-0.00113362225238233\\
2000	-0.000840665423311293\\
2001	0.000461398070910945\\
2002	-5.93677177675999e-05\\
2003	0.000168500846484676\\
2004	-9.19118538149632e-05\\
2005	-0.000547708594240248\\
2006	0.000233469909289851\\
2007	-2.68831845460226e-05\\
2008	-0.000157119327923282\\
2009	0.000135897105792537\\
2010	5.66095104659325e-06\\
2011	0.0001684412418399\\
2012	0.000233529513934627\\
2013	0.000201044982532039\\
2014	0.000168500846484676\\
2015	7.08088264218531e-05\\
2016	0.000298677390674129\\
2017	0.0001684412418399\\
2018	0.000135897105792537\\
2019	0.000200985377887263\\
2020	0.000135897105792537\\
2021	-5.93677177675999e-05\\
2022	-0.000124515587231144\\
2023	-0.000124515587231144\\
2024	-5.93677177675999e-05\\
2025	-0.000417472416302189\\
2026	-0.00028723626746796\\
2027	-0.000222207600018009\\
2028	-0.000319840008160099\\
2029	-9.19714584597386e-05\\
2030	-0.000254751736065372\\
2031	-0.000222207600018009\\
2032	-0.000124515587231144\\
2033	-0.000352384144207462\\
2034	7.08088264218531e-05\\
2035	-0.000222147995373234\\
2036	-0.000319840008160099\\
2037	-0.000254692131420597\\
2038	0.000103352962469216\\
2039	-2.68235799012472e-05\\
2040	0.000103412567113991\\
2041	-9.19118538149632e-05\\
2042	-0.00018960385932587\\
2043	-2.68831845460226e-05\\
2044	-0.000157119327923282\\
2045	-0.000157059723278507\\
2046	-0.000157059723278507\\
2047	-0.000124515587231144\\
2048	-2.68831845460226e-05\\
2049	0.000298617786029353\\
2050	0.000103352962469216\\
2051	-5.93677177675999e-05\\
2052	-0.000319840008160099\\
2053	-0.000287295872112736\\
2054	-9.19714584597386e-05\\
2055	-0.000254692131420597\\
2056	-0.000450016552349552\\
2057	-0.000352384144207462\\
2058	-2.68235799012472e-05\\
2059	-0.000222147995373234\\
2060	-0.000352324539562687\\
2061	-0.000124515587231144\\
2062	-0.000254692131420597\\
2063	-0.000319840008160099\\
2064	-0.000319840008160099\\
2065	-0.000352324539562687\\
2066	0.000135897105792537\\
2067	0.000689326203428208\\
2068	0.00143796054180711\\
2069	0.00166582909878343\\
2070	0.000331221526721492\\
2071	0.00117754784878343\\
2072	-0.000677944743074476\\
2073	0.00290286401286721\\
2074	0.00055909005459398\\
2075	0.000786899006925523\\
2076	0.000982283032499253\\
2077	0.000786899006925523\\
2078	0.000884620822034776\\
2079	0.00166585890110582\\
2080	-0.000287295872112736\\
2081	0.0011124595766887\\
2082	0.00127521005924791\\
2083	0.000917164958082139\\
2084	0.000721840537153184\\
2085	0.000917164958082139\\
2086	-0.000189633661648258\\
2087	-0.000189618760487064\\
2088	-0.000157059723278507\\
2089	0.000135912006953731\\
2090	-0.000352384144207462\\
2091	-0.000352384144207462\\
2092	-0.000417487317463383\\
2093	-0.000450031453510746\\
2094	-0.000352384144207462\\
2095	-0.000417487317463383\\
2096	-0.000319825106998905\\
2097	-0.000384928280254825\\
2098	-0.000287280970951542\\
2099	-0.000482590490719303\\
2100	-0.000352369243046268\\
2101	-0.000319840008160099\\
2102	-0.000319825106998905\\
2103	-0.000417487317463383\\
2104	-0.000287280970951542\\
2105	-0.000482590490719303\\
2106	-0.000352384144207462\\
2107	-0.000222177797695621\\
2108	-0.000352369243046268\\
2109	-0.000450031453510746\\
2110	-0.000287280970951542\\
2111	-0.000319825106998905\\
2112	-0.000222177797695621\\
2113	-0.000222177797695621\\
2114	-0.000482590490719303\\
2115	-0.000384928280254825\\
2116	-0.000417487317463383\\
2117	-0.000254736834904179\\
2118	-0.000352369243046268\\
2119	-0.000222177797695621\\
2120	-0.000254721933742985\\
2121	-0.000189618760487064\\
2122	-0.000450031453510746\\
2123	-0.000319840008160099\\
2124	-0.000319825106998905\\
2125	-0.00045004635467194\\
2126	-0.000384928280254825\\
2127	-0.000254736834904179\\
2128	-0.000482590490719303\\
2129	-0.000319840008160099\\
2130	-0.000352384144207462\\
2131	-0.00045004635467194\\
2132	-0.00045004635467194\\
2133	-0.000222177797695621\\
2134	-0.000384928280254825\\
2135	-0.000287280970951542\\
2136	-0.000352384144207462\\
2137	-0.000287266069790348\\
2138	-0.000515149557031691\\
2139	-0.000384928280254825\\
2140	-0.000384943181416019\\
2141	-0.000287266069790348\\
2142	-0.000287280970951542\\
2143	-0.000124530488392338\\
2144	-0.000352384144207462\\
2145	-0.000222177797695621\\
2146	-0.000352384144207462\\
2147	-0.000319840008160099\\
2148	-0.000222177797695621\\
2149	-0.000287280970951542\\
2150	-0.000157074624439701\\
2151	-0.000450031453510746\\
2152	-0.000515149557031691\\
2153	-0.000775547348894178\\
2154	-0.00103596004191786\\
2155	-0.00113362225238233\\
2156	-0.00129638763610273\\
2157	-0.00155681523028761\\
2158	-0.00201252242550253\\
2159	-0.000677885138429701\\
2160	-0.00211018463596701\\
2161	-0.00110107811633497\\
2162	-0.00119871052447706\\
2163	-0.000840665423311293\\
2164	-0.000515164458192884\\
2165	-0.000645341002382338\\
2166	-0.00103593023959547\\
2167	-0.00100344570819288\\
2168	-0.0012313142651692\\
2169	-0.00181722792331129\\
2170	5.66095104659325e-06\\
2171	-0.0011661663884297\\
2172	-0.000124515587231144\\
2173	-0.00126379879657179\\
2174	-0.000417472416302189\\
2175	-0.000417472416302189\\
2176	-9.19118538149632e-05\\
2177	0.000526486313901841\\
2178	-0.000124515587231144\\
2179	-0.000157119327923282\\
2180	-0.000189544254681095\\
2181	-0.000222147995373234\\
2182	-2.68235799012472e-05\\
2183	3.82646903744898e-05\\
2184	5.66095104659325e-06\\
2185	-2.68235799012472e-05\\
2186	0.000103352962469216\\
2187	0.000331221526721492\\
2188	3.82646903744898e-05\\
2189	0.000103352962469216\\
2190	-0.000157059723278507\\
2191	-2.68831845460226e-05\\
2192	-0.000254751736065372\\
2193	-0.000254692131420597\\
2194	-0.000124515587231144\\
2195	-2.68235799012472e-05\\
2196	-0.000287295872112736\\
2197	-0.000189663463970646\\
2198	-0.000157059723278507\\
2199	-0.000189544254681095\\
2200	-0.000189663463970646\\
2201	3.82646903744898e-05\\
2202	-0.000222207600018009\\
2203	-9.19714584597386e-05\\
2204	3.82646903744898e-05\\
2205	-0.000189663463970646\\
2206	-0.000124515587231144\\
2207	-2.68831845460226e-05\\
2208	-0.000189663463970646\\
2209	-0.000222147995373234\\
2210	-0.000157059723278507\\
2211	5.72055569136864e-06\\
2212	-5.93677177675999e-05\\
2213	-0.000319840008160099\\
2214	-0.000124515587231144\\
2215	-0.000319780403515324\\
2216	-0.00018960385932587\\
2217	-0.000157059723278507\\
2218	-2.68831845460226e-05\\
2219	-5.93677177675999e-05\\
2220	-0.00018960385932587\\
2221	-0.00018960385932587\\
2222	-0.000254692131420597\\
2223	-0.000157000118633732\\
2224	-9.19118538149632e-05\\
2225	0.000135837501147761\\
2226	-2.68235799012472e-05\\
2227	5.78016033614403e-06\\
2228	0.000103352962469216\\
2229	-2.68831845460226e-05\\
2230	7.08088264218531e-05\\
2231	5.72055569136864e-06\\
2232	-9.19714584597386e-05\\
2233	0.000298617786029353\\
2234	0.000103352962469216\\
2235	0.000331281131366267\\
2236	0.0001684412418399\\
2237	0.000135837501147761\\
2238	0.0001684412418399\\
2239	0.000135897105792537\\
2240	7.08088264218531e-05\\
2241	-9.19714584597386e-05\\
2242	0.000200985377887263\\
2243	0.000624178326688706\\
2244	0.00075435487087816\\
2245	3.82646903744898e-05\\
2246	5.78016033614403e-06\\
2247	0.000884591019712388\\
2248	0.00208896258845925\\
2249	0.000982223427854478\\
2250	0.00339114526286721\\
2251	0.00254475930705666\\
2252	0.0030004964210093\\
2253	0.0011124595766887\\
2254	0.000786958611570298\\
2255	0.00107994524296373\\
2256	0.00156822649296373\\
2257	0.00127523986157029\\
2258	0.000363765662768855\\
2259	0.000819502747617662\\
2260	-0.000124515587231144\\
2261	0.000461427873233333\\
2262	0.000396324699977412\\
2263	-0.000189618760487064\\
2264	-0.000157074624439701\\
2265	-0.000319825106998905\\
2266	-0.000352384144207462\\
2267	-0.000384943181416019\\
2268	-0.000222177797695621\\
2269	-0.000319825106998905\\
2270	-0.000254721933742985\\
2271	-0.000222177797695621\\
2272	-0.000352399045368656\\
2273	-0.000287280970951542\\
2274	-0.000352369243046268\\
2275	-0.000287280970951542\\
2276	-0.000352384144207462\\
2277	-0.000222177797695621\\
2278	-0.000222177797695621\\
2279	-0.000222177797695621\\
2280	-0.000384943181416019\\
2281	-0.000189618760487064\\
2282	-0.000189618760487064\\
2283	-0.000189618760487064\\
2284	-0.000222177797695621\\
2285	-0.000384943181416019\\
2286	-0.000287280970951542\\
2287	-0.000319840008160099\\
2288	-0.000254721933742985\\
2289	-0.000254721933742985\\
2290	-0.000157074624439701\\
2291	-0.000352384144207462\\
2292	-0.000352384144207462\\
2293	-0.000254736834904179\\
2294	-0.000254721933742985\\
2295	-0.000254721933742985\\
2296	-0.000287280970951542\\
2297	-0.000417487317463383\\
2298	-0.000189618760487064\\
2299	-0.000189618760487064\\
2300	-9.19714584597386e-05\\
2301	-0.000319825106998905\\
2302	-0.000319840008160099\\
2303	-0.000157074624439701\\
2304	-0.000352384144207462\\
2305	-0.000189618760487064\\
2306	-0.000189618760487064\\
2307	-0.000287280970951542\\
2308	-0.000189633661648258\\
2309	-0.000319840008160099\\
2310	-0.000384943181416019\\
2311	-0.000189618760487064\\
2312	-0.000222177797695621\\
2313	-0.000189618760487064\\
2314	-0.000319840008160099\\
2315	-0.000189618760487064\\
2316	-0.000254721933742985\\
2317	-0.000254721933742985\\
2318	-0.000157074624439701\\
2319	-0.000254721933742985\\
2320	-0.000417487317463383\\
2321	-0.000645341002382338\\
2322	-0.000873194658197462\\
2323	-0.00100341590587049\\
2324	-0.000352384144207462\\
2325	-0.00132893177215009\\
2326	-0.00168702157679945\\
2327	-0.000677885138429701\\
2328	-0.000840635620988905\\
2329	-0.000970901572145521\\
2330	-0.0022729649208486\\
2331	-0.00155681523028761\\
2332	-0.0012313142651692\\
2333	-0.000970871769823133\\
2334	-0.000677885138429701\\
2335	-0.000743033015169203\\
2336	-0.000157119327923282\\
2337	0.000233589118579402\\
2338	-0.0011661663884297\\
2339	-0.0016544476384297\\
2340	-0.000254692131420597\\
2341	-0.000580193125642836\\
2342	0.000884531415067613\\
2343	-0.000222147995373234\\
2344	-9.19714584597386e-05\\
2345	0.000559030449949204\\
2346	-9.19714584597386e-05\\
2347	0.000298617786029353\\
2348	-0.000222147995373234\\
2349	0.000135837501147761\\
2350	0.000201044982532039\\
2351	5.72055569136864e-06\\
2352	5.72055569136864e-06\\
2353	0.000201044982532039\\
2354	-5.93677177675999e-05\\
2355	-0.000157059723278507\\
2356	0.000201044982532039\\
2357	0.000135956710437312\\
2358	0.000200985377887263\\
2359	0.000233529513934627\\
2360	-2.68831845460226e-05\\
2361	0.000331281131366267\\
2362	0.0001684412418399\\
2363	3.82646903744898e-05\\
2364	-0.000124515587231144\\
2365	-5.94869270571507e-05\\
2366	-5.93677177675999e-05\\
2367	-0.000157119327923282\\
2368	-0.000157119327923282\\
2369	-0.000319840008160099\\
2370	-0.000124515587231144\\
2371	-0.000222207600018009\\
2372	-2.68235799012472e-05\\
2373	-9.19118538149632e-05\\
2374	-0.000287295872112736\\
2375	-0.000157119327923282\\
2376	-5.94273224123753e-05\\
2377	-0.000124515587231144\\
2378	5.72055569136864e-06\\
2379	0.000103412567113991\\
2380	-5.93677177675999e-05\\
2381	-0.000352324539562687\\
2382	-0.000254692131420597\\
2383	-0.000287295872112736\\
2384	-0.000384928280254825\\
2385	-0.00028723626746796\\
2386	-0.000482560688396915\\
2387	-0.000287295872112736\\
2388	-0.000189663463970646\\
2389	-0.000319780403515324\\
2390	3.82646903744898e-05\\
2391	5.72055569136864e-06\\
2392	7.08088264218531e-05\\
2393	-2.68235799012472e-05\\
2394	-9.19714584597386e-05\\
2395	-0.000189663463970646\\
2396	3.82050857297144e-05\\
2397	-0.000157119327923282\\
2398	-0.000124515587231144\\
2399	-0.000189663463970646\\
2400	-0.000124515587231144\\
2401	-0.000124515587231144\\
2402	-5.94273224123753e-05\\
2403	-0.000124515587231144\\
2404	-0.000124515587231144\\
2405	3.82050857297144e-05\\
2406	-0.00018960385932587\\
2407	-5.94273224123753e-05\\
2408	-0.000124515587231144\\
2409	-0.000254751736065372\\
2410	0.000200985377887263\\
2411	0.0001684412418399\\
2412	0.00117754784878343\\
2413	0.000786958611570298\\
2414	0.00156819669064134\\
2415	7.07492217770777e-05\\
2416	0.000233529513934627\\
2417	0.00055909005459398\\
2418	0.0020890817977488\\
2419	0.00254475930705666\\
2420	0.0011124595766887\\
2421	0.00199138978496193\\
2422	0.00186115351971238\\
2423	-0.000384928280254825\\
2424	-0.000515134655870497\\
2425	0.00127521005924791\\
2426	0.000591634190641343\\
2427	0.000493971980176866\\
2428	0.000200985377887263\\
2429	-0.000157059723278507\\
2430	0.000135897105792537\\
2431	0.000786958611570298\\
2432	-0.000124515587231144\\
2433	0.000298662489512935\\
2434	-0.000157074624439701\\
2435	-0.000254721933742985\\
2436	-0.000319840008160099\\
2437	-0.000287280970951542\\
2438	-0.000287280970951542\\
2439	-0.000287280970951542\\
2440	-0.000189618760487064\\
2441	-0.000189618760487064\\
2442	-0.000287280970951542\\
2443	-0.000254721933742985\\
2444	-0.000287280970951542\\
2445	-0.000384943181416019\\
2446	-0.000254721933742985\\
2447	-0.000352384144207462\\
2448	-0.000319825106998905\\
2449	-0.000287280970951542\\
2450	-0.000319825106998905\\
2451	-0.000352384144207462\\
2452	-0.000157074624439701\\
2453	-0.000319840008160099\\
2454	-0.000352384144207462\\
2455	-0.000254721933742985\\
2456	-0.000384928280254825\\
2457	-0.000319825106998905\\
2458	-0.000287280970951542\\
2459	-0.000254721933742985\\
2460	-0.000254721933742985\\
2461	-0.000287280970951542\\
2462	-0.000222162896534428\\
2463	-0.000189618760487064\\
2464	-0.000352384144207462\\
2465	-0.000254721933742985\\
2466	-0.000189618760487064\\
2467	-0.000124515587231144\\
2468	-0.000254721933742985\\
2469	-0.000384928280254825\\
2470	-0.000254721933742985\\
2471	-0.000319840008160099\\
2472	-0.000189618760487064\\
2473	-0.000189618760487064\\
2474	-0.000352384144207462\\
2475	-0.000254736834904179\\
2476	-0.000157059723278507\\
2477	-0.000254721933742985\\
2478	-0.000189618760487064\\
2479	-0.000352384144207462\\
2480	-0.000189618760487064\\
2481	-0.000352399045368656\\
2482	-0.000352384144207462\\
2483	-0.000189633661648258\\
2484	-0.000222177797695621\\
2485	-0.000352384144207462\\
2486	-0.000157074624439701\\
2487	-0.000352384144207462\\
2488	-0.000287280970951542\\
2489	-0.000319825106998905\\
2490	-0.000287280970951542\\
2491	-0.000352384144207462\\
2492	-0.000287280970951542\\
2493	-0.000417487317463383\\
2494	-0.000384928280254825\\
2495	-0.000482590490719303\\
2496	-0.000775562250055372\\
2497	-0.000417487317463383\\
2498	-0.00100341590587049\\
2499	-0.00116619619075208\\
2500	-0.000645355903543531\\
2501	-0.000905753695406019\\
2502	-0.00214272877201437\\
2503	-0.00220784684643149\\
2504	-0.00263103982433676\\
2505	-0.00305423280224204\\
2506	-0.00139403494540601\\
2507	-0.00129637273494154\\
2508	-0.00142657908145338\\
2509	-0.000873209559358656\\
2510	-0.000905694090761244\\
2511	-0.000450016552349552\\
2512	-0.00119871052447706\\
2513	-0.000677944743074476\\
2514	-0.000873149954713881\\
2515	-0.00110107811633497\\
2516	-0.000547648989595472\\
2517	-0.00100344570819288\\
2518	5.66095104659325e-06\\
2519	-0.000938297831453383\\
2520	-0.000222147995373234\\
2521	-0.000384928280254825\\
2522	-0.000808121287263929\\
2523	-0.000352443748852238\\
2524	0.0001684412418399\\
2525	0.000135897105792537\\
2526	3.82050857297144e-05\\
2527	-9.19118538149632e-05\\
2528	3.82050857297144e-05\\
2529	5.66095104659325e-06\\
2530	0.000363765662768855\\
2531	-9.19118538149632e-05\\
2532	-0.000124515587231144\\
2533	-9.19118538149632e-05\\
2534	-2.68235799012472e-05\\
2535	0.000103352962469216\\
2536	0.000103352962469216\\
2537	0.000168500846484676\\
2538	-5.94869270571507e-05\\
2539	-2.68831845460226e-05\\
2540	-9.19714584597386e-05\\
2541	-0.000157059723278507\\
2542	-0.000124515587231144\\
2543	3.82050857297144e-05\\
2544	-9.2031063104514e-05\\
2545	3.82646903744898e-05\\
2546	-2.68831845460226e-05\\
2547	0.000103412567113991\\
2548	-0.000157059723278507\\
2549	-5.93677177675999e-05\\
2550	0.000233529513934627\\
2551	0.0001684412418399\\
2552	-9.19714584597386e-05\\
2553	-0.000189663463970646\\
2554	5.72055569136864e-06\\
2555	-0.000287295872112736\\
2556	-0.000124515587231144\\
2557	-2.68831845460226e-05\\
2558	-0.000222147995373234\\
2559	-0.000319840008160099\\
2560	-0.000287295872112736\\
2561	-0.000222147995373234\\
2562	-0.000222147995373234\\
2563	-0.000189663463970646\\
2564	-0.000157119327923282\\
2565	-0.000157000118633732\\
2566	-0.000157059723278507\\
2567	-0.00018960385932587\\
2568	-9.19118538149632e-05\\
2569	-0.00018960385932587\\
2570	-0.000124515587231144\\
2571	-0.000254751736065372\\
2572	-0.000287295872112736\\
2573	7.08088264218531e-05\\
2574	-0.000157059723278507\\
2575	-9.19714584597386e-05\\
2576	-0.000254751736065372\\
2577	-0.000254751736065372\\
2578	-0.000124515587231144\\
2579	-0.00018960385932587\\
2580	-0.000124515587231144\\
2581	-0.000157059723278507\\
2582	-0.000157059723278507\\
2583	-0.000287295872112736\\
2584	-9.19714584597386e-05\\
2585	-0.000222207600018009\\
2586	0.000689266598783433\\
2587	0.00101482716854661\\
2588	0.00179606524761766\\
2589	3.82050857297144e-05\\
2590	0.000494001782499253\\
2591	0.000819502747617662\\
2592	0.000786958611570298\\
2593	0.00215417006984353\\
2594	0.00150310841854661\\
2595	0.00228440621867775\\
2596	0.00176352111157029\\
2597	0.00101482716854661\\
2598	0.00104737130459398\\
2599	0.0019262715941295\\
2600	0.000624178326688706\\
2601	0.000298647588351741\\
2602	0.000331191724399104\\
2603	0.000298647588351741\\
2604	7.08088264218531e-05\\
2605	0.000298677390674129\\
2606	0.000103352962469216\\
2607	5.69075336898095e-06\\
2608	-0.000124515587231144\\
2609	-0.000157074624439701\\
2610	-0.000254736834904179\\
2611	-0.000417472416302189\\
2612	-0.000254736834904179\\
2613	-0.000482605391880497\\
2614	-0.000319840008160099\\
2615	-0.000352384144207462\\
2616	-0.000384943181416019\\
2617	-0.000287280970951542\\
2618	-0.000384928280254825\\
2619	-0.000384943181416019\\
2620	-0.000254721933742985\\
2621	-0.000319840008160099\\
2622	-0.000319840008160099\\
2623	-0.000384928280254825\\
2624	-0.000352384144207462\\
2625	-0.000124515587231144\\
2626	-0.000352384144207462\\
2627	-0.000384928280254825\\
2628	-0.000222177797695621\\
2629	-0.000319825106998905\\
2630	-0.000157059723278507\\
2631	-0.000254721933742985\\
2632	-0.000254721933742985\\
2633	-0.000450031453510746\\
2634	-0.000319825106998905\\
2635	-0.000287280970951542\\
2636	-0.000254721933742985\\
2637	-0.000384928280254825\\
2638	-0.000287280970951542\\
2639	-0.000287280970951542\\
2640	-0.000417472416302189\\
2641	-0.000352384144207462\\
2642	-0.000189618760487064\\
2643	-0.000352369243046268\\
2644	-0.000287266069790348\\
2645	-0.000189618760487064\\
2646	-0.000352384144207462\\
2647	-0.000157074624439701\\
2648	-0.000352369243046268\\
2649	-0.000417487317463383\\
2650	-0.000254721933742985\\
2651	-0.000287280970951542\\
2652	-0.000352369243046268\\
2653	-0.000287266069790348\\
2654	-0.000319840008160099\\
2655	-0.000254721933742985\\
2656	-0.000254721933742985\\
2657	-0.000384943181416019\\
2658	-0.000384928280254825\\
2659	-0.000384928280254825\\
2660	-0.000384928280254825\\
2661	-0.000222177797695621\\
2662	-0.000417487317463383\\
2663	-0.00045004635467194\\
2664	-0.000254721933742985\\
2665	-0.000352369243046268\\
2666	-0.000189618760487064\\
2667	-0.000254721933742985\\
2668	-0.000222177797695621\\
2669	-0.000319825106998905\\
2670	-0.000482590490719303\\
2671	-0.000710444175638258\\
2672	-0.00100341590587049\\
2673	-0.000580252730287611\\
2674	-0.00139404984656721\\
2675	-0.00145915301982313\\
2676	-0.00181722792331129\\
2677	-0.00217530271038413\\
2678	-0.000808121287263929\\
2679	-0.00106850417796522\\
2680	-0.00129640253726392\\
2681	-0.00126382859889417\\
2682	-0.00165447744075208\\
2683	-0.0017195955151692\\
2684	-0.0014916673535481\\
2685	-0.000808121287263929\\
2686	-0.00113356264773756\\
2687	0.00055909005459398\\
2688	-0.000677885138429701\\
2689	-0.00233805319294333\\
2690	-0.000677885138429701\\
2691	0.000526545918546617\\
2692	-0.000157059723278507\\
2693	-0.000319840008160099\\
2694	-0.000352384144207462\\
2695	-0.000450016552349552\\
2696	-0.000352384144207462\\
2697	-0.000352384144207462\\
2698	-5.93677177675999e-05\\
2699	5.78016033614403e-06\\
2700	7.08088264218531e-05\\
2701	0.000135897105792537\\
2702	-9.19714584597386e-05\\
2703	0.000233589118579402\\
2704	0.000298677390674129\\
2705	0.000103293357824441\\
2706	3.82646903744898e-05\\
2707	0.000331221526721492\\
2708	-9.19118538149632e-05\\
2709	-9.19714584597386e-05\\
2710	-5.94273224123753e-05\\
2711	7.08088264218531e-05\\
2712	-5.93677177675999e-05\\
2713	-9.19714584597386e-05\\
2714	7.08088264218531e-05\\
2715	0.000135837501147761\\
2716	5.66095104659325e-06\\
2717	-0.000222147995373234\\
2718	-2.68235799012472e-05\\
2719	-0.000254751736065372\\
2720	-5.94273224123753e-05\\
2721	0.0001684412418399\\
2722	0.0001684412418399\\
2723	5.78016033614403e-06\\
2724	0.000266133254626765\\
2725	5.72055569136864e-06\\
2726	-0.000124515587231144\\
2727	-2.68235799012472e-05\\
2728	7.08088264218531e-05\\
2729	-9.19118538149632e-05\\
2730	-2.68831845460226e-05\\
2731	-0.000254692131420597\\
2732	-0.000124515587231144\\
2733	5.72055569136864e-06\\
2734	-0.000124515587231144\\
2735	-2.68235799012472e-05\\
2736	7.08088264218531e-05\\
2737	0.000168500846484676\\
2738	-5.94273224123753e-05\\
2739	0.000103293357824441\\
2740	0.000135956710437312\\
2741	-0.000157059723278507\\
2742	3.82050857297144e-05\\
2743	7.08088264218531e-05\\
2744	5.72055569136864e-06\\
2745	-0.000157059723278507\\
2746	7.08088264218531e-05\\
2747	3.82646903744898e-05\\
2748	-9.19118538149632e-05\\
2749	-9.19714584597386e-05\\
2750	0.000200985377887263\\
2751	0.000233589118579402\\
2752	-5.94273224123753e-05\\
2753	5.66095104659325e-06\\
2754	0.000103293357824441\\
2755	7.08088264218531e-05\\
2756	3.82050857297144e-05\\
2757	0.000103412567113991\\
2758	-9.19714584597386e-05\\
2759	5.66095104659325e-06\\
2760	0.000233589118579402\\
2761	0.000689266598783433\\
2762	3.82646903744898e-05\\
2763	0.00137287226971238\\
2764	0.00163328496273607\\
2765	-0.000384987884899601\\
2766	0.000103352962469216\\
2767	0.00143802014645189\\
2768	0.00228434661403298\\
2769	0.0011124595766887\\
2770	0.000917135155759751\\
2771	0.00160068122204393\\
2772	0.00117757765110582\\
2773	0.00140544620808213\\
2774	0.00101479736622422\\
2775	0.00173094717320054\\
2776	0.00169840303715318\\
2777	0.00104734150227159\\
2778	0.00117757765110582\\
2779	0.000884591019712388\\
2780	-5.94273224123753e-05\\
2781	0.000689281499944627\\
2782	3.82348880521021e-05\\
2783	5.69075336898095e-06\\
2784	-5.94273224123753e-05\\
2785	5.70565453017479e-06\\
2786	-0.000417487317463383\\
2787	-0.000254721933742985\\
2788	-9.19565572985448e-05\\
2789	-0.000254736834904179\\
2790	-0.000157074624439701\\
2791	-0.000254736834904179\\
2792	-0.000352384144207462\\
2793	-0.000319840008160099\\
2794	-0.000319840008160099\\
2795	-0.000254721933742985\\
2796	-9.19565572985448e-05\\
2797	-0.000189618760487064\\
2798	-0.000124515587231144\\
2799	-0.000352384144207462\\
2800	-0.000352399045368656\\
2801	-0.000254721933742985\\
2802	-0.000352384144207462\\
2803	-0.000287280970951542\\
2804	-0.000287280970951542\\
2805	-0.000254721933742985\\
2806	-0.000254721933742985\\
2807	-0.000352399045368656\\
2808	-0.000319840008160099\\
2809	-0.000157074624439701\\
2810	-0.000222177797695621\\
2811	-0.000254721933742985\\
2812	-0.000254736834904179\\
2813	-0.000352384144207462\\
2814	-0.000319840008160099\\
2815	-0.000319825106998905\\
2816	-0.000222177797695621\\
2817	-0.000222177797695621\\
2818	-0.000352384144207462\\
2819	-0.000352384144207462\\
2820	-0.000254721933742985\\
2821	-0.000254721933742985\\
2822	-0.000352384144207462\\
2823	-0.000222177797695621\\
2824	-0.000222177797695621\\
2825	-0.000352384144207462\\
2826	-0.000352384144207462\\
2827	-0.000189618760487064\\
2828	-0.000189618760487064\\
2829	-0.000384943181416019\\
2830	-0.000287280970951542\\
2831	-0.000222177797695621\\
2832	-0.000352384144207462\\
2833	-0.000222177797695621\\
2834	-0.000287266069790348\\
2835	-0.000287280970951542\\
2836	-0.000222177797695621\\
2837	-0.000384943181416019\\
2838	-0.000287280970951542\\
2839	-0.000222177797695621\\
2840	-0.000254721933742985\\
2841	-0.000222177797695621\\
2842	-0.000352384144207462\\
2843	-0.000319825106998905\\
2844	-0.000222177797695621\\
2845	-0.000417487317463383\\
2846	-0.000222177797695621\\
2847	-0.000677914940752089\\
2848	-0.000677885138429701\\
2849	-0.00113363715354353\\
2850	-0.00103597494307905\\
2851	-0.000873209559358656\\
2852	-0.00136149080935865\\
2853	-0.00145915301982313\\
2854	-0.00142657908145338\\
2855	-0.0012313142651692\\
2856	-0.000189633661648258\\
2857	-0.00168702157679945\\
2858	-0.00197997828945517\\
2859	-0.00184980186168104\\
2860	-0.00145912321750074\\
2861	-0.00136149080935865\\
2862	-0.00162190350238233\\
2863	-0.000450016552349552\\
2864	-0.000124515587231144\\
2865	-0.0026309504173696\\
2866	-0.00129634293261915\\
2867	-0.00175213965121656\\
2868	-0.00061285647097975\\
2869	0.000656782067380845\\
2870	-0.00028723626746796\\
2871	0.000298617786029353\\
2872	-0.000189663463970646\\
2873	3.82646903744898e-05\\
2874	-9.19118538149632e-05\\
2875	-0.000254692131420597\\
2876	0.000103293357824441\\
2877	5.72055569136864e-06\\
2878	0.0001684412418399\\
2879	0.0001684412418399\\
2880	0.000298617786029353\\
2881	0.000103352962469216\\
2882	-0.000124515587231144\\
2883	-2.68831845460226e-05\\
2884	-2.68831845460226e-05\\
2885	-0.000157059723278507\\
2886	-9.19118538149632e-05\\
2887	-2.68831845460226e-05\\
2888	-2.68831845460226e-05\\
2889	0.000135897105792537\\
2890	-2.68235799012472e-05\\
2891	-0.000124515587231144\\
2892	-0.000124515587231144\\
2893	-9.19714584597386e-05\\
2894	-9.19714584597386e-05\\
2895	-0.000157119327923282\\
2896	-0.000222207600018009\\
2897	-2.68831845460226e-05\\
2898	-0.000222147995373234\\
2899	5.72055569136864e-06\\
2900	-0.000254692131420597\\
2901	-9.19714584597386e-05\\
2902	-2.68831845460226e-05\\
2903	-2.68831845460226e-05\\
2904	-0.000189663463970646\\
2905	-0.000124515587231144\\
2906	3.82646903744898e-05\\
2907	-0.000157000118633732\\
2908	3.82646903744898e-05\\
2909	0.000103412567113991\\
2910	-5.94273224123753e-05\\
2911	7.08088264218531e-05\\
2912	-5.94273224123753e-05\\
2913	-0.000124515587231144\\
2914	-0.000157059723278507\\
2915	0.000201044982532039\\
2916	-0.000157119327923282\\
2917	7.08088264218531e-05\\
2918	-5.94273224123753e-05\\
2919	-2.68831845460226e-05\\
2920	-0.000157059723278507\\
2921	-2.68235799012472e-05\\
2922	-2.68235799012472e-05\\
2923	-5.94273224123753e-05\\
2924	-2.68235799012472e-05\\
2925	-0.000189544254681095\\
2926	-0.000157119327923282\\
2927	-9.19714584597386e-05\\
2928	-0.000124515587231144\\
2929	-0.00028723626746796\\
2930	5.72055569136864e-06\\
2931	7.08088264218531e-05\\
2932	0.000135956710437312\\
2933	0.000201044982532039\\
2934	-0.000157119327923282\\
2935	-2.68235799012472e-05\\
2936	-0.000222207600018009\\
2937	-2.68831845460226e-05\\
2938	0.000428913539508357\\
2939	0.000298677390674129\\
2940	0.00065672246273607\\
2941	0.00143802014645189\\
2942	0.0008521064883098\\
2943	0.000135837501147761\\
2944	0.00101482716854661\\
2945	0.00163334456738084\\
2946	0.00094973889645189\\
2947	0.000428853934863582\\
2948	0.00186115351971238\\
2949	0.00121015158947557\\
2950	0.000559060252271592\\
2951	0.00117754784878343\\
2952	0.000852046883665025\\
2953	0.00127521005924791\\
2954	0.00134032813366502\\
2955	0.000786958611570298\\
2956	0.000949709094129502\\
2957	0.000754384673200547\\
2958	0.000526531017385423\\
2959	0.000624178326688706\\
2960	-0.000189618760487064\\
2961	0.0001684412418399\\
2962	-9.19714584597386e-05\\
2963	-0.000189618760487064\\
2964	-0.000482590490719303\\
2965	-0.000384928280254825\\
2966	-0.000450031453510746\\
2967	-0.000254721933742985\\
2968	-0.000417487317463383\\
2969	-0.000287280970951542\\
2970	-0.000450031453510746\\
2971	-0.000352384144207462\\
2972	-0.000482590490719303\\
2973	-0.000450031453510746\\
2974	-0.000352384144207462\\
2975	-0.000319840008160099\\
2976	-0.000352384144207462\\
2977	-0.000352384144207462\\
2978	-0.000287280970951542\\
2979	-0.000319840008160099\\
2980	-0.000384943181416019\\
2981	-0.000319840008160099\\
2982	-0.000417487317463383\\
2983	-0.000319840008160099\\
2984	-0.000319825106998905\\
2985	-0.000515134655870497\\
2986	-0.000319840008160099\\
2987	-0.000352384144207462\\
2988	-0.000319825106998905\\
2989	-0.000287280970951542\\
2990	-0.000482590490719303\\
2991	-0.000482590490719303\\
2992	-0.000417487317463383\\
2993	-0.000417487317463383\\
2994	-0.000254721933742985\\
2995	-0.000417487317463383\\
2996	-0.000352384144207462\\
2997	-0.000319825106998905\\
2998	-0.000417487317463383\\
2999	-0.000287280970951542\\
3000	-0.000352384144207462\\
3001	-0.000384943181416019\\
3002	-0.000384943181416019\\
3003	-0.000287280970951542\\
3004	-0.000287280970951542\\
3005	-0.000417487317463383\\
3006	-0.000384928280254825\\
3007	-0.000384943181416019\\
3008	-0.000222177797695621\\
3009	-0.000384928280254825\\
3010	-0.000319840008160099\\
3011	-0.00045004635467194\\
3012	-0.000352384144207462\\
3013	-0.000450031453510746\\
3014	-0.000352384144207462\\
3015	-0.000287280970951542\\
3016	-0.000254721933742985\\
3017	-0.000319825106998905\\
3018	-0.000384928280254825\\
3019	-0.000482590490719303\\
3020	-0.000287280970951542\\
3021	-0.000319840008160099\\
3022	-0.000547693693079054\\
3023	-0.000905768596567213\\
3024	-0.00110107811633497\\
3025	-0.00142660888377577\\
3026	-0.00100341590587049\\
3027	-0.00129640253726392\\
3028	-0.00152424129191786\\
3029	-0.00165447744075208\\
3030	-0.00204509636387228\\
3031	-0.00243568560108542\\
3032	-0.00178468378726392\\
3033	-0.00168702157679945\\
3034	-0.00175208004657179\\
3035	-0.000254751736065372\\
3036	-0.00132900627795606\\
3037	-0.000547708594240248\\
3038	-0.00204509636387228\\
3039	-0.00158929976169019\\
3040	-0.00103593023959547\\
3041	-0.00106847437564283\\
3042	0.000721870339475572\\
3043	-0.00155681523028761\\
3044	0.000233529513934627\\
3045	-0.00136149080935865\\
3046	-2.68235799012472e-05\\
3047	-0.000417532020946964\\
3048	-0.000417472416302189\\
3049	-2.68831845460226e-05\\
3050	0.000103352962469216\\
3051	-9.19714584597386e-05\\
3052	5.66095104659325e-06\\
3053	-9.19714584597386e-05\\
3054	7.08088264218531e-05\\
3055	7.08088264218531e-05\\
3056	0.000266133254626765\\
3057	7.08088264218531e-05\\
3058	-5.94273224123753e-05\\
3059	-0.000189544254681095\\
3060	-9.19118538149632e-05\\
3061	-9.19118538149632e-05\\
3062	-0.000157000118633732\\
3063	7.08088264218531e-05\\
3064	0.000233589118579402\\
3065	-2.68831845460226e-05\\
3066	0.0001684412418399\\
3067	0.000135837501147761\\
3068	-2.68831845460226e-05\\
3069	-0.000124515587231144\\
3070	-0.000222147995373234\\
3071	-0.000189663463970646\\
3072	-0.000222207600018009\\
3073	-9.19714584597386e-05\\
3074	-5.94273224123753e-05\\
3075	-5.94273224123753e-05\\
3076	-0.000157059723278507\\
3077	-0.000157119327923282\\
3078	7.08088264218531e-05\\
3079	-5.93677177675999e-05\\
3080	-9.19714584597386e-05\\
3081	-0.000124515587231144\\
3082	-2.68831845460226e-05\\
3083	0.000135897105792537\\
3084	-2.68235799012472e-05\\
3085	0.0001684412418399\\
3086	0.000103352962469216\\
3087	-9.19714584597386e-05\\
3088	-2.68235799012472e-05\\
3089	-0.00018960385932587\\
3090	-0.000189544254681095\\
3091	-5.94273224123753e-05\\
3092	5.66095104659325e-06\\
3093	7.08088264218531e-05\\
3094	5.66095104659325e-06\\
3095	0.000103293357824441\\
3096	5.72055569136864e-06\\
3097	-0.000124515587231144\\
3098	-0.000189544254681095\\
3099	-0.000189663463970646\\
3100	-0.00038486867561005\\
3101	-5.93677177675999e-05\\
3102	-0.000222147995373234\\
3103	-2.68235799012472e-05\\
3104	-9.19714584597386e-05\\
3105	0.000201044982532039\\
3106	-0.000157059723278507\\
3107	0.000135837501147761\\
3108	0.000168500846484676\\
3109	0.000851987279020249\\
3110	0.00163328496273607\\
3111	0.00127518025692552\\
3112	0.000331221526721492\\
3113	0.000917135155759751\\
3114	0.000200985377887263\\
3115	0.00127518025692552\\
3116	0.00225180247798562\\
3117	0.000754414475522935\\
3118	0.00238197902217507\\
3119	0.000721870339475572\\
3120	0.000298647588351741\\
3121	0.000233559316257014\\
3122	0.0001684412418399\\
3123	0.000786928809247911\\
3124	0.00156819669064134\\
3125	0.00173094717320054\\
3126	0.000396309798816218\\
3127	0.000201015180209651\\
3128	5.69075336898095e-06\\
3129	0.0001684412418399\\
3130	3.8249789213296e-05\\
3131	-0.000287280970951542\\
3132	-0.000287280970951542\\
3133	-0.000254721933742985\\
3134	-0.000287280970951542\\
3135	-0.000352384144207462\\
3136	-0.000319840008160099\\
3137	-0.000352384144207462\\
3138	-0.000254721933742985\\
3139	-0.000189618760487064\\
3140	-0.000189618760487064\\
3141	-0.000254721933742985\\
3142	-0.000352384144207462\\
3143	-0.000352384144207462\\
3144	-0.000287280970951542\\
3145	-0.000189618760487064\\
3146	-0.000384928280254825\\
3147	-0.000189618760487064\\
3148	-0.000319840008160099\\
3149	-0.000384943181416019\\
3150	-0.000254721933742985\\
3151	-0.000417487317463383\\
3152	-0.000287280970951542\\
3153	-0.000189633661648258\\
3154	-0.000384928280254825\\
3155	-0.000352384144207462\\
3156	-0.000254721933742985\\
3157	-0.000417487317463383\\
3158	-0.000384928280254825\\
3159	-0.000384943181416019\\
3160	-0.000287280970951542\\
3161	-0.000254721933742985\\
3162	-5.94124212511815e-05\\
3163	-0.000222177797695621\\
3164	-0.000352384144207462\\
3165	-0.000189618760487064\\
3166	-0.000189618760487064\\
3167	-0.000189633661648258\\
3168	-0.000222177797695621\\
3169	-0.000157059723278507\\
3170	-0.000189618760487064\\
3171	-0.000319840008160099\\
3172	-0.000319840008160099\\
3173	-0.000352384144207462\\
3174	-0.000319840008160099\\
3175	-0.000352384144207462\\
3176	-0.000222177797695621\\
3177	-0.000254721933742985\\
3178	-0.000352384144207462\\
3179	-0.000319840008160099\\
3180	-0.000254721933742985\\
3181	-0.000254721933742985\\
3182	-0.000222177797695621\\
3183	-0.000222177797695621\\
3184	-0.000222177797695621\\
3185	-0.000352399045368656\\
3186	-0.000287280970951542\\
3187	-0.000157074624439701\\
3188	-0.000254721933742985\\
3189	-0.000515134655870497\\
3190	-0.000938312732614576\\
3191	-0.00113363715354353\\
3192	-0.001231299364008\\
3193	-0.00158935936633497\\
3194	-0.00184974225703626\\
3195	-0.00191489013377577\\
3196	-0.00246825953945517\\
3197	-0.00240314146503806\\
3198	-0.00106853398028761\\
3199	-0.00256592174991965\\
3200	-0.0022729649208486\\
3201	-0.000743033015169203\\
3202	-0.0010033861035481\\
3203	-0.000612796866334974\\
3204	-0.00211018463596701\\
3205	-0.00168699177447706\\
3206	5.72055569136864e-06\\
3207	0.000135897105792537\\
3208	-2.68831845460226e-05\\
3209	-2.68831845460226e-05\\
3210	-0.000742973410524427\\
3211	-2.68831845460226e-05\\
3212	-2.68235799012472e-05\\
3213	0.000363765662768855\\
3214	0.000135837501147761\\
3215	0.000494001782499253\\
3216	0.000331161922076717\\
3217	0.000331161922076717\\
3218	0.000331161922076717\\
3219	0.000135897105792537\\
3220	0.000135956710437312\\
3221	7.08088264218531e-05\\
3222	-5.94273224123753e-05\\
3223	-0.000157059723278507\\
3224	-0.000157059723278507\\
3225	-0.000189663463970646\\
3226	-0.000189663463970646\\
3227	-0.000515164458192884\\
3228	-0.000222147995373234\\
3229	0.000200985377887263\\
3230	3.82050857297144e-05\\
3231	-0.000157059723278507\\
3232	5.72055569136864e-06\\
3233	5.78016033614403e-06\\
3234	-2.68831845460226e-05\\
3235	0.000103352962469216\\
3236	7.08088264218531e-05\\
3237	7.08088264218531e-05\\
3238	-2.68831845460226e-05\\
3239	-2.68831845460226e-05\\
3240	-0.000157059723278507\\
3241	-2.68235799012472e-05\\
3242	5.66095104659325e-06\\
3243	-0.00018960385932587\\
3244	-0.000417472416302189\\
3245	-0.000384987884899601\\
3246	-0.000222147995373234\\
3247	-0.000157059723278507\\
3248	-0.000157119327923282\\
3249	5.66095104659325e-06\\
3250	-0.000222207600018009\\
3251	-0.000222207600018009\\
3252	-0.000189663463970646\\
3253	3.82050857297144e-05\\
3254	-9.19714584597386e-05\\
3255	-2.68831845460226e-05\\
3256	5.72055569136864e-06\\
3257	-5.93677177675999e-05\\
3258	-0.000189544254681095\\
3259	-0.000417472416302189\\
3260	-0.000319780403515324\\
3261	-0.000254751736065372\\
3262	-0.000547648989595472\\
3263	-0.00018960385932587\\
3264	-0.000254751736065372\\
3265	7.08088264218531e-05\\
3266	0.000103412567113991\\
3267	-0.00018960385932587\\
3268	-0.00018960385932587\\
3269	-5.94273224123753e-05\\
3270	3.82646903744898e-05\\
3271	0.000624178326688706\\
3272	0.00046145767555572\\
3273	0.0015355929499492\\
3274	0.0018286689883098\\
3275	0.0010473116999492\\
3276	0.00101482716854661\\
3277	0.00147050467785447\\
3278	0.00176346150692552\\
3279	0.00179606524761766\\
3280	0.00205647805705666\\
3281	0.00134029833134263\\
3282	0.00202390411868691\\
3283	0.00179606524761766\\
3284	0.00195881584659218\\
3285	0.00195881584659218\\
3286	0.00124269572552293\\
3287	0.000266103452304378\\
3288	0.000103323160146828\\
3289	-2.68533822236349e-05\\
3290	0.000168456143001094\\
3291	-2.68682833848288e-05\\
3292	-5.94124212511815e-05\\
3293	-9.19714584597386e-05\\
3294	-0.000189618760487064\\
3295	-0.000352384144207462\\
3296	-0.000287280970951542\\
3297	-0.000254721933742985\\
3298	-0.000222177797695621\\
3299	-0.000222177797695621\\
3300	-0.000254721933742985\\
3301	-0.000189618760487064\\
3302	-0.000254721933742985\\
3303	-9.19565572985448e-05\\
3304	-0.000352384144207462\\
3305	-0.000287266069790348\\
3306	-0.000189618760487064\\
3307	-0.000222177797695621\\
3308	-0.000417487317463383\\
3309	-0.000319825106998905\\
3310	-0.000352384144207462\\
3311	-0.000352384144207462\\
3312	-0.000417487317463383\\
3313	-0.000222177797695621\\
3314	-0.000352384144207462\\
3315	-0.00045004635467194\\
3316	-0.000254721933742985\\
3317	-0.000189618760487064\\
3318	-0.000352384144207462\\
3319	-0.000384943181416019\\
3320	-0.000287280970951542\\
3321	-0.000254721933742985\\
3322	-0.000384943181416019\\
3323	-0.000352369243046268\\
3324	-0.000287280970951542\\
3325	-0.000352384144207462\\
3326	-0.000287280970951542\\
3327	-0.000254721933742985\\
3328	-0.000189618760487064\\
3329	-0.000222162896534428\\
3330	-0.000287280970951542\\
3331	-0.000254721933742985\\
3332	-0.000222177797695621\\
3333	-0.000189618760487064\\
3334	-0.000222177797695621\\
3335	-0.000384928280254825\\
3336	-0.000254736834904179\\
3337	-0.000254736834904179\\
3338	-0.000319840008160099\\
3339	-0.000287280970951542\\
3340	-0.000417487317463383\\
3341	-0.000287280970951542\\
3342	-0.000222177797695621\\
3343	-0.000384928280254825\\
3344	-0.000254721933742985\\
3345	-0.000319840008160099\\
3346	-0.000222177797695621\\
3347	-0.000319825106998905\\
3348	-0.000189618760487064\\
3349	-0.000254721933742985\\
3350	-0.000612811767496168\\
3351	-0.000580252730287611\\
3352	-0.000645341002382338\\
3353	-0.000840665423311293\\
3354	-0.00110107811633497\\
3355	-0.00126385840121656\\
3356	-0.000775547348894178\\
3357	-0.000873209559358656\\
3358	-0.00214275857433676\\
3359	-0.00188231619540601\\
3360	-0.00136149080935865\\
3361	-0.00224042078480124\\
3362	-0.00123128446284681\\
3363	-0.00269615789875388\\
3364	-0.000840665423311293\\
3365	-0.00266361376270651\\
3366	-0.0010033861035481\\
3367	-0.0010033861035481\\
3368	-0.00119865091983228\\
3369	-0.00188231619540601\\
3370	-0.00188231619540601\\
3371	-0.00103598984424024\\
3372	-0.0011661663884297\\
3373	0.000135897105792537\\
3374	-0.000352443748852238\\
3375	-0.00100344570819288\\
3376	-0.000775517546571791\\
3377	-0.000222147995373234\\
3378	7.08088264218531e-05\\
3379	-2.68831845460226e-05\\
3380	0.000266133254626765\\
3381	0.000201044982532039\\
3382	0.000233529513934627\\
3383	-0.000157059723278507\\
3384	0.000103352962469216\\
3385	3.82050857297144e-05\\
3386	-0.000124515587231144\\
3387	0.000233589118579402\\
3388	3.82646903744898e-05\\
3389	3.82646903744898e-05\\
3390	7.08088264218531e-05\\
3391	-2.68831845460226e-05\\
3392	-0.000157059723278507\\
3393	-0.000189663463970646\\
3394	-0.000287295872112736\\
3395	-0.000319840008160099\\
3396	-0.000352384144207462\\
3397	-0.000189544254681095\\
3398	5.66095104659325e-06\\
3399	-0.000319840008160099\\
3400	-0.000254751736065372\\
3401	-0.000254692131420597\\
3402	-0.000222207600018009\\
3403	3.82050857297144e-05\\
3404	-0.000189544254681095\\
3405	-0.000352384144207462\\
3406	-0.000222147995373234\\
3407	-0.000319840008160099\\
3408	-0.000222147995373234\\
3409	-0.000189663463970646\\
3410	-0.000482620293041691\\
3411	-0.000352384144207462\\
3412	-0.000384928280254825\\
3413	-0.000287295872112736\\
3414	-0.000319840008160099\\
3415	-0.000319840008160099\\
3416	-0.000124515587231144\\
3417	-0.000384928280254825\\
3418	-2.68831845460226e-05\\
3419	-0.000157119327923282\\
3420	-0.000124515587231144\\
3421	-0.000124515587231144\\
3422	-0.000319840008160099\\
3423	-0.000352384144207462\\
3424	-0.00018960385932587\\
3425	-0.000157119327923282\\
3426	-0.000254751736065372\\
3427	-0.000189663463970646\\
3428	-0.000222147995373234\\
3429	-0.00028723626746796\\
3430	-0.000222147995373234\\
3431	-0.000287295872112736\\
3432	-0.000254692131420597\\
3433	-0.000189663463970646\\
3434	-0.000482560688396915\\
3435	-0.000677944743074476\\
3436	0.000135897105792537\\
3437	0.000266133254626765\\
3438	0.000200985377887263\\
3439	0.00055909005459398\\
3440	0.00153571215923875\\
3441	0.000786958611570298\\
3442	0.000461398070910945\\
3443	0.000624178326688706\\
3444	0.00241458276286721\\
3445	0.00274008372798562\\
3446	0.00179606524761766\\
3447	0.00205641845241189\\
3448	0.0030004964210093\\
3449	0.0019587860442698\\
3450	0.000624208129011094\\
3451	0.00104734150227159\\
3452	0.000428883737185969\\
3453	0.000689296401105821\\
3454	0.00179603544529527\\
3455	0.000786928809247911\\
3456	0.000461427873233333\\
3457	0.000428868836024776\\
3458	0.000363750761607661\\
3459	3.8249789213296e-05\\
3460	-0.000157074624439701\\
3461	-9.19565572985448e-05\\
3462	-0.000384943181416019\\
3463	-0.000287280970951542\\
3464	-0.000287280970951542\\
3465	-0.000319840008160099\\
3466	-0.000515134655870497\\
3467	-0.000287280970951542\\
3468	-0.000157059723278507\\
3469	-0.000352384144207462\\
3470	-0.000384928280254825\\
3471	-0.000222177797695621\\
3472	-5.94124212511815e-05\\
3473	-0.000222177797695621\\
3474	-0.000254721933742985\\
3475	-0.000352369243046268\\
3476	-0.000287266069790348\\
3477	-0.000319825106998905\\
3478	-0.000287280970951542\\
3479	-0.000254721933742985\\
3480	-0.000515134655870497\\
3481	-0.000222177797695621\\
3482	-0.000222177797695621\\
3483	-0.000287280970951542\\
3484	-0.000384943181416019\\
3485	-0.000547693693079054\\
3486	-0.000515134655870497\\
3487	-0.000222177797695621\\
3488	-0.000352384144207462\\
3489	-0.000254736834904179\\
3490	-0.000352369243046268\\
3491	-0.000222177797695621\\
3492	-0.000254721933742985\\
3493	-0.000222177797695621\\
3494	-0.000287280970951542\\
3495	-0.000352384144207462\\
3496	-0.000352384144207462\\
3497	-0.000319840008160099\\
3498	-0.000254721933742985\\
3499	-0.000482590490719303\\
3500	-0.000319825106998905\\
3501	-0.000352384144207462\\
3502	-0.000287280970951542\\
3503	-0.000157074624439701\\
3504	-0.000254721933742985\\
3505	-0.000352384144207462\\
3506	-0.000189618760487064\\
3507	-0.000189618760487064\\
3508	-0.000319825106998905\\
3509	-0.000222177797695621\\
3510	-0.000319825106998905\\
3511	-0.000450031453510746\\
3512	-0.000352384144207462\\
3513	-0.000352384144207462\\
3514	-0.000189633661648258\\
3515	-0.000384928280254825\\
3516	-0.000417487317463383\\
3517	-0.00045004635467194\\
3518	-0.00045004635467194\\
3519	-0.00100341590587049\\
3520	-0.00103598984424024\\
3521	-0.00106853398028761\\
3522	-0.00132894667331129\\
3523	-0.00175210984889417\\
3524	-0.00201252242550253\\
3525	-0.00237059732899069\\
3526	-0.00246825953945517\\
3527	-0.00136152061168104\\
3528	-0.00295654078945517\\
3529	-0.00250080367550253\\
3530	-0.0014916673535481\\
3531	-0.00139403494540601\\
3532	-0.00119877012912184\\
3533	-0.00113362225238233\\
3534	-0.0012964621419087\\
3535	-0.0010033861035481\\
3536	-0.0016544476384297\\
3537	-0.00246822973713278\\
3538	-0.000808061682619154\\
3539	-0.00119877012912184\\
3540	0.000103293357824441\\
3541	-0.000580193125642836\\
3542	-0.000645341002382338\\
3543	-0.000417472416302189\\
3544	-0.000222147995373234\\
3545	-5.94273224123753e-05\\
3546	0.000428853934863582\\
3547	3.82646903744898e-05\\
3548	-9.19714584597386e-05\\
3549	-5.94273224123753e-05\\
3550	7.08088264218531e-05\\
3551	-2.68235799012472e-05\\
3552	-0.000352384144207462\\
3553	-5.93677177675999e-05\\
3554	-0.000222147995373234\\
3555	-9.19714584597386e-05\\
3556	-0.000319780403515324\\
3557	-0.00018960385932587\\
3558	-0.000222147995373234\\
3559	-9.19118538149632e-05\\
3560	-5.94273224123753e-05\\
3561	-0.000157059723278507\\
3562	5.72055569136864e-06\\
3563	5.72055569136864e-06\\
3564	-0.000124515587231144\\
3565	3.82646903744898e-05\\
3566	-0.000157059723278507\\
3567	-0.000189544254681095\\
3568	-2.68235799012472e-05\\
3569	-2.68235799012472e-05\\
3570	-0.000124515587231144\\
3571	-0.000222147995373234\\
3572	-9.19714584597386e-05\\
3573	5.78016033614403e-06\\
3574	-5.94273224123753e-05\\
3575	-2.68831845460226e-05\\
3576	7.08088264218531e-05\\
3577	-9.19714584597386e-05\\
3578	-0.000319780403515324\\
3579	-0.000222207600018009\\
3580	-0.000254692131420597\\
3581	-0.000352384144207462\\
3582	-0.000547648989595472\\
3583	-0.000384987884899601\\
3584	-0.000450076156994327\\
3585	-0.000287295872112736\\
3586	-0.000189544254681095\\
3587	-0.000222207600018009\\
3588	-0.000384987884899601\\
3589	-0.000222207600018009\\
3590	-0.000352384144207462\\
3591	-0.00038486867561005\\
3592	-0.000287295872112736\\
3593	-0.000417532020946964\\
3594	-0.000417472416302189\\
3595	-0.00018960385932587\\
3596	-0.000384928280254825\\
3597	-0.000319840008160099\\
3598	-0.000384928280254825\\
3599	-0.000222147995373234\\
3600	-0.000743033015169203\\
3601	-0.000645341002382338\\
3602	0.000103352962469216\\
3603	0.000819562352262437\\
3604	0.00169831363018602\\
3605	0.00179600564297288\\
3606	-0.000352443748852238\\
3607	0.000428913539508357\\
3608	0.000331221526721492\\
3609	0.00254469970241189\\
3610	0.00270753959193825\\
3611	0.00166582909878343\\
3612	0.00221925834193825\\
3613	0.00173094717320054\\
3614	0.00221922853961586\\
3615	0.0014379903441295\\
3616	0.000200985377887263\\
3617	0.00140544620808213\\
3618	0.000135897105792537\\
3619	0.00160077062901109\\
3620	0.0011124595766887\\
3621	0.000266118353465572\\
3622	0.000266103452304378\\
3623	0.000201015180209651\\
3624	0.000298647588351741\\
3625	5.69075336898095e-06\\
3626	0.000201015180209651\\
3627	-0.000287280970951542\\
3628	-0.000254721933742985\\
3629	-0.000287280970951542\\
3630	-0.000254721933742985\\
3631	-0.000287280970951542\\
3632	-0.000189633661648258\\
3633	-0.000287280970951542\\
3634	-0.000287280970951542\\
3635	-0.000222177797695621\\
3636	-0.000189618760487064\\
3637	-0.000352384144207462\\
3638	-0.000189618760487064\\
3639	-0.000319840008160099\\
3640	-0.000222177797695621\\
3641	-0.000222162896534428\\
3642	-0.000319840008160099\\
3643	-0.000254721933742985\\
3644	-0.000482605391880497\\
3645	-0.000384943181416019\\
3646	-0.000254721933742985\\
3647	-0.000287280970951542\\
3648	-0.000352384144207462\\
3649	-0.000384943181416019\\
3650	-0.000287280970951542\\
3651	-0.000319840008160099\\
3652	-0.000319840008160099\\
3653	-0.000352384144207462\\
3654	-0.000319840008160099\\
3655	-0.000124515587231144\\
3656	-0.000319840008160099\\
3657	-0.000254721933742985\\
3658	-0.000189618760487064\\
3659	-0.000254721933742985\\
3660	-0.000222177797695621\\
3661	-0.000222177797695621\\
3662	-0.000254721933742985\\
3663	-0.000124515587231144\\
3664	-0.000352384144207462\\
3665	-0.000222177797695621\\
3666	-0.000189618760487064\\
3667	-0.000254721933742985\\
3668	-0.000254721933742985\\
3669	-0.000384943181416019\\
3670	-0.000189618760487064\\
3671	-0.000189618760487064\\
3672	-0.000254736834904179\\
3673	-0.000157059723278507\\
3674	-0.000222177797695621\\
3675	-0.000352384144207462\\
3676	-0.000319840008160099\\
3677	-0.000319825106998905\\
3678	-0.000189618760487064\\
3679	-0.00045004635467194\\
3680	-0.000189618760487064\\
3681	-0.000352369243046268\\
3682	-0.000254721933742985\\
3683	-0.000287280970951542\\
3684	-0.000808106386102736\\
3685	-0.00129640253726392\\
3686	-0.000873209559358656\\
3687	-0.00103597494307905\\
3688	-0.00233805319294333\\
3689	-0.00136149080935865\\
3690	-0.00136152061168104\\
3691	-0.00230553885921835\\
3692	-0.00201255222782492\\
3693	-0.0018823459977284\\
3694	-0.00158935936633497\\
3695	-0.00158935936633497\\
3696	-0.000189544254681095\\
3697	-0.000157000118633732\\
3698	-0.00230550905689597\\
3699	-0.00158929976169019\\
3700	-0.00139403494540601\\
3701	-0.000677885138429701\\
3702	-0.00113368185702711\\
3703	-0.000938297831453383\\
3704	0.000461398070910945\\
3705	0.000135837501147761\\
3706	-0.000515164458192884\\
3707	0.000103352962469216\\
3708	7.08088264218531e-05\\
3709	0.000200985377887263\\
3710	-2.68235799012472e-05\\
3711	0.000298617786029353\\
3712	-5.94273224123753e-05\\
3713	-2.68235799012472e-05\\
3714	-0.000124515587231144\\
3715	-0.000157000118633732\\
3716	-5.94273224123753e-05\\
3717	-2.68235799012472e-05\\
3718	5.72055569136864e-06\\
3719	-5.94273224123753e-05\\
3720	-0.000157059723278507\\
3721	7.08088264218531e-05\\
3722	0.000298677390674129\\
3723	0.000135956710437312\\
3724	3.82646903744898e-05\\
3725	0.000103412567113991\\
3726	-0.000254751736065372\\
3727	-5.94273224123753e-05\\
3728	-9.19714584597386e-05\\
3729	0.000135897105792537\\
3730	-0.000157119327923282\\
3731	-5.93677177675999e-05\\
3732	3.82646903744898e-05\\
3733	-0.000124515587231144\\
3734	-2.68831845460226e-05\\
3735	0.000135897105792537\\
3736	-0.000124515587231144\\
3737	-0.000352384144207462\\
3738	-0.000157059723278507\\
3739	-0.000157059723278507\\
3740	-9.19714584597386e-05\\
3741	0.000135897105792537\\
3742	0.000201044982532039\\
3743	3.82646903744898e-05\\
3744	5.72055569136864e-06\\
3745	-2.68235799012472e-05\\
3746	-5.94273224123753e-05\\
3747	3.82646903744898e-05\\
3748	7.08088264218531e-05\\
3749	5.72055569136864e-06\\
3750	-0.000124515587231144\\
3751	-5.94869270571507e-05\\
3752	-0.000254692131420597\\
3753	0.000135897105792537\\
3754	-0.00018960385932587\\
3755	-0.000157119327923282\\
3756	-0.00018960385932587\\
3757	-0.000222207600018009\\
3758	-0.000287295872112736\\
3759	-0.000352324539562687\\
3760	-0.000157059723278507\\
3761	-0.000254692131420597\\
3762	-0.000124515587231144\\
3763	-0.000157059723278507\\
3764	5.66095104659325e-06\\
3765	3.82050857297144e-05\\
3766	-0.00018960385932587\\
3767	0.000624237931333482\\
3768	0.00127523986157029\\
3769	0.00143796054180711\\
3770	0.00114506331738084\\
3771	0.00186121312435716\\
3772	0.000298677390674129\\
3773	0.000917135155759751\\
3774	0.00143796054180711\\
3775	0.0025122151710093\\
3776	0.00260984757915139\\
3777	0.00192624179180711\\
3778	0.00296789268031716\\
3779	0.00212156632915139\\
3780	0.000624178326688706\\
3781	0.00153565255459398\\
3782	0.00156816688831895\\
3783	0.00104734150227159\\
3784	0.00221922853961586\\
3785	0.000819502747617662\\
3786	0.000819502747617662\\
3787	0.000493971980176866\\
3788	0.000428868836024776\\
3789	0.000233559316257014\\
3790	0.000135897105792537\\
3791	-5.94124212511815e-05\\
3792	-5.94124212511815e-05\\
3793	-0.000189618760487064\\
3794	-0.000319825106998905\\
3795	-0.000254721933742985\\
3796	-0.000254721933742985\\
3797	-0.000189618760487064\\
3798	-0.000287280970951542\\
3799	-0.000287280970951542\\
3800	-0.000287280970951542\\
3801	-0.000319840008160099\\
3802	-0.000384943181416019\\
3803	-0.000384943181416019\\
3804	-0.000287280970951542\\
3805	-0.000287280970951542\\
3806	-0.000352384144207462\\
3807	-0.000287280970951542\\
3808	-0.000254721933742985\\
3809	-0.000319825106998905\\
3810	-0.000222162896534428\\
3811	-0.000287280970951542\\
3812	-0.000222162896534428\\
3813	-0.000417472416302189\\
3814	-0.000384928280254825\\
3815	-0.000222177797695621\\
3816	-0.000417472416302189\\
3817	-0.000222177797695621\\
3818	-0.000417472416302189\\
3819	-0.000352384144207462\\
3820	-0.000254721933742985\\
3821	-0.000352384144207462\\
3822	-0.000287280970951542\\
3823	-0.000384943181416019\\
3824	-0.000352384144207462\\
3825	-0.000319825106998905\\
3826	-0.00045004635467194\\
3827	-0.000352384144207462\\
3828	-0.000352384144207462\\
3829	-0.000417487317463383\\
3830	-0.000319825106998905\\
3831	-0.000450031453510746\\
3832	-0.000384943181416019\\
3833	-0.000417487317463383\\
3834	-0.000222177797695621\\
3835	-0.000352384144207462\\
3836	-0.000352369243046268\\
3837	-0.000287280970951542\\
3838	-0.000417487317463383\\
3839	-0.000417487317463383\\
3840	-0.000547693693079054\\
3841	-0.000417487317463383\\
3842	-0.000482590490719303\\
3843	-0.000384928280254825\\
3844	-0.000352384144207462\\
3845	-0.000450031453510746\\
3846	-0.000352384144207462\\
3847	-0.000450031453510746\\
3848	-0.000417487317463383\\
3849	-0.000417487317463383\\
3850	-0.000482590490719303\\
3851	-0.000808106386102736\\
3852	-0.000840650522150099\\
3853	-0.000840665423311293\\
3854	-0.00139404984656721\\
3855	-0.00132894667331129\\
3856	-0.00175210984889417\\
3857	-0.00181722792331129\\
3858	-0.00214272877201437\\
3859	-0.00103596004191786\\
3860	-0.0027612461708486\\
3861	-0.00129637273494154\\
3862	-0.00220787664875388\\
3863	-0.0011661663884297\\
3864	-0.000775577151216566\\
3865	-0.000677885138429701\\
3866	-0.0024357452057302\\
3867	-0.00100344570819288\\
3868	-0.00214278837665915\\
3869	-0.00214272877201437\\
3870	-0.0014916673535481\\
3871	-0.000970901572145521\\
3872	-0.000222147995373234\\
3873	-0.000450016552349552\\
3874	-0.00110101851169019\\
3875	7.08088264218531e-05\\
3876	-0.000222147995373234\\
3877	-0.000222147995373234\\
3878	-0.000287295872112736\\
3879	7.08088264218531e-05\\
3880	-0.000157059723278507\\
3881	-0.000254751736065372\\
3882	-0.000287355476757511\\
3883	-0.000319840008160099\\
3884	-0.000157059723278507\\
3885	-0.000157059723278507\\
3886	-0.000157059723278507\\
3887	-0.000124515587231144\\
3888	-0.000352384144207462\\
3889	3.83242950192652e-05\\
3890	-0.00028723626746796\\
3891	-0.000450016552349552\\
3892	-0.000417472416302189\\
3893	-0.000547708594240248\\
3894	-0.000254692131420597\\
3895	-0.000352384144207462\\
3896	-0.000157119327923282\\
3897	-0.000124515587231144\\
3898	-0.000254751736065372\\
3899	-0.000222207600018009\\
3900	-0.000189663463970646\\
3901	-2.68831845460226e-05\\
3902	-9.19118538149632e-05\\
3903	-9.19714584597386e-05\\
3904	-5.93677177675999e-05\\
3905	-0.000254751736065372\\
3906	-0.000157059723278507\\
3907	-0.000319840008160099\\
3908	-0.000319840008160099\\
3909	3.82646903744898e-05\\
3910	-0.000222207600018009\\
3911	0.000168500846484676\\
3912	3.82050857297144e-05\\
3913	-2.68235799012472e-05\\
3914	7.08088264218531e-05\\
3915	-0.000254692131420597\\
3916	-0.000157119327923282\\
3917	-5.94273224123753e-05\\
3918	-0.000222207600018009\\
3919	-0.000189663463970646\\
3920	-0.000352324539562687\\
3921	-0.000189663463970646\\
3922	-0.000319840008160099\\
3923	-0.000482620293041691\\
3924	-0.000580252730287611\\
3925	-0.000384987884899601\\
3926	-0.000319840008160099\\
3927	-0.000352384144207462\\
3928	-0.000319840008160099\\
3929	-0.000547708594240248\\
3930	-0.000319840008160099\\
3931	-0.000417532020946964\\
3932	-0.000450016552349552\\
3933	-0.000417472416302189\\
3934	-0.000222207600018009\\
3935	-0.000157059723278507\\
3936	-0.000384987884899601\\
3937	7.07492217770777e-05\\
3938	-0.00028723626746796\\
3939	0.000331221526721492\\
3940	0.00124269572552293\\
3941	0.0020239339210093\\
3942	-0.000189663463970646\\
3943	0.0011776074534282\\
3944	0.00121015158947557\\
3945	0.000982283032499253\\
3946	0.00166582909878343\\
3947	0.00274008372798562\\
3948	0.00182860938366502\\
3949	0.00153565255459398\\
3950	0.00182860938366502\\
3951	0.00173094717320054\\
3952	0.00176352111157029\\
3953	0.00163331476505845\\
3954	0.000266103452304378\\
3955	0.00127523986157029\\
3956	-0.00018960385932587\\
3957	0.000852046883665025\\
3958	0.000624178326688706\\
3959	5.69075336898095e-06\\
3960	-0.000157074624439701\\
3961	3.8249789213296e-05\\
3962	-9.19714584597386e-05\\
3963	-0.000189618760487064\\
3964	-0.000417472416302189\\
3965	-0.000417487317463383\\
3966	-0.000189618760487064\\
3967	-0.000189633661648258\\
3968	-0.000319825106998905\\
3969	-0.000287280970951542\\
3970	-0.000319840008160099\\
3971	-0.000352399045368656\\
3972	-0.000319825106998905\\
3973	-0.000189633661648258\\
3974	-0.000287280970951542\\
3975	-0.000222177797695621\\
3976	-0.000157074624439701\\
3977	-0.000352384144207462\\
3978	-0.000417487317463383\\
3979	-0.000222177797695621\\
3980	-0.000254736834904179\\
3981	-0.000287280970951542\\
3982	-0.000319840008160099\\
3983	-0.000319840008160099\\
3984	-0.000189618760487064\\
3985	-0.000384928280254825\\
3986	-0.000254721933742985\\
3987	-0.000352384144207462\\
3988	-0.000384928280254825\\
3989	-0.000384943181416019\\
3990	-0.000384943181416019\\
3991	-0.000319840008160099\\
3992	-0.000189618760487064\\
3993	-0.000450031453510746\\
3994	-0.000319825106998905\\
3995	-0.000189618760487064\\
3996	-0.000352384144207462\\
3997	-0.000319825106998905\\
3998	-0.000352384144207462\\
3999	-0.000352384144207462\\
4000	-0.000417487317463383\\
};
\addlegendentry{IEEE 802.1AS (gPTP)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-7.32785483705811e-05\\
2	-7.32189437258057e-05\\
3	-0.000301087507978081\\
4	-0.000105763079773169\\
5	-7.32189437258057e-05\\
6	2.44730708800489e-05\\
7	-7.32785483705811e-05\\
8	-4.06151993956882e-05\\
9	-0.000170851344591937\\
10	5.69576041016262e-05\\
11	0.000447546830400824\\
12	0.00083825527690351\\
13	0.001261388650164\\
14	0.00214025913737714\\
15	0.00324711739085614\\
16	0.003214513650164\\
17	0.00490722618997097\\
18	0.0058512445539236\\
19	0.00682786665856838\\
20	0.00666514597833156\\
21	0.00747880898416042\\
22	0.00842294655740261\\
23	0.00910643301904201\\
24	0.00943199358880519\\
25	0.0095947440713644\\
26	0.0095947440713644\\
27	0.00946450792253017\\
28	0.00757653079926967\\
29	0.00803223811089992\\
30	0.00604653917253017\\
31	0.00646973215043544\\
32	0.00451663695275783\\
33	0.003702794900164\\
34	0.00298667489551007\\
35	0.0022379660513252\\
36	0.00171714066527783\\
37	0.000545268645510077\\
38	5.697250526282e-05\\
39	-0.000203440184122882\\
40	-0.000691706547513604\\
41	-0.000724265584722161\\
42	-0.000724250683560967\\
43	-0.0005289560649544\\
44	-0.0005289560649544\\
45	-0.000561500201001763\\
46	-0.00065916241146624\\
47	-0.000496397027745842\\
48	-0.000561515102162957\\
49	-0.00059405923821032\\
50	-0.000463852891698479\\
51	-0.000626618275418877\\
52	-0.000626603374257683\\
53	-0.000463852891698479\\
54	-0.000463852891698479\\
55	-0.000561500201001763\\
56	-0.0005289560649544\\
57	-0.000626603374257683\\
58	-0.000626603374257683\\
59	-0.000626618275418877\\
60	-0.0005289560649544\\
61	-0.000691721448674798\\
62	-0.000561500201001763\\
63	-0.000496397027745842\\
64	-0.000496397027745842\\
65	-0.000626618275418877\\
66	-0.000561500201001763\\
67	-0.00065916241146624\\
68	-0.000496411928907036\\
69	-0.000594074139371514\\
70	-0.000691706547513604\\
71	-0.00059405923821032\\
72	-0.000626618275418877\\
73	-0.000463852891698479\\
74	-0.000496411928907036\\
75	-0.000626618275418877\\
76	-0.00065916241146624\\
77	-0.000691721448674798\\
78	-0.000724265584722161\\
79	-0.000431293854489922\\
80	-0.000626603374257683\\
81	-0.000561500201001763\\
82	-0.000626618275418877\\
83	-0.000626618275418877\\
84	-0.000561500201001763\\
85	-0.0005289560649544\\
86	-0.000691721448674798\\
87	-0.000496411928907036\\
88	-0.000626618275418877\\
89	-0.00065916241146624\\
90	-0.000756809720769524\\
91	-0.0005289560649544\\
92	-0.00065916241146624\\
93	-0.00065916241146624\\
94	-0.000626618275418877\\
95	-0.000594044337049126\\
96	-0.0005289560649544\\
97	-0.000463852891698479\\
98	-0.000561500201001763\\
99	-0.00065916241146624\\
100	-0.000854471931234002\\
101	-0.000789368757978081\\
102	-0.00173338712193071\\
103	-0.00124510587193071\\
104	-0.00137531221844255\\
105	-0.00163569510914385\\
106	-0.00192868174053728\\
107	-0.00225424231030046\\
108	-0.00244953692890703\\
109	-0.00264486134983599\\
110	-0.00290527404285967\\
111	-0.00300290645100176\\
112	-0.0032958632800728\\
113	-0.00342603982426226\\
114	-0.00218912423588335\\
115	-0.00218912423588335\\
116	-0.00244947732426226\\
117	-0.00235190452076494\\
118	-0.00238438905216753\\
119	-0.00235184491612017\\
120	-0.00192871154285967\\
121	-0.00192865193821489\\
122	-0.00163575471378862\\
123	-0.00121256173588335\\
124	-0.000854516634717583\\
125	-0.000887001166120171\\
126	-0.000626588473096489\\
127	-0.000333631644025445\\
128	-0.000170851344591937\\
129	-0.000301087507978081\\
130	-0.000333631644025445\\
131	2.44134662352735e-05\\
132	-4.0734408685239e-05\\
133	0.000122045872558373\\
134	0.000122105484479106\\
135	8.94421318662352e-05\\
136	2.44134662352735e-05\\
137	-4.0734408685239e-05\\
138	2.44134662352735e-05\\
139	8.9561341155786e-05\\
140	0.000122045872558373\\
141	-7.32785483705811e-05\\
142	5.70172087464015e-05\\
143	8.9561341155786e-05\\
144	-4.0734408685239e-05\\
145	-8.19027445686515e-06\\
146	8.95017365110106e-05\\
147	-7.31593390810303e-05\\
148	5.70172087464015e-05\\
149	-0.000203455085284076\\
150	-0.00013836681318935\\
151	8.9561341155786e-05\\
152	-7.32189437258057e-05\\
153	2.44134662352735e-05\\
154	-0.000105822684417944\\
155	-0.000170910949236713\\
156	-4.0734408685239e-05\\
157	-7.32189437258057e-05\\
158	-4.0734408685239e-05\\
159	-0.000235999221331439\\
160	-0.000203455085284076\\
161	-0.000138307208544574\\
162	-0.00013836681318935\\
163	-4.06151993956882e-05\\
164	-0.000170851344591937\\
165	-0.00013836681318935\\
166	-0.000235999221331439\\
167	-8.19027445686515e-06\\
168	-0.000105763079773169\\
169	-0.000203455085284076\\
170	-4.0734408685239e-05\\
171	-0.000105822684417944\\
172	-0.000138307208544574\\
173	-0.000170910949236713\\
174	-0.000235999221331439\\
175	-7.32785483705811e-05\\
176	-8.19027445686515e-06\\
177	-4.06748040404636e-05\\
178	2.44134662352735e-05\\
179	-7.32189437258057e-05\\
180	-4.0734408685239e-05\\
181	-0.00013836681318935\\
182	-0.000105822684417944\\
183	-0.000105822684417944\\
184	2.44134662352735e-05\\
185	-4.06748040404636e-05\\
186	-0.000398779520764946\\
187	-0.00121256173588335\\
188	-0.00189616740681231\\
189	-0.00332846702076494\\
190	-0.00446774996817112\\
191	-0.00573732890188694\\
192	-0.00687667168676853\\
193	-0.00821121968328952\\
194	-0.0106526259332895\\
195	-0.0108479503542184\\
196	-0.0130289439111948\\
197	-0.0124104861170053\\
198	-0.0129963997751474\\
199	-0.0147216562181711\\
200	-0.0149821285158395\\
201	-0.0138427857309579\\
202	-0.0144937578588724\\
203	-0.0138753298670053\\
204	-0.0128987375646829\\
205	-0.0118245128542184\\
206	-0.0105875674635171\\
207	-0.00931798852980136\\
208	-0.00821124948561191\\
209	-0.00700681842863559\\
210	-0.00635578669607639\\
211	-0.00440266169607639\\
212	-0.00397946871817112\\
213	-0.00244952202774584\\
214	-0.00183104933239519\\
215	-0.00111489952541887\\
216	-0.000594074139371514\\
217	-0.000626618275418877\\
218	-0.00065916241146624\\
219	-0.000821927795186638\\
220	-0.000691706547513604\\
221	-0.000561500201001763\\
222	-0.000561500201001763\\
223	-0.00065916241146624\\
224	-0.000626618275418877\\
225	-0.0005289560649544\\
226	-0.000626618275418877\\
227	-0.000561500201001763\\
228	-0.000626603374257683\\
229	-0.0005289560649544\\
230	-0.00065916241146624\\
231	-0.000756824621930718\\
232	-0.00059405923821032\\
233	-0.000691706547513604\\
234	-0.0005289560649544\\
235	-0.000691721448674798\\
236	-0.000594074139371514\\
237	-0.00059405923821032\\
238	-0.000626618275418877\\
239	-0.000561500201001763\\
240	-0.00065916241146624\\
241	-0.000561500201001763\\
242	-0.000724280485883355\\
243	-0.000659177312627434\\
244	-0.000594044337049126\\
245	-0.000561500201001763\\
246	-0.000561500201001763\\
247	-0.0005289560649544\\
248	-0.000626603374257683\\
249	-0.000626618275418877\\
250	-0.000756824621930718\\
251	-0.0005289560649544\\
252	-0.0005289560649544\\
253	-0.00065916241146624\\
254	-0.000626603374257683\\
255	-0.000626603374257683\\
256	-0.000724265584722161\\
257	-0.000496397027745842\\
258	-0.000854486832395196\\
259	-0.000691706547513604\\
260	-0.00065916241146624\\
261	-0.000789368757978081\\
262	-0.000691721448674798\\
263	-0.0005289560649544\\
264	-0.0005289560649544\\
265	-0.000756824621930718\\
266	-0.000626618275418877\\
267	-0.000691721448674798\\
268	-0.000594074139371514\\
269	-0.000626603374257683\\
270	-0.00065916241146624\\
271	-0.000659177312627434\\
272	-0.000789368757978081\\
273	-0.000561500201001763\\
274	-0.000887016067281365\\
275	-0.000626603374257683\\
276	-0.00104979635216295\\
277	-0.0010172224137932\\
278	-0.00134276808239519\\
279	-0.00173337222076952\\
280	-0.00108234048821032\\
281	-0.000984663376584649\\
282	-0.00153806270100176\\
283	-0.00160318077541887\\
284	-0.00319823087193071\\
285	-0.0034586435649544\\
286	-0.00205888808704912\\
287	-0.00254716933704912\\
288	-0.00225421250797808\\
289	-0.00254716933704912\\
290	-0.00453283824026584\\
291	-0.00284018577076494\\
292	-0.00287267030216753\\
293	-0.00306799472309649\\
294	-0.00277509749867022\\
295	-0.00231936038471758\\
296	-0.00212397635914385\\
297	-0.0013427382800728\\
298	-0.00091960490681231\\
299	-0.00111492932774126\\
300	-0.000659132609143853\\
301	-0.000561559805646538\\
302	-0.000301087507978081\\
303	-0.000203455085284076\\
304	2.44134662352735e-05\\
305	5.70172087464015e-05\\
306	-7.32785483705811e-05\\
307	-0.000105822684417944\\
308	5.69576041016262e-05\\
309	-8.19027445686515e-06\\
310	-0.000105763079773169\\
311	-4.06748040404636e-05\\
312	-8.13066981208976e-06\\
313	-8.19027445686515e-06\\
314	-7.32785483705811e-05\\
315	-8.13066981208976e-06\\
316	-7.32785483705811e-05\\
317	2.44134662352735e-05\\
318	-8.13066981208976e-06\\
319	2.44134662352735e-05\\
320	-0.000170851344591937\\
321	5.70172087464015e-05\\
322	-0.000105822684417944\\
323	-4.06748040404636e-05\\
324	-0.000105822684417944\\
325	-0.00013836681318935\\
326	-0.00013836681318935\\
327	-0.000203455085284076\\
328	-0.000170910949236713\\
329	-7.32785483705811e-05\\
330	-0.000235999221331439\\
331	-0.000170910949236713\\
332	-0.000203455085284076\\
333	-0.000170910949236713\\
334	-0.000105822684417944\\
335	-0.000268543371930718\\
336	-7.32189437258057e-05\\
337	-0.000333631644025445\\
338	-0.000138307208544574\\
339	-4.06748040404636e-05\\
340	-0.000105822684417944\\
341	-0.000170910949236713\\
342	-0.000138307208544574\\
343	-0.000235939616686664\\
344	-0.00033369124867022\\
345	-0.00013836681318935\\
346	-0.000105822684417944\\
347	-0.00013836681318935\\
348	-0.00033369124867022\\
349	-8.13066981208976e-06\\
350	-0.000105763079773169\\
351	-0.000333631644025445\\
352	-0.000170910949236713\\
353	-0.000203455085284076\\
354	-0.000236058825976215\\
355	-0.000268602976575493\\
356	-0.000235939616686664\\
357	-0.000333631644025445\\
358	-0.000203455085284076\\
359	-0.000301087507978081\\
360	-0.000529015669599175\\
361	-0.000594044337049126\\
362	-0.000756824621930718\\
363	-0.000854457030072808\\
364	-0.00153806270100176\\
365	-0.00134279788471758\\
366	-0.00163569510914385\\
367	-0.00153806270100176\\
368	-0.00267740548588335\\
369	-0.0018310195300728\\
370	-0.0029703623149544\\
371	-0.00147297442890703\\
372	-0.00270994962193071\\
373	-0.00264480174519121\\
374	-0.00248202146030962\\
375	-0.00222160876728594\\
376	-0.00196125567890703\\
377	-0.00186356366612017\\
378	-0.00163572491146624\\
379	-0.0015055185649544\\
380	-0.00153806270100176\\
381	-0.00121253193356096\\
382	-0.00111486972309649\\
383	-0.00179849029518663\\
384	-0.00134276808239519\\
385	-0.001342753181234\\
386	-0.00111489952541887\\
387	-0.000919575104489922\\
388	-0.000854471931234002\\
389	-0.000756824621930718\\
390	-0.000691721448674798\\
391	-0.000626618275418877\\
392	-0.000626618275418877\\
393	-0.000821927795186638\\
394	-0.000756824621930718\\
395	-0.000691721448674798\\
396	-0.000724265584722161\\
397	-0.000789368757978081\\
398	-0.000724265584722161\\
399	-0.000691721448674798\\
400	-0.000594044337049126\\
401	-0.000724280485883355\\
402	-0.000659177312627434\\
403	-0.000724265584722161\\
404	-0.000561500201001763\\
405	-0.000789368757978081\\
406	-0.000724265584722161\\
407	-0.000756824621930718\\
408	-0.000626603374257683\\
409	-0.000821927795186638\\
410	-0.000821927795186638\\
411	-0.000691706547513604\\
412	-0.000854471931234002\\
413	-0.000626618275418877\\
414	-0.00065916241146624\\
415	-0.000626618275418877\\
416	-0.000691706547513604\\
417	-0.000691721448674798\\
418	-0.000626603374257683\\
419	-0.000854471931234002\\
420	-0.000691721448674798\\
421	-0.000691721448674798\\
422	-0.000691706547513604\\
423	-0.000626618275418877\\
424	-0.000691706547513604\\
425	-0.000594044337049126\\
426	-0.000626618275418877\\
427	-0.000756824621930718\\
428	-0.000594044337049126\\
429	-0.000691706547513604\\
430	-0.0005289560649544\\
431	-0.000691721448674798\\
432	-0.000789383659139275\\
433	-0.0005289560649544\\
434	-0.000724265584722161\\
435	-0.00059405923821032\\
436	-0.00065916241146624\\
437	-0.000756824621930718\\
438	-0.000691721448674798\\
439	-0.0005289560649544\\
440	-0.000691706547513604\\
441	-0.000691721448674798\\
442	-0.000594044337049126\\
443	-0.00065916241146624\\
444	-0.000626618275418877\\
445	-0.0005289560649544\\
446	-0.0005289560649544\\
447	-0.000203425282961688\\
448	-0.000170881146914325\\
449	0.000252296915277838\\
450	0.000577827682718634\\
451	-0.000105792882095556\\
452	0.000903343548998236\\
453	0.000903343548998236\\
454	0.000968431821092963\\
455	0.00096846162341535\\
456	0.00100100575946271\\
457	0.000968431821092963\\
458	0.000903313746675849\\
459	0.000707959523424506\\
460	0.000512694707140326\\
461	-8.07106516731437e-06\\
462	-7.32189437258057e-05\\
463	0.000773167004808783\\
464	0.000545298447832465\\
465	0.000252282014116644\\
466	0.000252222409471869\\
467	0.00025234161876142\\
468	-8.07106516731437e-06\\
469	-0.000496411928907036\\
470	-7.32785483705811e-05\\
471	-0.000105763079773169\\
472	-0.000203455085284076\\
473	-0.00013836681318935\\
474	-0.000138307208544574\\
475	-8.13066981208976e-06\\
476	-0.000170910949236713\\
477	2.44134662352735e-05\\
478	8.9561341155786e-05\\
479	5.70172087464015e-05\\
480	2.44134662352735e-05\\
481	-7.32189437258057e-05\\
482	-0.000203455085284076\\
483	-0.000268543371930718\\
484	-0.000105763079773169\\
485	-7.32785483705811e-05\\
486	-0.000203455085284076\\
487	-0.000235939616686664\\
488	-0.000203455085284076\\
489	-4.06748040404636e-05\\
490	2.44134662352735e-05\\
491	-4.06748040404636e-05\\
492	-0.000203395480639301\\
493	-0.00013836681318935\\
494	2.44730708800489e-05\\
495	-0.000170851344591937\\
496	-4.06748040404636e-05\\
497	-0.000268543371930718\\
498	-4.06748040404636e-05\\
499	-0.000203455085284076\\
500	-4.06748040404636e-05\\
501	-0.000203455085284076\\
502	-0.000170910949236713\\
503	-0.000138307208544574\\
504	-0.000170851344591937\\
505	-0.000203455085284076\\
506	-0.00013836681318935\\
507	2.44730708800489e-05\\
508	-7.32785483705811e-05\\
509	2.44134662352735e-05\\
510	-4.0734408685239e-05\\
511	-0.000235999221331439\\
512	-7.32785483705811e-05\\
513	-0.000105822684417944\\
514	-0.000203455085284076\\
515	-4.06151993956882e-05\\
516	-8.19027445686515e-06\\
517	-4.06748040404636e-05\\
518	-0.000105763079773169\\
519	-0.000235999221331439\\
520	-0.00013836681318935\\
521	2.44134662352735e-05\\
522	-4.06748040404636e-05\\
523	-0.000170910949236713\\
524	-0.000235939616686664\\
525	-4.06748040404636e-05\\
526	-0.000105822684417944\\
527	-0.000170851344591937\\
528	-0.000170910949236713\\
529	-0.00043132365681231\\
530	-0.000561500201001763\\
531	-0.000821912894025445\\
532	-0.00153806270100176\\
533	-0.00157060683704912\\
534	-0.0018310195300728\\
535	-0.00212403596378862\\
536	-0.00222166837193071\\
537	-0.0023193007800728\\
538	-0.00218906463123857\\
539	-0.00225421250797808\\
540	-0.00183107913471758\\
541	-0.00287267030216753\\
542	-0.00140788615681231\\
543	-0.00274249375797808\\
544	-0.0026448315475136\\
545	-0.000854457030072808\\
546	-0.000756824621930718\\
547	-0.00176593125797808\\
548	-0.000594044337049126\\
549	-0.00137531221844255\\
550	-0.0010172373149544\\
551	-0.000919575104489922\\
552	-0.000952134141698479\\
553	-0.000984693178907036\\
554	-0.000594044337049126\\
555	-0.000691706547513604\\
556	-0.000691706547513604\\
557	-0.000561500201001763\\
558	-0.00065916241146624\\
559	-0.00065916241146624\\
560	-0.000626603374257683\\
561	-0.000561500201001763\\
562	-0.00065916241146624\\
563	-0.000756824621930718\\
564	-0.000691721448674798\\
565	-0.000626603374257683\\
566	-0.000561515102162957\\
567	-0.000626603374257683\\
568	-0.000821927795186638\\
569	-0.000756824621930718\\
570	-0.000691721448674798\\
571	-0.00059405923821032\\
572	-0.000724280485883355\\
573	-0.000756824621930718\\
574	-0.000756824621930718\\
575	-0.000594044337049126\\
576	-0.000691721448674798\\
577	-0.000561500201001763\\
578	-0.000659177312627434\\
579	-0.000724280485883355\\
580	-0.000789368757978081\\
581	-0.000594044337049126\\
582	-0.000626618275418877\\
583	-0.0005289560649544\\
584	-0.000724265584722161\\
585	-0.000659177312627434\\
586	-0.00065916241146624\\
587	-0.000691706547513604\\
588	-0.000724265584722161\\
589	-0.000659177312627434\\
590	-0.000691721448674798\\
591	-0.000724265584722161\\
592	-0.00065916241146624\\
593	-0.000594074139371514\\
594	-0.000561500201001763\\
595	-0.0005289560649544\\
596	-0.0005289560649544\\
597	-0.000724265584722161\\
598	-0.000561500201001763\\
599	-0.00059405923821032\\
600	-0.000756824621930718\\
601	-0.000756824621930718\\
602	-0.000756824621930718\\
603	-0.000756824621930718\\
604	-0.000724265584722161\\
605	-0.000594044337049126\\
606	-0.000756824621930718\\
607	-0.00065916241146624\\
608	-0.000691721448674798\\
609	-0.000724280485883355\\
610	-0.000561515102162957\\
611	-0.000463852891698479\\
612	-0.000398749718442559\\
613	-0.000105763079773169\\
614	0.000122090583317913\\
615	0.00015464962052647\\
616	0.000122075682156719\\
617	0.000284855952486395\\
618	0.000935887685045599\\
619	0.000219737892621196\\
620	0.000382488360628485\\
621	0.000252311816439032\\
622	0.000154619818204082\\
623	0.00187987624667584\\
624	5.69874064240139e-05\\
625	0.00161949335597455\\
626	-0.000203455085284076\\
627	0.000773167004808783\\
628	-0.000594103941693902\\
629	0.000415062298998236\\
630	0.000187253361218608\\
631	2.44134662352735e-05\\
632	-7.32189437258057e-05\\
633	-0.000138307208544574\\
634	-0.000235939616686664\\
635	0.000349914422258734\\
636	-0.000203395480639301\\
637	0.000122105484479106\\
638	2.44730708800489e-05\\
639	0.000122045872558373\\
640	0.000187134151929058\\
641	-4.06748040404636e-05\\
642	-8.13066981208976e-06\\
643	-4.0734408685239e-05\\
644	0.000187193756573833\\
645	0.000122105484479106\\
646	2.44730708800489e-05\\
647	0.00025234161876142\\
648	5.70172087464015e-05\\
649	2.44134662352735e-05\\
650	0.00015464962052647\\
651	-8.19027445686515e-06\\
652	-4.0734408685239e-05\\
653	2.44730708800489e-05\\
654	-0.000105822684417944\\
655	8.9561341155786e-05\\
656	-0.000170910949236713\\
657	2.44134662352735e-05\\
658	-8.13066981208976e-06\\
659	-7.32189437258057e-05\\
660	5.70172087464015e-05\\
661	-0.000105763079773169\\
662	-0.000203455085284076\\
663	-7.32785483705811e-05\\
664	-0.000170910949236713\\
665	-0.000138307208544574\\
666	-4.06151993956882e-05\\
667	-0.000203455085284076\\
668	-0.000170910949236713\\
669	-0.000105822684417944\\
670	2.44134662352735e-05\\
671	-8.13066981208976e-06\\
672	-7.31593390810303e-05\\
673	-0.000138307208544574\\
674	-0.000105822684417944\\
675	2.44134662352735e-05\\
676	-0.00013836681318935\\
677	-0.00013836681318935\\
678	-0.000105822684417944\\
679	-0.000170910949236713\\
680	-0.000203455085284076\\
681	2.44134662352735e-05\\
682	8.9561341155786e-05\\
683	5.69576041016262e-05\\
684	-8.19027445686515e-06\\
685	5.68979994568508e-05\\
686	2.44730708800489e-05\\
687	-7.32189437258057e-05\\
688	2.44134662352735e-05\\
689	-0.000138307208544574\\
690	-0.000105822684417944\\
691	5.70172087464015e-05\\
692	-4.06748040404636e-05\\
693	8.9561341155786e-05\\
694	8.9561341155786e-05\\
695	5.69576041016262e-05\\
696	-8.13066981208976e-06\\
697	-0.000170791739947162\\
698	-0.000496411928907036\\
699	-0.000496411928907036\\
700	-0.000724220881238579\\
701	-0.00104978145100176\\
702	-0.00108232558704912\\
703	-0.00212403596378862\\
704	-0.00222166837193071\\
705	-0.00121256173588335\\
706	-0.00153806270100176\\
707	-0.00270989001728594\\
708	-0.00244953692890703\\
709	-0.00215652049519121\\
710	-0.00205888808704912\\
711	-0.0018310195300728\\
712	-0.00173338712193071\\
713	-0.00153806270100176\\
714	-0.00140788615681231\\
715	-0.00124507606960833\\
716	-0.00251462520100176\\
717	-0.00205888808704912\\
718	-0.000821942696347832\\
719	-0.00176594615913927\\
720	-0.00147297442890703\\
721	-0.00124509097076952\\
722	-0.000919575104489922\\
723	-0.000691721448674798\\
724	-0.000854471931234002\\
725	-0.00065916241146624\\
726	-0.000691706547513604\\
727	-0.00059405923821032\\
728	-0.0005289560649544\\
729	-0.000626618275418877\\
730	-0.000496411928907036\\
731	-0.000463852891698479\\
732	-0.000496411928907036\\
733	-0.0005289560649544\\
734	-0.00059405923821032\\
735	-0.00065916241146624\\
736	-0.00065916241146624\\
737	-0.0005289560649544\\
738	-0.000821927795186638\\
739	-0.000561500201001763\\
740	-0.000431293854489922\\
741	-0.000594074139371514\\
742	-0.000496411928907036\\
743	-0.000789368757978081\\
744	-0.00065916241146624\\
745	-0.000626603374257683\\
746	-0.000561515102162957\\
747	-0.000789368757978081\\
748	-0.000724280485883355\\
749	-0.000626618275418877\\
750	-0.000463852891698479\\
751	-0.000528941163793206\\
752	-0.000561500201001763\\
753	-0.000626603374257683\\
754	-0.000724265584722161\\
755	-0.000594044337049126\\
756	-0.000561500201001763\\
757	-0.0005289560649544\\
758	-0.00065916241146624\\
759	-0.0005289560649544\\
760	-0.000691721448674798\\
761	-0.0005289560649544\\
762	-0.000691721448674798\\
763	-0.00065916241146624\\
764	-0.000626603374257683\\
765	-0.00065916241146624\\
766	-0.000561500201001763\\
767	-0.000561500201001763\\
768	-0.00065916241146624\\
769	-0.000756824621930718\\
770	-0.000626618275418877\\
771	-0.000691721448674798\\
772	-0.000496411928907036\\
773	-0.000561500201001763\\
774	-0.000756824621930718\\
775	-0.00065916241146624\\
776	-0.000724265584722161\\
777	-0.000594074139371514\\
778	-0.000626603374257683\\
779	-0.000659177312627434\\
780	-0.0005289560649544\\
781	-0.000496411928907036\\
782	-0.000594074139371514\\
783	-0.000366205582395195\\
784	-0.000203440184122882\\
785	-4.06748040404636e-05\\
786	5.69874064240139e-05\\
787	2.44283673964673e-05\\
788	0.000349959125742316\\
789	0.000480150571092963\\
790	0.000349944224581122\\
791	0.000415062298998236\\
792	0.000252311816439032\\
793	0.00165203749202191\\
794	0.000187193756573833\\
795	0.00171715556643903\\
796	0.00168461143039166\\
797	-0.000203455085284076\\
798	0.00116369663737714\\
799	0.000740563264116644\\
800	0.000415062298998236\\
801	0.00135914026759564\\
802	0.000252282014116644\\
803	-0.000105763079773169\\
804	-0.000333631644025445\\
805	-0.000203455085284076\\
806	0.000642871251329779\\
807	0.000284885754808783\\
808	-4.06748040404636e-05\\
809	0.000122045872558373\\
810	0.000219737892621196\\
811	-4.06748040404636e-05\\
812	8.9561341155786e-05\\
813	2.44134662352735e-05\\
814	-7.32189437258057e-05\\
815	-4.06748040404636e-05\\
816	-7.32785483705811e-05\\
817	-4.06748040404636e-05\\
818	2.44134662352735e-05\\
819	-0.000138307208544574\\
820	-8.13066981208976e-06\\
821	-4.0734408685239e-05\\
822	-0.000138307208544574\\
823	-0.000203455085284076\\
824	-0.000105763079773169\\
825	-0.000170910949236713\\
826	-0.000105763079773169\\
827	-0.00013836681318935\\
828	-8.19027445686515e-06\\
829	-4.06151993956882e-05\\
830	-0.000138307208544574\\
831	-4.0734408685239e-05\\
832	-4.0734408685239e-05\\
833	-0.000138307208544574\\
834	-8.19027445686515e-06\\
835	-8.19027445686515e-06\\
836	-0.000138307208544574\\
837	-4.06748040404636e-05\\
838	-0.000203455085284076\\
839	2.44134662352735e-05\\
840	-0.000333631644025445\\
841	-0.000105822684417944\\
842	-0.000235999221331439\\
843	-0.000138247603899799\\
844	-0.000170851344591937\\
845	-0.000203455085284076\\
846	-4.06748040404636e-05\\
847	-0.000105763079773169\\
848	-4.06748040404636e-05\\
849	-7.32785483705811e-05\\
850	-7.32785483705811e-05\\
851	8.95017365110106e-05\\
852	-0.000105763079773169\\
853	-0.000203455085284076\\
854	-0.000236058825976215\\
855	-0.000105822684417944\\
856	-0.000203455085284076\\
857	-0.000138307208544574\\
858	-8.13066981208976e-06\\
859	2.44134662352735e-05\\
860	2.44730708800489e-05\\
861	2.44134662352735e-05\\
862	-8.13066981208976e-06\\
863	-0.000105822684417944\\
864	8.95017365110106e-05\\
865	2.44730708800489e-05\\
866	-4.0734408685239e-05\\
867	-0.000203455085284076\\
868	-0.000333631644025445\\
869	-0.00033369124867022\\
870	-0.000463808188214898\\
871	-0.00091960490681231\\
872	-0.0010172373149544\\
873	-0.0010172373149544\\
874	-0.00196125567890703\\
875	-0.00209149182774126\\
876	-0.00241699279285967\\
877	-0.0025472289416939\\
878	-0.00244953692890703\\
879	-0.00238444865681231\\
880	-0.00192871154285967\\
881	-0.00192871154285967\\
882	-0.00166823924519121\\
883	-0.00153809250332415\\
884	-0.00134276808239519\\
885	-0.00124507606960833\\
886	-0.00111486972309649\\
887	-0.00212397635914385\\
888	-0.000854457030072808\\
889	-0.00160318077541887\\
890	-0.0015055185649544\\
891	-0.00124510587193071\\
892	-0.00108234048821032\\
893	-0.000854471931234002\\
894	-0.000756824621930718\\
895	-0.000691706547513604\\
896	-0.000821927795186638\\
897	-0.000496397027745842\\
898	-0.000691706547513604\\
899	-0.000626618275418877\\
900	-0.00059405923821032\\
901	-0.000594044337049126\\
902	-0.000691721448674798\\
903	-0.000626618275418877\\
904	-0.000626618275418877\\
905	-0.000561500201001763\\
906	-0.000561500201001763\\
907	-0.000594074139371514\\
908	-0.00065916241146624\\
909	-0.00059405923821032\\
910	-0.000691706547513604\\
911	-0.000561500201001763\\
912	-0.000821927795186638\\
913	-0.000463837990537285\\
914	-0.000691721448674798\\
915	-0.00059405923821032\\
916	-0.000561515102162957\\
917	-0.000691721448674798\\
918	-0.000691706547513604\\
919	-0.000594074139371514\\
920	-0.000756824621930718\\
921	-0.000463837990537285\\
922	-0.000626618275418877\\
923	-0.000691721448674798\\
924	-0.0005289560649544\\
925	-0.000724265584722161\\
926	-0.000691721448674798\\
927	-0.000561500201001763\\
928	-0.00065916241146624\\
929	-0.000594044337049126\\
930	-0.000724265584722161\\
931	-0.000691706547513604\\
932	-0.000561500201001763\\
933	-0.00059405923821032\\
934	-0.000756809720769524\\
935	-0.000789383659139275\\
936	-0.000756824621930718\\
937	-0.000691721448674798\\
938	-0.000528941163793206\\
939	-0.000561500201001763\\
940	-0.000626618275418877\\
941	-0.000756824621930718\\
942	-0.000594074139371514\\
943	-0.000561500201001763\\
944	-0.00059405923821032\\
945	-0.000626618275418877\\
946	-0.000626618275418877\\
947	-0.000691706547513604\\
948	-0.000789368757978081\\
949	-0.000691706547513604\\
950	-0.00065916241146624\\
951	-0.000626603374257683\\
952	-0.000626618275418877\\
953	-0.000561500201001763\\
954	-0.000594044337049126\\
955	-0.000366190681234002\\
956	-0.000235984320170246\\
957	-4.06599028792697e-05\\
958	0.00015464962052647\\
959	-0.000528941163793206\\
960	0.000284855952486395\\
961	0.000415062298998236\\
962	0.000512724509462714\\
963	0.000577842583879828\\
964	0.000610356917604804\\
965	0.000545268645510077\\
966	0.00057781278155744\\
967	0.000545298447832465\\
968	0.00178221403621137\\
969	-4.06151993956882e-05\\
970	0.00135902105830609\\
971	0.000903283944353461\\
972	0.000480150571092963\\
973	0.000252282014116644\\
974	0.000122105484479106\\
975	5.69576041016262e-05\\
976	-7.32189437258057e-05\\
977	-0.000203395480639301\\
978	5.70172087464015e-05\\
979	-0.00013836681318935\\
980	-7.31593390810303e-05\\
981	-0.000301087507978081\\
982	2.44730708800489e-05\\
983	-0.000268483767285943\\
984	-0.000203455085284076\\
985	-0.000170910949236713\\
986	-0.000301087507978081\\
987	-4.06151993956882e-05\\
988	-0.000203455085284076\\
989	-7.31593390810303e-05\\
990	0.000122045872558373\\
991	-4.0734408685239e-05\\
992	-4.0734408685239e-05\\
993	-0.000301087507978081\\
994	-0.000170910949236713\\
995	-4.0734408685239e-05\\
996	-0.000203455085284076\\
997	-7.32785483705811e-05\\
998	-0.000268483767285943\\
999	-0.000301087507978081\\
1000	-0.000203455085284076\\
1001	-0.000203455085284076\\
1002	-0.000333631644025445\\
1003	-0.000203455085284076\\
1004	-7.32785483705811e-05\\
1005	-0.000105763079773169\\
1006	-7.32189437258057e-05\\
1007	-0.000235999221331439\\
1008	-8.13066981208976e-06\\
1009	-0.000105822684417944\\
1010	-0.00013836681318935\\
1011	-0.000203455085284076\\
1012	-7.32189437258057e-05\\
1013	-0.00013836681318935\\
1014	-0.000170910949236713\\
1015	-0.000170910949236713\\
1016	-0.000170910949236713\\
1017	-7.32785483705811e-05\\
1018	-0.000138307208544574\\
1019	-0.000203455085284076\\
1020	-7.32785483705811e-05\\
1021	-0.000170910949236713\\
1022	-0.000203455085284076\\
1023	-0.000105822684417944\\
1024	-4.06748040404636e-05\\
1025	-0.000170910949236713\\
1026	-0.000236058825976215\\
1027	-8.13066981208976e-06\\
1028	-7.32785483705811e-05\\
1029	-8.13066981208976e-06\\
1030	-0.000105822684417944\\
1031	-0.000170910949236713\\
1032	-0.000170851344591937\\
1033	-4.06748040404636e-05\\
1034	-0.000170910949236713\\
1035	-0.000366175780072808\\
1036	-0.000236058825976215\\
1037	-0.000203455085284076\\
1038	-0.000170910949236713\\
1039	-0.000170910949236713\\
1040	-0.000105763079773169\\
1041	-0.000170910949236713\\
1042	-0.000398719916120171\\
1043	-0.000594044337049126\\
1044	-0.000659192213788628\\
1045	-0.00121256173588335\\
1046	-0.00137528241612017\\
1047	-0.00170084298588335\\
1048	-0.00192871154285967\\
1049	-0.0018310195300728\\
1050	-0.00218906463123857\\
1051	-0.00209143222309649\\
1052	-0.00192871154285967\\
1053	-0.00179847539402544\\
1054	-0.0015055185649544\\
1055	-0.00124510587193071\\
1056	-0.00261228741146624\\
1057	-0.0010172373149544\\
1058	-0.000887001166120171\\
1059	-0.000821912894025445\\
1060	-0.0018310195300728\\
1061	-0.00183104933239519\\
1062	-0.00209146202541887\\
1063	-0.00134276808239519\\
1064	-0.0011799877975136\\
1065	-0.000984678277745843\\
1066	-0.000984678277745843\\
1067	-0.000691706547513604\\
1068	-0.000821927795186638\\
1069	-0.000821927795186638\\
1070	-0.000626618275418877\\
1071	-0.000756809720769524\\
1072	-0.00065916241146624\\
1073	-0.000626603374257683\\
1074	-0.0005289560649544\\
1075	-0.000724265584722161\\
1076	-0.000724280485883355\\
1077	-0.000626603374257683\\
1078	-0.0005289560649544\\
1079	-0.000626618275418877\\
1080	-0.000561500201001763\\
1081	-0.000789383659139275\\
1082	-0.000691706547513604\\
1083	-0.00065916241146624\\
1084	-0.000691721448674798\\
1085	-0.000496397027745842\\
1086	-0.000724280485883355\\
1087	-0.000594044337049126\\
1088	-0.000854471931234002\\
1089	-0.00065916241146624\\
1090	-0.000594074139371514\\
1091	-0.00065916241146624\\
1092	-0.000561500201001763\\
1093	-0.000691706547513604\\
1094	-0.000724280485883355\\
1095	-0.000626618275418877\\
1096	-0.000561500201001763\\
1097	-0.000594074139371514\\
1098	-0.0005289560649544\\
1099	-0.000724265584722161\\
1100	-0.000561515102162957\\
1101	-0.000756824621930718\\
1102	-0.0005289560649544\\
1103	-0.00065916241146624\\
1104	-0.000756824621930718\\
1105	-0.000691706547513604\\
1106	-0.00065916241146624\\
1107	-0.000691721448674798\\
1108	-0.000724265584722161\\
1109	-0.0005289560649544\\
1110	-0.000594074139371514\\
1111	-0.000626603374257683\\
1112	-0.000626618275418877\\
1113	-0.0005289560649544\\
1114	-0.000691706547513604\\
1115	-0.000691721448674798\\
1116	-0.000496397027745842\\
1117	-0.000626618275418877\\
1118	-0.000528941163793206\\
1119	-0.000561500201001763\\
1120	-0.00059405923821032\\
1121	-0.000691721448674798\\
1122	-0.000626603374257683\\
1123	-0.000626618275418877\\
1124	-0.000724265584722161\\
1125	-0.000626603374257683\\
1126	-0.00059405923821032\\
1127	-0.000691721448674798\\
1128	-0.000561515102162957\\
1129	-0.00059405923821032\\
1130	-0.000268528470769524\\
1131	-0.000138322109705768\\
1132	-0.000170881146914325\\
1133	0.000122090583317913\\
1134	2.44283673964673e-05\\
1135	-8.13066981208976e-06\\
1136	-8.13066981208976e-06\\
1137	0.00132650672458112\\
1138	-0.000203425282961688\\
1139	0.00148928700946271\\
1140	-7.32189437258057e-05\\
1141	0.00139162479899823\\
1142	-0.000366175780072808\\
1143	-0.00043132365681231\\
1144	0.000740563264116644\\
1145	0.000545238843187689\\
1146	-4.06748040404636e-05\\
1147	0.000122105484479106\\
1148	-0.00033369124867022\\
1149	-0.000235999221331439\\
1150	-0.00033369124867022\\
1151	-0.000333631644025445\\
1152	0.00015464962052647\\
1153	-0.000236058825976215\\
1154	0.000154590015881694\\
1155	0.000219737892621196\\
1156	5.70172087464015e-05\\
1157	2.44134662352735e-05\\
1158	-0.00013836681318935\\
1159	0.000122105484479106\\
1160	-0.000138307208544574\\
1161	-4.0734408685239e-05\\
1162	-4.06748040404636e-05\\
1163	-4.06748040404636e-05\\
1164	-7.32785483705811e-05\\
1165	-0.000105763079773169\\
1166	-0.000203455085284076\\
1167	-0.000170851344591937\\
1168	-0.000105763079773169\\
1169	-8.13066981208976e-06\\
1170	-0.000203455085284076\\
1171	-0.000170910949236713\\
1172	-4.06748040404636e-05\\
1173	-0.000203455085284076\\
1174	-0.00013836681318935\\
1175	-8.13066981208976e-06\\
1176	-4.06748040404636e-05\\
1177	-0.000138307208544574\\
1178	-4.06748040404636e-05\\
1179	-0.000105763079773169\\
1180	5.69576041016262e-05\\
1181	-7.32189437258057e-05\\
1182	-0.000105822684417944\\
1183	-0.000105822684417944\\
1184	-8.13066981208976e-06\\
1185	-0.000138307208544574\\
1186	-0.000170851344591937\\
1187	2.44134662352735e-05\\
1188	-7.32189437258057e-05\\
1189	-4.06748040404636e-05\\
1190	-7.32785483705811e-05\\
1191	5.69576041016262e-05\\
1192	-0.000138307208544574\\
1193	-8.13066981208976e-06\\
1194	2.44134662352735e-05\\
1195	0.000122045872558373\\
1196	5.69576041016262e-05\\
1197	8.9561341155786e-05\\
1198	8.9561341155786e-05\\
1199	0.000122105484479106\\
1200	-7.31593390810303e-05\\
1201	-8.13066981208976e-06\\
1202	-0.000105763079773169\\
1203	-7.32785483705811e-05\\
1204	2.44134662352735e-05\\
1205	-8.19027445686515e-06\\
1206	0.000187253361218608\\
1207	-4.06748040404636e-05\\
1208	0.00015464962052647\\
1209	-8.13066981208976e-06\\
1210	-4.06151993956882e-05\\
1211	-7.32785483705811e-05\\
1212	0.000122045872558373\\
1213	-0.000235999221331439\\
1214	-0.000268543371930718\\
1215	-0.000366235384717583\\
1216	-0.000594103941693902\\
1217	-0.000984693178907036\\
1218	-0.00104978145100176\\
1219	-0.00163575471378862\\
1220	-0.00202634395100176\\
1221	-0.00222160876728594\\
1222	-0.00131013453938066\\
1223	-0.00238438905216753\\
1224	-0.00228675664402544\\
1225	-0.00225421250797808\\
1226	-0.0019937998149544\\
1227	-0.00170078338123857\\
1228	-0.00157060683704912\\
1229	-0.00163572491146624\\
1230	-0.00303548038937151\\
1231	-0.00114744366146624\\
1232	-0.00108235538937151\\
1233	-0.00222166837193071\\
1234	-0.000691706547513604\\
1235	-0.00163572491146624\\
1236	-0.00144040049053728\\
1237	-0.00124510587193071\\
1238	-0.000984678277745843\\
1239	-0.000528941163793206\\
1240	-0.000887016067281365\\
1241	-0.00059405923821032\\
1242	-0.000561515102162957\\
1243	-0.000561500201001763\\
1244	-0.000431293854489922\\
1245	-0.00059405923821032\\
1246	-0.000496397027745842\\
1247	-0.000366190681234002\\
1248	-0.000398749718442559\\
1249	-0.000431293854489922\\
1250	-0.000463852891698479\\
1251	-0.0005289560649544\\
1252	-0.00059405923821032\\
1253	-0.000691706547513604\\
1254	-0.000431293854489922\\
1255	-0.000626618275418877\\
1256	-0.000626603374257683\\
1257	-0.000626603374257683\\
1258	-0.000626603374257683\\
1259	-0.000594044337049126\\
1260	-0.000561500201001763\\
1261	-0.000431293854489922\\
1262	-0.0005289560649544\\
1263	-0.000626618275418877\\
1264	-0.000431293854489922\\
1265	-0.0005289560649544\\
1266	-0.000626618275418877\\
1267	-0.0005289560649544\\
1268	-0.000691706547513604\\
1269	-0.000496397027745842\\
1270	-0.000691706547513604\\
1271	-0.000691721448674798\\
1272	-0.000626618275418877\\
1273	-0.000626618275418877\\
1274	-0.000594074139371514\\
1275	-0.00059405923821032\\
1276	-0.000463852891698479\\
1277	-0.00065916241146624\\
1278	-0.0005289560649544\\
1279	-0.000594044337049126\\
1280	-0.000431293854489922\\
1281	-0.000594074139371514\\
1282	-0.00059405923821032\\
1283	-0.00059405923821032\\
1284	-0.000496411928907036\\
1285	-0.000724265584722161\\
1286	-0.000496411928907036\\
1287	-0.000431293854489922\\
1288	-0.000594074139371514\\
1289	-0.000496397027745842\\
1290	-0.000594074139371514\\
1291	-0.000691721448674798\\
1292	-0.000431293854489922\\
1293	-0.000496411928907036\\
1294	-0.000561500201001763\\
1295	-0.000724250683560967\\
1296	-0.00065916241146624\\
1297	-0.000626603374257683\\
1298	-0.000626603374257683\\
1299	-0.0005289560649544\\
1300	-0.000789383659139275\\
1301	-0.000594074139371514\\
1302	-0.000626618275418877\\
1303	-0.00065916241146624\\
1304	-0.000756824621930718\\
1305	-0.00170084298588335\\
1306	-0.00254718423821032\\
1307	-0.00407713092863559\\
1308	-0.0055419597774744\\
1309	-0.00729977525770664\\
1310	-0.00983884371817112\\
1311	-0.0109130684286355\\
1312	-0.0127359870821237\\
1313	-0.0145589057356119\\
1314	-0.0166422370821237\\
1315	-0.0186279062181711\\
1316	-0.0205484572798013\\
1317	-0.0220133010298013\\
1318	-0.0231852177530527\\
1319	-0.0237711612135171\\
1320	-0.022436523810029\\
1321	-0.0225340966135263\\
1322	-0.0217203143984079\\
1323	-0.020483398810029\\
1324	-0.0185628179460763\\
1325	-0.0173258427530527\\
1326	-0.0153727177530527\\
1327	-0.0132568124681711\\
1328	-0.0113362316042184\\
1329	-0.00948079861700534\\
1330	-0.00723465718328952\\
1331	-0.00563963688910007\\
1332	-0.00388177693821489\\
1333	-0.00228675664402544\\
1334	-0.0010823851916939\\
1335	-0.000366175780072808\\
1336	-0.000138307208544574\\
1337	-0.000203455085284076\\
1338	-0.000203455085284076\\
1339	-0.000170910949236713\\
1340	-0.000138307208544574\\
1341	-0.00013836681318935\\
1342	0.000187193756573833\\
1343	8.9561341155786e-05\\
1344	8.95017365110106e-05\\
1345	0.000187193756573833\\
1346	0.000122045872558373\\
1347	-0.00013836681318935\\
1348	-0.000170851344591937\\
1349	-4.0734408685239e-05\\
1350	-4.0734408685239e-05\\
1351	-7.31593390810303e-05\\
1352	-0.000203455085284076\\
1353	-7.32189437258057e-05\\
1354	8.95017365110106e-05\\
1355	2.44134662352735e-05\\
1356	0.000122045872558373\\
1357	-4.0734408685239e-05\\
1358	-0.000203455085284076\\
1359	-0.000138307208544574\\
1360	-7.32785483705811e-05\\
1361	-0.000170910949236713\\
1362	-0.000170910949236713\\
1363	-0.000268543371930718\\
1364	-0.000105822684417944\\
1365	-0.00013836681318935\\
1366	-8.19027445686515e-06\\
1367	-0.000170910949236713\\
1368	-0.000235999221331439\\
1369	2.44134662352735e-05\\
1370	-0.000203455085284076\\
1371	-0.000105763079773169\\
1372	2.44134662352735e-05\\
1373	-0.000105822684417944\\
1374	-7.32189437258057e-05\\
1375	-4.06748040404636e-05\\
1376	-0.000138307208544574\\
1377	-0.000203455085284076\\
1378	-0.000268543371930718\\
1379	-0.000203455085284076\\
1380	-0.00013836681318935\\
1381	-0.000203455085284076\\
1382	-0.000105822684417944\\
1383	-7.32189437258057e-05\\
1384	-8.19027445686515e-06\\
1385	-8.13066981208976e-06\\
1386	-0.000203455085284076\\
1387	-0.000170910949236713\\
1388	-0.000268543371930718\\
1389	-0.000170910949236713\\
1390	-7.32785483705811e-05\\
1391	-4.0734408685239e-05\\
1392	-7.32785483705811e-05\\
1393	-0.000170910949236713\\
1394	-0.000268543371930718\\
1395	-0.000268543371930718\\
1396	-0.000235939616686664\\
1397	-0.000203455085284076\\
1398	-0.000235999221331439\\
1399	0.000122105484479106\\
1400	0.00025234161876142\\
1401	-0.000463808188214898\\
1402	0.000675415387377142\\
1403	-4.06151993956882e-05\\
1404	0.00116381584666669\\
1405	0.000252282014116644\\
1406	0.000512754311785101\\
1407	0.000903343548998236\\
1408	0.00279138027690351\\
1409	0.00314942537806928\\
1410	0.00178221403621137\\
1411	0.00181478797458112\\
1412	0.0019124501850456\\
1413	0.002237951150164\\
1414	0.00204268633387982\\
1415	0.0019124501850456\\
1416	0.00187990604899823\\
1417	0.00106609403155744\\
1418	0.000284855952486395\\
1419	0.00106609403155744\\
1420	0.000219737892621196\\
1421	-8.13066981208976e-06\\
1422	-0.000138337010866962\\
1423	-0.000138337010866962\\
1424	-0.000463852891698479\\
1425	-0.000463852891698479\\
1426	-0.0005289560649544\\
1427	-0.000561515102162957\\
1428	-0.0005289560649544\\
1429	-0.000724280485883355\\
1430	-0.0005289560649544\\
1431	-0.000431293854489922\\
1432	-0.000626618275418877\\
1433	-0.000626618275418877\\
1434	-0.000561500201001763\\
1435	-0.0005289560649544\\
1436	-0.000691706547513604\\
1437	-0.000691706547513604\\
1438	-0.000724250683560967\\
1439	-0.000398749718442559\\
1440	-0.000626618275418877\\
1441	-0.00065916241146624\\
1442	-0.0005289560649544\\
1443	-0.00059405923821032\\
1444	-0.000691706547513604\\
1445	-0.00059405923821032\\
1446	-0.000594044337049126\\
1447	-0.000626618275418877\\
1448	-0.000691721448674798\\
1449	-0.000496411928907036\\
1450	-0.000561500201001763\\
1451	-0.000561500201001763\\
1452	-0.000594044337049126\\
1453	-0.000626618275418877\\
1454	-0.000594044337049126\\
1455	-0.0005289560649544\\
1456	-0.0005289560649544\\
1457	-0.000724250683560967\\
1458	-0.000691721448674798\\
1459	-0.0005289560649544\\
1460	-0.000756824621930718\\
1461	-0.000691721448674798\\
1462	-0.0005289560649544\\
1463	-0.000561500201001763\\
1464	-0.00065916241146624\\
1465	-0.000756824621930718\\
1466	-0.000756824621930718\\
1467	-0.00059405923821032\\
1468	-0.000463837990537285\\
1469	-0.000594074139371514\\
1470	-0.000691721448674798\\
1471	-0.000724265584722161\\
1472	-0.000496397027745842\\
1473	-0.00059405923821032\\
1474	-0.000691721448674798\\
1475	-0.000691706547513604\\
1476	-0.000496397027745842\\
1477	-0.0005289560649544\\
1478	-0.000594074139371514\\
1479	-0.000626618275418877\\
1480	-0.000626603374257683\\
1481	-0.00065916241146624\\
1482	-0.0005289560649544\\
1483	-0.000496397027745842\\
1484	-0.000561515102162957\\
1485	-0.000528941163793206\\
1486	-0.000561500201001763\\
1487	-0.000496397027745842\\
1488	-0.000398749718442559\\
1489	-0.000203425282961688\\
1490	-0.000301087507978081\\
1491	-0.000366190681234002\\
1492	-0.000105763079773169\\
1493	-0.000301087507978081\\
1494	0.000740563264116644\\
1495	-0.000398719916120171\\
1496	0.000773137202486395\\
1497	-0.000561500201001763\\
1498	0.000838225474581122\\
1499	0.000935887685045599\\
1500	0.000773107400164008\\
1501	0.000903343548998236\\
1502	0.000642930855974555\\
1503	8.95017365110106e-05\\
1504	0.00152186094783246\\
1505	-0.000203395480639301\\
1506	-0.000398719916120171\\
1507	-0.00043132365681231\\
1508	-0.000594103941693902\\
1509	-0.000789368757978081\\
1510	-0.000691676745191216\\
1511	8.95017365110106e-05\\
1512	8.9561341155786e-05\\
1513	-0.00013836681318935\\
1514	-8.13066981208976e-06\\
1515	-4.06151993956882e-05\\
1516	-0.000203455085284076\\
1517	-4.06748040404636e-05\\
1518	-8.13066981208976e-06\\
1519	2.44134662352735e-05\\
1520	-8.13066981208976e-06\\
1521	0.000122045872558373\\
1522	-0.000105822684417944\\
1523	-0.000138307208544574\\
1524	5.68979994568508e-05\\
1525	-7.32785483705811e-05\\
1526	-0.000105763079773169\\
1527	-4.06748040404636e-05\\
1528	-4.06748040404636e-05\\
1529	5.70172087464015e-05\\
1530	-4.0734408685239e-05\\
1531	-0.000170910949236713\\
1532	-4.0734408685239e-05\\
1533	5.68979994568508e-05\\
1534	-4.06748040404636e-05\\
1535	-4.0734408685239e-05\\
1536	-7.32785483705811e-05\\
1537	-4.06151993956882e-05\\
1538	-0.000170910949236713\\
1539	2.44134662352735e-05\\
1540	-0.000105763079773169\\
1541	-0.000268483767285943\\
1542	-4.06748040404636e-05\\
1543	2.44134662352735e-05\\
1544	-0.000170910949236713\\
1545	2.44134662352735e-05\\
1546	-0.000105822684417944\\
1547	-0.000170851344591937\\
1548	-0.000203455085284076\\
1549	-4.0734408685239e-05\\
1550	-0.000268543371930718\\
1551	-0.00013836681318935\\
1552	-0.000170910949236713\\
1553	-0.000268543371930718\\
1554	-0.000301087507978081\\
1555	-0.000268543371930718\\
1556	-0.00013836681318935\\
1557	-0.000301087507978081\\
1558	-7.32189437258057e-05\\
1559	-7.32785483705811e-05\\
1560	-0.000105763079773169\\
1561	-0.000235999221331439\\
1562	-0.000138247603899799\\
1563	-0.000236058825976215\\
1564	-0.000236058825976215\\
1565	-0.000105763079773169\\
1566	-7.31593390810303e-05\\
1567	-0.000105763079773169\\
1568	-0.00013836681318935\\
1569	-0.000235999221331439\\
1570	-0.000203395480639301\\
1571	-0.000105763079773169\\
1572	-0.000138247603899799\\
1573	-0.000203395480639301\\
1574	-0.00013836681318935\\
1575	-0.000236058825976215\\
1576	-0.000366175780072808\\
1577	-0.000431264052167534\\
1578	-0.0010172373149544\\
1579	-0.000984693178907036\\
1580	-0.00153806270100176\\
1581	-0.00166829884983599\\
1582	-0.00124510587193071\\
1583	-0.00147291482426226\\
1584	-0.0023193007800728\\
1585	-0.00150557816959917\\
1586	-0.00127765000797808\\
1587	-0.00215663970448076\\
1588	-0.00235190452076494\\
1589	-0.00222166837193071\\
1590	-0.0020589476916939\\
1591	-0.00176593125797808\\
1592	-0.00303548038937151\\
1593	-0.00147294462658464\\
1594	-0.00277503789402544\\
1595	-0.00114744366146624\\
1596	-0.00231933058239519\\
1597	-0.000952119240537285\\
1598	-0.000756824621930718\\
1599	-0.000821912894025445\\
1600	-0.00153807760216295\\
1601	-0.00118000269867479\\
1602	-0.0010172373149544\\
1603	-0.000952134141698479\\
1604	-0.000724265584722161\\
1605	-0.000724265584722161\\
1606	-0.000691706547513604\\
1607	-0.000756824621930718\\
1608	-0.000398749718442559\\
1609	-0.00065916241146624\\
1610	-0.00065916241146624\\
1611	-0.00059405923821032\\
1612	-0.000561500201001763\\
1613	-0.000724265584722161\\
1614	-0.000626618275418877\\
1615	-0.000724250683560967\\
1616	-0.00065916241146624\\
1617	-0.000756824621930718\\
1618	-0.000789383659139275\\
1619	-0.000691721448674798\\
1620	-0.00065916241146624\\
1621	-0.000626618275418877\\
1622	-0.0005289560649544\\
1623	-0.000626618275418877\\
1624	-0.000691721448674798\\
1625	-0.000724265584722161\\
1626	-0.000691721448674798\\
1627	-0.000691721448674798\\
1628	-0.000659177312627434\\
1629	-0.000561515102162957\\
1630	-0.000789383659139275\\
1631	-0.000626603374257683\\
1632	-0.00065916241146624\\
1633	-0.000594044337049126\\
1634	-0.000789383659139275\\
1635	-0.000691721448674798\\
1636	-0.00065916241146624\\
1637	-0.000561515102162957\\
1638	-0.00059405923821032\\
1639	-0.000756824621930718\\
1640	-0.000594044337049126\\
1641	-0.000724265584722161\\
1642	-0.00065916241146624\\
1643	-0.000691721448674798\\
1644	-0.000594074139371514\\
1645	-0.000659177312627434\\
1646	-0.000594074139371514\\
1647	-0.000821927795186638\\
1648	-0.000561515102162957\\
1649	-0.00059405923821032\\
1650	-0.000821927795186638\\
1651	-0.000561515102162957\\
1652	-0.000724265584722161\\
1653	-0.000691721448674798\\
1654	-0.000691721448674798\\
1655	-0.00059405923821032\\
1656	-0.000691706547513604\\
1657	-0.000756824621930718\\
1658	-0.000659177312627434\\
1659	-0.000561500201001763\\
1660	-0.000561500201001763\\
1661	-0.000561515102162957\\
1662	-0.000724280485883355\\
1663	-0.000756824621930718\\
1664	-0.000626603374257683\\
1665	-0.000626618275418877\\
1666	-0.000724265584722161\\
1667	-0.000496397027745842\\
1668	-0.00118000269867479\\
1669	-0.00124510587193071\\
1670	-0.0011799877975136\\
1671	-0.00137529731728136\\
1672	-0.00173337222076952\\
1673	-0.00209143222309649\\
1674	-0.00248205126263201\\
1675	-0.00205891788937151\\
1676	-0.00329589308239519\\
1677	-0.00202634395100176\\
1678	-0.00358887971378862\\
1679	-0.00388180674053728\\
1680	-0.00270994962193071\\
1681	-0.0043050292879343\\
1682	-0.00290521443821489\\
1683	-0.00316562713123857\\
1684	-0.00319823087193071\\
1685	-0.00326331914402544\\
1686	-0.00342615903355181\\
1687	-0.00316568673588335\\
1688	-0.00297030271030962\\
1689	-0.00166823924519121\\
1690	-0.00163575471378862\\
1691	-0.00209149182774126\\
1692	-0.00186356366612017\\
1693	-0.00147291482426226\\
1694	-0.00118001759983599\\
1695	-0.000463808188214898\\
1696	-0.00033369124867022\\
1697	-0.00013836681318935\\
1698	-0.000105822684417944\\
1699	-4.06151993956882e-05\\
1700	-0.000203455085284076\\
1701	-8.13066981208976e-06\\
1702	5.69576041016262e-05\\
1703	-0.000105822684417944\\
1704	0.000122105484479106\\
1705	-8.13066981208976e-06\\
1706	-4.0734408685239e-05\\
1707	2.44134662352735e-05\\
1708	5.70172087464015e-05\\
1709	-0.000105763079773169\\
1710	-0.000105822684417944\\
1711	-0.000138307208544574\\
1712	-0.000105822684417944\\
1713	-7.32785483705811e-05\\
1714	2.44134662352735e-05\\
1715	-0.000203455085284076\\
1716	-0.000138307208544574\\
1717	-0.000105763079773169\\
1718	-0.000138307208544574\\
1719	-8.13066981208976e-06\\
1720	-8.13066981208976e-06\\
1721	-0.000235999221331439\\
1722	-0.00013836681318935\\
1723	-4.06748040404636e-05\\
1724	-8.19027445686515e-06\\
1725	-8.13066981208976e-06\\
1726	-8.19027445686515e-06\\
1727	-4.06748040404636e-05\\
1728	-4.06748040404636e-05\\
1729	-7.32785483705811e-05\\
1730	-0.000105822684417944\\
1731	-0.000268543371930718\\
1732	-0.000105822684417944\\
1733	-0.000203455085284076\\
1734	-0.000105822684417944\\
1735	-0.000170910949236713\\
1736	-0.000170910949236713\\
1737	-0.000138307208544574\\
1738	-7.31593390810303e-05\\
1739	-0.000203455085284076\\
1740	-0.000203395480639301\\
1741	-0.000105822684417944\\
1742	-7.32785483705811e-05\\
1743	-8.19027445686515e-06\\
1744	-0.000203395480639301\\
1745	-0.000105763079773169\\
1746	-8.13066981208976e-06\\
1747	-0.000138247603899799\\
1748	-0.000138307208544574\\
1749	5.68979994568508e-05\\
1750	-0.000170851344591937\\
1751	-8.19027445686515e-06\\
1752	-0.000203395480639301\\
1753	-7.32189437258057e-05\\
1754	-0.000236058825976215\\
1755	-0.000203455085284076\\
1756	-0.000203455085284076\\
1757	-0.000463808188214898\\
1758	-0.000756884226575493\\
1759	-0.000952149042859673\\
1760	-0.00111486972309649\\
1761	-0.00134285748936235\\
1762	-0.00160321057774126\\
1763	-0.00254716933704912\\
1764	-0.00163569510914385\\
1765	-0.00274249375797808\\
1766	-0.00157060683704912\\
1767	-0.00131019414402544\\
1768	-0.0024820810649544\\
1769	-0.00231924117542803\\
1770	-0.00215652049519121\\
1771	-0.00166829884983599\\
1772	-0.00189613760448992\\
1773	-0.0018310195300728\\
1774	-0.00244953692890703\\
1775	-0.00270991981960833\\
1776	-0.00111489952541887\\
1777	-0.00228675664402544\\
1778	-0.0018310195300728\\
1779	-0.000789368757978081\\
1780	-0.00153806270100176\\
1781	-0.000724265584722161\\
1782	-0.00131020904518663\\
1783	-0.000561500201001763\\
1784	-0.000952149042859673\\
1785	-0.000887016067281365\\
1786	-0.000724265584722161\\
1787	-0.000756824621930718\\
1788	-0.000626618275418877\\
1789	-0.0005289560649544\\
1790	-0.000691706547513604\\
1791	-0.000724265584722161\\
1792	-0.00059405923821032\\
1793	-0.000496411928907036\\
1794	-0.000789383659139275\\
1795	-0.000789368757978081\\
1796	-0.00059405923821032\\
1797	-0.00059405923821032\\
1798	-0.000691706547513604\\
1799	-0.000463867792859673\\
1800	-0.000724265584722161\\
1801	-0.00065916241146624\\
1802	-0.000626603374257683\\
1803	-0.00065916241146624\\
1804	-0.000756824621930718\\
1805	-0.000496411928907036\\
1806	-0.000724265584722161\\
1807	-0.000561515102162957\\
1808	-0.0005289560649544\\
1809	-0.000626603374257683\\
1810	-0.000691706547513604\\
1811	-0.000594074139371514\\
1812	-0.000626603374257683\\
1813	-0.000724265584722161\\
1814	-0.000626603374257683\\
1815	-0.000594074139371514\\
1816	-0.000724265584722161\\
1817	-0.0005289560649544\\
1818	-0.000561515102162957\\
1819	-0.0005289560649544\\
1820	-0.000594044337049126\\
1821	-0.000821912894025445\\
1822	-0.000594074139371514\\
1823	-0.000691721448674798\\
1824	-0.000463852891698479\\
1825	-0.000561500201001763\\
1826	-0.000561515102162957\\
1827	-0.000561500201001763\\
1828	-0.00059405923821032\\
1829	-0.000528941163793206\\
1830	-0.000561500201001763\\
1831	-0.000626618275418877\\
1832	-0.000691721448674798\\
1833	-0.000561515102162957\\
1834	-0.000724265584722161\\
1835	-0.000691721448674798\\
1836	-0.000756824621930718\\
1837	-0.00065916241146624\\
1838	-0.000691721448674798\\
1839	-0.000756824621930718\\
1840	-0.000789383659139275\\
1841	-0.000691721448674798\\
1842	-0.000626603374257683\\
1843	-0.000463852891698479\\
1844	-0.000724265584722161\\
1845	-0.000431293854489922\\
1846	2.44432685576612e-05\\
1847	0.00100099085830152\\
1848	0.00295411585830152\\
1849	0.00500490330159664\\
1850	0.00852053426206111\\
1851	0.0111897941678762\\
1852	0.013956731185317\\
1853	0.016691094264388\\
1854	0.0201416220515966\\
1855	0.0235921200364828\\
1856	0.0265218075364828\\
1857	0.0301025565713644\\
1858	0.0344971157610416\\
1859	0.0348551608622074\\
1860	0.0371663607656955\\
1861	0.0374918915331363\\
1862	0.0363526083528995\\
1863	0.0345296002924442\\
1864	0.0318603850901126\\
1865	0.0288655515760183\\
1866	0.0257080551236867\\
1867	0.0226480718702077\\
1868	0.0204996820539236\\
1869	0.016853904351592\\
1870	0.0140869375318288\\
1871	0.0110596772283315\\
1872	0.00826010666787624\\
1873	0.00539550743997097\\
1874	0.003214513650164\\
1875	0.00139162479899823\\
1876	0.000447546830400824\\
1877	8.94421318662352e-05\\
1878	8.94421318662352e-05\\
1879	-8.19027445686515e-06\\
1880	-8.13066981208976e-06\\
1881	-0.000105822684417944\\
1882	-7.32189437258057e-05\\
1883	-4.06748040404636e-05\\
1884	2.44134662352735e-05\\
1885	-4.06151993956882e-05\\
1886	-8.13066981208976e-06\\
1887	-4.06748040404636e-05\\
1888	-8.13066981208976e-06\\
1889	2.44134662352735e-05\\
1890	2.44134662352735e-05\\
1891	2.44134662352735e-05\\
1892	-0.000105763079773169\\
1893	-4.06748040404636e-05\\
1894	0.000122105484479106\\
1895	0.000122105484479106\\
1896	-7.32785483705811e-05\\
1897	-8.13066981208976e-06\\
1898	-8.19027445686515e-06\\
1899	-0.000138247603899799\\
1900	-0.000138307208544574\\
1901	8.9561341155786e-05\\
1902	5.70172087464015e-05\\
1903	2.44134662352735e-05\\
1904	-7.32189437258057e-05\\
1905	-7.32785483705811e-05\\
1906	-4.0734408685239e-05\\
1907	2.44134662352735e-05\\
1908	-0.000105822684417944\\
1909	-0.00013836681318935\\
1910	-4.0734408685239e-05\\
1911	-4.0734408685239e-05\\
1912	-7.32785483705811e-05\\
1913	0.000122105484479106\\
1914	2.44730708800489e-05\\
1915	8.9561341155786e-05\\
1916	5.69576041016262e-05\\
1917	-4.06748040404636e-05\\
1918	-0.000105822684417944\\
1919	5.70172087464015e-05\\
1920	-0.000268602976575493\\
1921	2.44134662352735e-05\\
1922	-0.00013836681318935\\
1923	2.44134662352735e-05\\
1924	-0.00013836681318935\\
1925	-4.06151993956882e-05\\
1926	-0.000170910949236713\\
1927	-0.000203455085284076\\
1928	-8.19027445686515e-06\\
1929	-8.19027445686515e-06\\
1930	-4.0734408685239e-05\\
1931	0.000187193756573833\\
1932	0.00142410933040082\\
1933	0.00451663695275783\\
1934	0.00861821137368679\\
1935	0.0133383031934499\\
1936	0.0209879633039236\\
1937	0.0269775744527578\\
1938	0.0332601405680179\\
1939	0.0390543676912784\\
1940	0.0459228493273258\\
1941	0.0527913905680179\\
1942	0.0603434182703495\\
1943	0.0651936903595924\\
1944	0.0732015743851661\\
1945	0.0778890028595924\\
1946	0.080981470644474\\
1947	0.0819905772805213\\
1948	0.0829671993851661\\
1949	0.0804606452584266\\
1950	0.0801676586270332\\
1951	0.0748616829514503\\
1952	0.069751001894474\\
1953	0.0639241710305213\\
1954	0.056014034897089\\
1955	0.0498291291296482\\
1956	0.0431884862482547\\
1957	0.03677574172616\\
1958	0.0299398060888052\\
1959	0.0243408437818288\\
1960	0.0166911091655492\\
1961	0.0114176627248525\\
1962	0.00659995339810848\\
1963	0.00301921903155744\\
1964	0.000512694707140326\\
1965	-0.000398749718442559\\
1966	-0.0005289560649544\\
1967	-0.000496397027745842\\
1968	-0.00059405923821032\\
1969	-0.000496411928907036\\
1970	-0.000301087507978081\\
1971	-0.0005289560649544\\
1972	-0.0005289560649544\\
1973	-0.000431293854489922\\
1974	-0.000626603374257683\\
1975	-0.000626603374257683\\
1976	-0.000496411928907036\\
1977	-0.000463867792859673\\
1978	-0.000463852891698479\\
1979	-0.000626618275418877\\
1980	-0.00065916241146624\\
1981	-0.0005289560649544\\
1982	-0.00065916241146624\\
1983	-0.00065916241146624\\
1984	-0.00059405923821032\\
1985	-0.000626618275418877\\
1986	-0.000626603374257683\\
1987	-0.00065916241146624\\
1988	-0.00065916241146624\\
1989	-0.00065916241146624\\
1990	-0.000691721448674798\\
1991	-0.000463867792859673\\
1992	-0.000496397027745842\\
1993	-0.00059405923821032\\
1994	-0.0005289560649544\\
1995	-0.000691721448674798\\
1996	-0.0005289560649544\\
1997	-0.000691721448674798\\
1998	-0.000528970966115593\\
1999	-0.0005289560649544\\
2000	-0.0005289560649544\\
2001	-0.000594044337049126\\
2002	-0.00065916241146624\\
2003	-0.00065916241146624\\
2004	-0.000561500201001763\\
2005	-0.000691706547513604\\
2006	-0.000691706547513604\\
2007	-0.000561500201001763\\
2008	-0.000463837990537285\\
2009	-0.0005289560649544\\
2010	-0.000659177312627434\\
2011	-0.0005289560649544\\
2012	-0.000691721448674798\\
2013	-0.000691721448674798\\
2014	-0.0005289560649544\\
2015	-0.00065916241146624\\
2016	-0.00065916241146624\\
2017	-0.0005289560649544\\
2018	-0.0005289560649544\\
2019	-0.000756824621930718\\
2020	-0.000691721448674798\\
2021	-0.000691706547513604\\
2022	-0.000463852891698479\\
2023	-0.000984693178907036\\
2024	-0.00257974327541887\\
2025	-0.00531410612165927\\
2026	-0.00957843102514743\\
2027	-0.0145263317972421\\
2028	-0.0218831095844507\\
2029	-0.0281005743891\\
2030	-0.0358805172145366\\
2031	-0.0439859740436077\\
2032	-0.0508219264447689\\
2033	-0.0583088956773281\\
2034	-0.0646565482020378\\
2035	-0.0705810114741325\\
2036	-0.0756591781973838\\
2037	-0.0801187977194786\\
2038	-0.0831136032938957\\
2039	-0.0840901657938957\\
2040	-0.0824300274252891\\
2041	-0.0829833969473838\\
2042	-0.0806070789694786\\
2043	-0.0748127922415733\\
2044	-0.0703857168555259\\
2045	-0.0639404281973838\\
2046	-0.0573649071156978\\
2047	-0.0502684973180294\\
2048	-0.0434977076947689\\
2049	-0.0355549715459346\\
2050	-0.0283609274774789\\
2051	-0.0216878298670053\\
2052	-0.0153401140123605\\
2053	-0.0097412709146738\\
2054	-0.00557448901236057\\
2055	-0.00257971347309649\\
2056	-0.000594044337049126\\
2057	-0.000105822684417944\\
2058	-4.06748040404636e-05\\
2059	-0.000170910949236713\\
2060	-4.0734408685239e-05\\
2061	2.44134662352735e-05\\
2062	-0.000170910949236713\\
2063	-7.32785483705811e-05\\
2064	-7.32785483705811e-05\\
2065	0.000122045872558373\\
2066	-0.000170851344591937\\
2067	2.44134662352735e-05\\
2068	-8.19027445686515e-06\\
2069	-4.0734408685239e-05\\
2070	-0.000268543371930718\\
2071	-7.32189437258057e-05\\
2072	-7.32189437258057e-05\\
2073	5.69576041016262e-05\\
2074	-4.06748040404636e-05\\
2075	-0.00013836681318935\\
2076	-7.32189437258057e-05\\
2077	-0.000170910949236713\\
2078	-4.06748040404636e-05\\
2079	-8.19027445686515e-06\\
2080	-7.32785483705811e-05\\
2081	2.44134662352735e-05\\
2082	8.95017365110106e-05\\
2083	-7.32189437258057e-05\\
2084	-7.32189437258057e-05\\
2085	-0.000203455085284076\\
2086	-7.31593390810303e-05\\
2087	-0.000138307208544574\\
2088	2.44134662352735e-05\\
2089	-0.000138307208544574\\
2090	-0.000105822684417944\\
2091	-0.000105763079773169\\
2092	-0.000203455085284076\\
2093	-4.06748040404636e-05\\
2094	-0.000105822684417944\\
2095	-0.000138307208544574\\
2096	2.44730708800489e-05\\
2097	-0.000105822684417944\\
2098	-0.000268543371930718\\
2099	-0.000105822684417944\\
2100	-8.13066981208976e-06\\
2101	-4.0734408685239e-05\\
2102	-7.32785483705811e-05\\
2103	-0.000170910949236713\\
2104	-4.06151993956882e-05\\
2105	-0.000203455085284076\\
2106	-7.32785483705811e-05\\
2107	-4.06748040404636e-05\\
2108	-0.000105822684417944\\
2109	-4.06151993956882e-05\\
2110	-7.32785483705811e-05\\
2111	-0.000105822684417944\\
2112	-0.000203395480639301\\
2113	5.70172087464015e-05\\
2114	-0.00013836681318935\\
2115	-0.000463867792859673\\
2116	-0.000952089438214898\\
2117	-0.00140782655216753\\
2118	-0.00228675664402544\\
2119	-0.00300290645100176\\
2120	-0.00407716073095798\\
2121	-0.00531407631933689\\
2122	-0.0060302261263132\\
2123	-0.00684400834143161\\
2124	-0.00759276188910007\\
2125	-0.00824382342398166\\
2126	-0.0100341681391\\
2127	-0.00889482535421848\\
2128	-0.00915529765188694\\
2129	-0.00915523804724216\\
2130	-0.00909014977514743\\
2131	-0.0104898754507303\\
2132	-0.0086344126611948\\
2133	-0.00983884371817112\\
2134	-0.0076578501611948\\
2135	-0.00847166217863559\\
2136	-0.00606280006468296\\
2137	-0.00674640573561191\\
2138	-0.00583496131002903\\
2139	-0.00511881150305271\\
2140	-0.00446774996817112\\
2141	-0.00336099625565111\\
2142	-0.00267740548588335\\
2143	-0.00235187471844255\\
2144	-0.00137529731728136\\
2145	-0.00104978145100176\\
2146	-0.000821927795186638\\
2147	-0.000561500201001763\\
2148	-0.000594074139371514\\
2149	-0.000691721448674798\\
2150	-0.00065916241146624\\
2151	-0.000561500201001763\\
2152	-0.000561500201001763\\
2153	-0.000398749718442559\\
2154	-0.000561500201001763\\
2155	-0.000561515102162957\\
2156	-0.000431293854489922\\
2157	-0.000659177312627434\\
2158	-0.00065916241146624\\
2159	-0.000496411928907036\\
2160	-0.000756824621930718\\
2161	-0.00059405923821032\\
2162	-0.000463837990537285\\
2163	-0.00065916241146624\\
2164	-0.000691706547513604\\
2165	-0.000561515102162957\\
2166	-0.00065916241146624\\
2167	-0.000691721448674798\\
2168	-0.000756824621930718\\
2169	-0.000626618275418877\\
2170	-0.000724250683560967\\
2171	-0.000789383659139275\\
2172	-0.000561500201001763\\
2173	-0.000724265584722161\\
2174	-0.000561500201001763\\
2175	-0.0005289560649544\\
2176	-0.0005289560649544\\
2177	-0.000691706547513604\\
2178	-0.000724280485883355\\
2179	-0.000691706547513604\\
2180	-0.000691721448674798\\
2181	-0.000756824621930718\\
2182	-0.000691721448674798\\
2183	-0.0005289560649544\\
2184	-0.00059405923821032\\
2185	-0.000626603374257683\\
2186	-0.000821927795186638\\
2187	-0.000594074139371514\\
2188	-0.000691721448674798\\
2189	-0.000626603374257683\\
2190	-0.000854471931234002\\
2191	-0.000789368757978081\\
2192	-0.000724280485883355\\
2193	-0.000691721448674798\\
2194	-0.000724265584722161\\
2195	-0.000691721448674798\\
2196	-0.000626618275418877\\
2197	-0.000691721448674798\\
2198	-0.000626618275418877\\
2199	-0.000789383659139275\\
2200	-0.000594074139371514\\
2201	-0.000724265584722161\\
2202	-0.000756824621930718\\
2203	-0.000756824621930718\\
2204	-0.00059405923821032\\
2205	-0.000691721448674798\\
2206	-0.00059405923821032\\
2207	-0.000235984320170246\\
2208	-4.06748040404636e-05\\
2209	-0.000431308755651116\\
2210	-0.000496411928907036\\
2211	0.000187193756573833\\
2212	-0.000854486832395196\\
2213	-0.000789368757978081\\
2214	0.000415062298998236\\
2215	0.000317400088533759\\
2216	0.000349914422258734\\
2217	0.000512694707140326\\
2218	0.00122887431643903\\
2219	0.0019124501850456\\
2220	0.00025234161876142\\
2221	0.0014241689350456\\
2222	0.00116381584666669\\
2223	-0.000463867792859673\\
2224	-0.000887001166120171\\
2225	-0.000756824621930718\\
2226	-0.000789368757978081\\
2227	-0.000887001166120171\\
2228	-0.000789368757978081\\
2229	-0.000594044337049126\\
2230	-0.000301087507978081\\
2231	-0.000170851344591937\\
2232	-7.32189437258057e-05\\
2233	-0.000203455085284076\\
2234	-0.000235999221331439\\
2235	-0.000203395480639301\\
2236	-0.000268483767285943\\
2237	-0.000268543371930718\\
2238	-0.000203455085284076\\
2239	-0.000203455085284076\\
2240	-0.000203455085284076\\
2241	-0.000170910949236713\\
2242	-0.000235999221331439\\
2243	-0.000301087507978081\\
2244	-0.000105822684417944\\
2245	-0.000138307208544574\\
2246	-0.000105763079773169\\
2247	-4.06151993956882e-05\\
2248	-8.13066981208976e-06\\
2249	8.95017365110106e-05\\
2250	0.000122105484479106\\
2251	-4.0734408685239e-05\\
2252	-7.32189437258057e-05\\
2253	-8.13066981208976e-06\\
2254	-4.0734408685239e-05\\
2255	-8.13066981208976e-06\\
2256	-0.000105763079773169\\
2257	-0.000203455085284076\\
2258	-0.00013836681318935\\
2259	-4.06748040404636e-05\\
2260	-0.000105822684417944\\
2261	-8.13066981208976e-06\\
2262	-0.000170910949236713\\
2263	-0.000105763079773169\\
2264	-7.32189437258057e-05\\
2265	-0.000235999221331439\\
2266	2.44134662352735e-05\\
2267	-8.19027445686515e-06\\
2268	-7.32785483705811e-05\\
2269	-0.000268543371930718\\
2270	-0.000268543371930718\\
2271	-0.000203455085284076\\
2272	-0.000235999221331439\\
2273	-0.000235939616686664\\
2274	-0.000268543371930718\\
2275	-7.31593390810303e-05\\
2276	-0.000203455085284076\\
2277	-0.000138247603899799\\
2278	-0.000105822684417944\\
2279	-0.000235939616686664\\
2280	-0.000170910949236713\\
2281	-0.000105822684417944\\
2282	-0.000105763079773169\\
2283	-0.000268602976575493\\
2284	-0.000203455085284076\\
2285	-0.000170851344591937\\
2286	-0.000236058825976215\\
2287	-4.06151993956882e-05\\
2288	-0.000268602976575493\\
2289	-4.06748040404636e-05\\
2290	-0.000170910949236713\\
2291	-0.00043132365681231\\
2292	-0.000431264052167534\\
2293	-0.000854457030072808\\
2294	-0.000919545302167534\\
2295	-0.00104972184635698\\
2296	-0.00124510587193071\\
2297	-0.00131019414402544\\
2298	-0.00153806270100176\\
2299	-0.00118001759983599\\
2300	-0.00244953692890703\\
2301	-0.00264486134983599\\
2302	-0.0010172373149544\\
2303	-0.000952208647504448\\
2304	-0.00202634395100176\\
2305	-0.00179847539402544\\
2306	-0.00170078338123857\\
2307	-0.00153806270100176\\
2308	-0.00140785635448992\\
2309	-0.00290524424053728\\
2310	-0.0024820810649544\\
2311	-0.000952149042859673\\
2312	-0.0019937998149544\\
2313	-0.000919575104489922\\
2314	-0.00163572491146624\\
2315	-0.00131020904518663\\
2316	-0.000821942696347832\\
2317	-0.0010172373149544\\
2318	-0.000854471931234002\\
2319	-0.000789383659139275\\
2320	-0.000626603374257683\\
2321	-0.0005289560649544\\
2322	-0.0005289560649544\\
2323	-0.000724280485883355\\
2324	-0.000463837990537285\\
2325	-0.000626618275418877\\
2326	-0.00065916241146624\\
2327	-0.00065916241146624\\
2328	-0.000561500201001763\\
2329	-0.000724280485883355\\
2330	-0.000691721448674798\\
2331	-0.000691721448674798\\
2332	-0.000756824621930718\\
2333	-0.00065916241146624\\
2334	-0.000561500201001763\\
2335	-0.000496397027745842\\
2336	-0.000756824621930718\\
2337	-0.000431293854489922\\
2338	-0.00065916241146624\\
2339	-0.000691706547513604\\
2340	-0.000691721448674798\\
2341	-0.0005289560649544\\
2342	-0.000561500201001763\\
2343	-0.0005289560649544\\
2344	-0.000626618275418877\\
2345	-0.0005289560649544\\
2346	-0.000496411928907036\\
2347	-0.000724265584722161\\
2348	-0.0005289560649544\\
2349	-0.000561515102162957\\
2350	-0.000724265584722161\\
2351	-0.000561500201001763\\
2352	-0.000561500201001763\\
2353	-0.000659177312627434\\
2354	-0.000756824621930718\\
2355	-0.000821927795186638\\
2356	-0.000724265584722161\\
2357	-0.000756824621930718\\
2358	-0.000756824621930718\\
2359	-0.000724280485883355\\
2360	-0.000724265584722161\\
2361	-0.000691721448674798\\
2362	-0.000756824621930718\\
2363	-0.000691706547513604\\
2364	-0.000691721448674798\\
2365	-0.000691721448674798\\
2366	-0.000626618275418877\\
2367	-0.00065916241146624\\
2368	-0.000756824621930718\\
2369	-0.000626618275418877\\
2370	-0.000594044337049126\\
2371	-0.000756824621930718\\
2372	-0.000626618275418877\\
2373	-0.000561500201001763\\
2374	-0.000626618275418877\\
2375	-0.0005289560649544\\
2376	-0.000659177312627434\\
2377	-0.000594074139371514\\
2378	-0.000463852891698479\\
2379	-0.000724265584722161\\
2380	-0.000561500201001763\\
2381	-0.000528941163793206\\
2382	-0.000301087507978081\\
2383	-0.000105763079773169\\
2384	-0.000691706547513604\\
2385	5.69874064240139e-05\\
2386	-0.000528941163793206\\
2387	0.00015464962052647\\
2388	0.000219737892621196\\
2389	0.000284855952486395\\
2390	0.000480150571092963\\
2391	0.000382518162950873\\
2392	0.000447576632723212\\
2393	0.000349944224581122\\
2394	5.69576041016262e-05\\
2395	2.44730708800489e-05\\
2396	-0.000203395480639301\\
2397	-0.0005289560649544\\
2398	0.000708019128069281\\
2399	-0.000984693178907036\\
2400	-0.00082197249867022\\
2401	-4.06748040404636e-05\\
2402	-8.07106516731437e-06\\
2403	8.9561341155786e-05\\
2404	-0.000170851344591937\\
2405	-4.06151993956882e-05\\
2406	-7.32785483705811e-05\\
2407	-8.19027445686515e-06\\
2408	-4.0734408685239e-05\\
2409	-0.000138307208544574\\
2410	-4.0734408685239e-05\\
2411	8.9561341155786e-05\\
2412	-7.32189437258057e-05\\
2413	-8.19027445686515e-06\\
2414	-0.000170910949236713\\
2415	-0.000170910949236713\\
2416	-0.000203455085284076\\
2417	2.44134662352735e-05\\
2418	-0.000138307208544574\\
2419	-8.13066981208976e-06\\
2420	-7.32189437258057e-05\\
2421	2.44730708800489e-05\\
2422	2.44730708800489e-05\\
2423	-4.0734408685239e-05\\
2424	0.000187193756573833\\
2425	0.000122105484479106\\
2426	-8.13066981208976e-06\\
2427	0.000154590015881694\\
2428	-4.06748040404636e-05\\
2429	-7.32785483705811e-05\\
2430	2.44134662352735e-05\\
2431	-0.000235999221331439\\
2432	-0.000105763079773169\\
2433	-0.000170910949236713\\
2434	-0.000105763079773169\\
2435	-0.000203455085284076\\
2436	-0.000170910949236713\\
2437	-0.000170851344591937\\
2438	-0.000105822684417944\\
2439	-0.000170910949236713\\
2440	-0.000138307208544574\\
2441	-0.00013836681318935\\
2442	-0.000235999221331439\\
2443	2.44730708800489e-05\\
2444	-7.32189437258057e-05\\
2445	-0.000105822684417944\\
2446	-0.000105763079773169\\
2447	-0.00013836681318935\\
2448	-7.32785483705811e-05\\
2449	-8.13066981208976e-06\\
2450	0.000122105484479106\\
2451	-4.06151993956882e-05\\
2452	-7.32189437258057e-05\\
2453	-0.000105763079773169\\
2454	2.44134662352735e-05\\
2455	2.44134662352735e-05\\
2456	8.9561341155786e-05\\
2457	0.000122045872558373\\
2458	-4.0734408685239e-05\\
2459	0.000187193756573833\\
2460	5.68979994568508e-05\\
2461	-4.06748040404636e-05\\
2462	-0.000138307208544574\\
2463	-4.0734408685239e-05\\
2464	-4.0734408685239e-05\\
2465	2.44134662352735e-05\\
2466	-0.000105763079773169\\
2467	-0.000366175780072808\\
2468	-0.000594044337049126\\
2469	-0.000594044337049126\\
2470	-0.000854516634717583\\
2471	-0.00140782655216753\\
2472	-0.000854457030072808\\
2473	-0.00196119607426226\\
2474	-0.00121256173588335\\
2475	-0.00212403596378862\\
2476	-0.00231936038471758\\
2477	-0.00238438905216753\\
2478	-0.00218912423588335\\
2479	-0.00176593125797808\\
2480	-0.00179847539402544\\
2481	-0.00163569510914385\\
2482	-0.0015055185649544\\
2483	-0.00137528241612017\\
2484	-0.00124510587193071\\
2485	-0.0011799877975136\\
2486	-0.000984663376584649\\
2487	-0.000561500201001763\\
2488	-0.00065916241146624\\
2489	-0.00147297442890703\\
2490	-0.00134276808239519\\
2491	-0.000952134141698479\\
2492	-0.000821927795186638\\
2493	-0.000984663376584649\\
2494	-0.000724265584722161\\
2495	-0.000561515102162957\\
2496	-0.000366190681234002\\
2497	-0.0005289560649544\\
2498	-0.0005289560649544\\
2499	-0.0005289560649544\\
2500	-0.000463852891698479\\
2501	-0.000431293854489922\\
2502	-0.000594044337049126\\
2503	-0.000561500201001763\\
2504	-0.00059405923821032\\
2505	-0.000626618275418877\\
2506	-0.00059405923821032\\
2507	-0.000691721448674798\\
2508	-0.000561515102162957\\
2509	-0.000463837990537285\\
2510	-0.000496397027745842\\
2511	-0.000496411928907036\\
2512	-0.000626618275418877\\
2513	-0.000594044337049126\\
2514	-0.000626618275418877\\
2515	-0.000561515102162957\\
2516	-0.000463852891698479\\
2517	-0.000626618275418877\\
2518	-0.000594074139371514\\
2519	-0.000626618275418877\\
2520	-0.000561515102162957\\
2521	-0.0005289560649544\\
2522	-0.000691721448674798\\
2523	-0.000528941163793206\\
2524	-0.0005289560649544\\
2525	-0.000496397027745842\\
2526	-0.000463852891698479\\
2527	-0.0005289560649544\\
2528	-0.00065916241146624\\
2529	-0.000626618275418877\\
2530	-0.000561500201001763\\
2531	-0.000626618275418877\\
2532	-0.000431293854489922\\
2533	-0.000431293854489922\\
2534	-0.000626603374257683\\
2535	-0.00065916241146624\\
2536	-0.000561500201001763\\
2537	-0.0005289560649544\\
2538	-0.000431293854489922\\
2539	-0.0005289560649544\\
2540	-0.00059405923821032\\
2541	-0.000463852891698479\\
2542	-0.000626618275418877\\
2543	-0.000626603374257683\\
2544	-0.0005289560649544\\
2545	-0.000463867792859673\\
2546	-0.000561500201001763\\
2547	-0.0005289560649544\\
2548	-0.0005289560649544\\
2549	-0.000463852891698479\\
2550	-0.000561500201001763\\
2551	-0.000594044337049126\\
2552	-0.000626618275418877\\
2553	-0.00059405923821032\\
2554	-0.000561500201001763\\
2555	-0.0005289560649544\\
2556	-0.0005289560649544\\
2557	-0.000170881146914325\\
2558	-0.000235969419009052\\
2559	-0.000138322109705768\\
2560	-8.13066981208976e-06\\
2561	-8.13066981208976e-06\\
2562	-8.13066981208976e-06\\
2563	-4.06748040404636e-05\\
2564	-8.13066981208976e-06\\
2565	-4.06748040404636e-05\\
2566	-0.000138337010866962\\
2567	-8.13066981208976e-06\\
2568	0.00122884451411664\\
2569	0.000838195672258734\\
2570	0.000708019128069281\\
2571	0.000415062298998236\\
2572	0.000122045872558373\\
2573	-8.13066981208976e-06\\
2574	-0.000268543371930718\\
2575	-0.000366175780072808\\
2576	-0.000203395480639301\\
2577	-0.000105763079773169\\
2578	-0.000268483767285943\\
2579	-0.000105763079773169\\
2580	-0.000138307208544574\\
2581	2.44134662352735e-05\\
2582	-8.07106516731437e-06\\
2583	-0.000138307208544574\\
2584	-4.06748040404636e-05\\
2585	-0.000170910949236713\\
2586	-0.000203455085284076\\
2587	-0.000105822684417944\\
2588	2.44134662352735e-05\\
2589	-0.000138307208544574\\
2590	2.44134662352735e-05\\
2591	-4.06151993956882e-05\\
2592	-7.32189437258057e-05\\
2593	-8.19027445686515e-06\\
2594	-8.19027445686515e-06\\
2595	-0.000105763079773169\\
2596	-0.00013836681318935\\
2597	5.69576041016262e-05\\
2598	2.44134662352735e-05\\
2599	5.70172087464015e-05\\
2600	2.44134662352735e-05\\
2601	-4.06748040404636e-05\\
2602	-8.19027445686515e-06\\
2603	-8.13066981208976e-06\\
2604	-0.000236058825976215\\
2605	-7.32189437258057e-05\\
2606	-0.000138307208544574\\
2607	-4.0734408685239e-05\\
2608	-0.000235939616686664\\
2609	-7.32189437258057e-05\\
2610	-8.13066981208976e-06\\
2611	-0.000105822684417944\\
2612	-0.000203455085284076\\
2613	-0.000138307208544574\\
2614	-7.32785483705811e-05\\
2615	-0.000235999221331439\\
2616	5.68979994568508e-05\\
2617	-0.000203455085284076\\
2618	-8.13066981208976e-06\\
2619	-0.000138247603899799\\
2620	-4.06748040404636e-05\\
2621	-0.000105763079773169\\
2622	-4.0734408685239e-05\\
2623	-7.32785483705811e-05\\
2624	-7.32189437258057e-05\\
2625	-7.32785483705811e-05\\
2626	2.44134662352735e-05\\
2627	-0.000203395480639301\\
2628	-4.0734408685239e-05\\
2629	-0.000105822684417944\\
2630	2.44730708800489e-05\\
2631	-0.000105763079773169\\
2632	-8.19027445686515e-06\\
2633	8.95017365110106e-05\\
2634	-8.13066981208976e-06\\
2635	-7.32189437258057e-05\\
2636	-8.19027445686515e-06\\
2637	5.68979994568508e-05\\
2638	-8.19027445686515e-06\\
2639	-0.000170851344591937\\
2640	-0.000561500201001763\\
2641	-0.000789368757978081\\
2642	-0.00131019414402544\\
2643	-0.0015055185649544\\
2644	-0.00173338712193071\\
2645	-0.00186362327076494\\
2646	-0.00205888808704912\\
2647	-0.00218906463123857\\
2648	-0.00212403596378862\\
2649	-0.00192871154285967\\
2650	-0.0018310195300728\\
2651	-0.00160315097309649\\
2652	-0.0013427382800728\\
2653	-0.00114741385914385\\
2654	-0.0010172373149544\\
2655	-0.000887060770764946\\
2656	-0.000821912894025445\\
2657	-0.000626588473096489\\
2658	-0.0015055185649544\\
2659	-0.0016682690475136\\
2660	-0.00127765000797808\\
2661	-0.00108232558704912\\
2662	-0.0010172373149544\\
2663	-0.000789368757978081\\
2664	-0.000821927795186638\\
2665	-0.000724265584722161\\
2666	-0.00065916241146624\\
2667	-0.00059405923821032\\
2668	-0.000398749718442559\\
2669	-0.000561500201001763\\
2670	-0.000496411928907036\\
2671	-0.0005289560649544\\
2672	-0.000626603374257683\\
2673	-0.000724265584722161\\
2674	-0.0005289560649544\\
2675	-0.000626603374257683\\
2676	-0.000756824621930718\\
2677	-0.000691721448674798\\
2678	-0.000594044337049126\\
2679	-0.000626618275418877\\
2680	-0.000528970966115593\\
2681	-0.000724265584722161\\
2682	-0.000626603374257683\\
2683	-0.00065916241146624\\
2684	-0.0005289560649544\\
2685	-0.00065916241146624\\
2686	-0.000496397027745842\\
2687	-0.000496411928907036\\
2688	-0.0005289560649544\\
2689	-0.000756824621930718\\
2690	-0.000691721448674798\\
2691	-0.000691721448674798\\
2692	-0.000626603374257683\\
2693	-0.0005289560649544\\
2694	-0.0005289560649544\\
2695	-0.000724265584722161\\
2696	-0.00065916241146624\\
2697	-0.000691721448674798\\
2698	-0.000561500201001763\\
2699	-0.000594074139371514\\
2700	-0.000594074139371514\\
2701	-0.0005289560649544\\
2702	-0.000691721448674798\\
2703	-0.000691706547513604\\
2704	-0.000398734817281365\\
2705	-0.000496397027745842\\
2706	-0.00065916241146624\\
2707	-0.000724280485883355\\
2708	-0.00065916241146624\\
2709	-0.000691706547513604\\
2710	-0.000561515102162957\\
2711	-0.00059405923821032\\
2712	-0.000626618275418877\\
2713	-0.000561500201001763\\
2714	-0.000756824621930718\\
2715	-0.00065916241146624\\
2716	-0.000626618275418877\\
2717	-0.00065916241146624\\
2718	-0.000756824621930718\\
2719	-0.000561500201001763\\
2720	-0.000691721448674798\\
2721	-0.00059405923821032\\
2722	-0.0005289560649544\\
2723	-0.000496411928907036\\
2724	-0.000235984320170246\\
2725	-8.13066981208976e-06\\
2726	-0.000463852891698479\\
2727	0.000122090583317913\\
2728	-0.000463852891698479\\
2729	0.000284855952486395\\
2730	0.000382518162950873\\
2731	0.000545268645510077\\
2732	0.000480150571092963\\
2733	-0.000984722981229424\\
2734	0.00048018037341535\\
2735	-0.00108232558704912\\
2736	0.000480150571092963\\
2737	0.00034997402690351\\
2738	0.0014893168117851\\
2739	0.00135908066295087\\
2740	-0.0005289560649544\\
2741	0.000480150571092963\\
2742	0.000382518162950873\\
2743	-0.000887001166120171\\
2744	-0.000789368757978081\\
2745	-0.000691736349835991\\
2746	5.70172087464015e-05\\
2747	-7.31593390810303e-05\\
2748	-0.000235939616686664\\
2749	5.70172087464015e-05\\
2750	-0.00013836681318935\\
2751	-0.000105822684417944\\
2752	-7.32189437258057e-05\\
2753	-7.32189437258057e-05\\
2754	-0.000203455085284076\\
2755	-0.00013836681318935\\
2756	-0.000170851344591937\\
2757	5.69576041016262e-05\\
2758	-0.000105822684417944\\
2759	-0.000105822684417944\\
2760	-4.06748040404636e-05\\
2761	-0.000105763079773169\\
2762	-4.06748040404636e-05\\
2763	-7.32189437258057e-05\\
2764	-4.06748040404636e-05\\
2765	-0.00013836681318935\\
2766	-0.000203455085284076\\
2767	-8.13066981208976e-06\\
2768	-8.13066981208976e-06\\
2769	-0.000105822684417944\\
2770	2.44730708800489e-05\\
2771	-0.000105822684417944\\
2772	-0.000105822684417944\\
2773	-0.000105822684417944\\
2774	-0.000203395480639301\\
2775	-4.06748040404636e-05\\
2776	-0.000138307208544574\\
2777	-0.00013836681318935\\
2778	-0.000170910949236713\\
2779	-0.000170910949236713\\
2780	-4.06748040404636e-05\\
2781	-7.32785483705811e-05\\
2782	-4.0734408685239e-05\\
2783	-4.06748040404636e-05\\
2784	-0.000138307208544574\\
2785	-0.000138307208544574\\
2786	-0.000203395480639301\\
2787	-8.13066981208976e-06\\
2788	-0.000105763079773169\\
2789	-0.000105822684417944\\
2790	-7.32785483705811e-05\\
2791	-0.000235939616686664\\
2792	-0.000138307208544574\\
2793	-0.000170851344591937\\
2794	-4.06151993956882e-05\\
2795	-0.00013836681318935\\
2796	-0.000203455085284076\\
2797	-0.000235939616686664\\
2798	-0.000105763079773169\\
2799	-0.000235999221331439\\
2800	-0.000301087507978081\\
2801	-0.000301087507978081\\
2802	-0.000333631644025445\\
2803	-0.000170910949236713\\
2804	-0.000170910949236713\\
2805	-0.000463808188214898\\
2806	-0.000496411928907036\\
2807	-0.000691676745191216\\
2808	-0.000887001166120171\\
2809	-0.000984633574262261\\
2810	-0.00160315097309649\\
2811	-0.00104978145100176\\
2812	-0.000496352324262261\\
2813	-0.00121256173588335\\
2814	-0.0013427382800728\\
2815	-0.0024820810649544\\
2816	-0.00104984105564653\\
2817	-0.000561500201001763\\
2818	-0.00215658009983599\\
2819	-0.00196119607426226\\
2820	-0.00153806270100176\\
2821	-0.00134276808239519\\
2822	-0.00118001759983599\\
2823	-0.00111489952541887\\
2824	-0.0023193007800728\\
2825	-0.000691706547513604\\
2826	-0.000594074139371514\\
2827	-0.0016682690475136\\
2828	-0.000626618275418877\\
2829	-0.0005289560649544\\
2830	-0.000463852891698479\\
2831	-0.000984663376584649\\
2832	-0.000952134141698479\\
2833	-0.000821927795186638\\
2834	-0.000626618275418877\\
2835	-0.000756824621930718\\
2836	-0.000691721448674798\\
2837	-0.000724265584722161\\
2838	-0.000691706547513604\\
2839	-0.00059405923821032\\
2840	-0.00065916241146624\\
2841	-0.000594074139371514\\
2842	-0.000626618275418877\\
2843	-0.000724265584722161\\
2844	-0.000594044337049126\\
2845	-0.00065916241146624\\
2846	-0.0005289560649544\\
2847	-0.000789368757978081\\
2848	-0.000789383659139275\\
2849	-0.000691721448674798\\
2850	-0.000626618275418877\\
2851	-0.000724280485883355\\
2852	-0.000756824621930718\\
2853	-0.000691721448674798\\
2854	-0.000594044337049126\\
2855	-0.000756824621930718\\
2856	-0.000659177312627434\\
2857	-0.000724265584722161\\
2858	-0.000724265584722161\\
2859	-0.000724280485883355\\
2860	-0.000691721448674798\\
2861	-0.000691706547513604\\
2862	-0.000789383659139275\\
2863	-0.000724265584722161\\
2864	-0.000626603374257683\\
2865	-0.000594074139371514\\
2866	-0.00065916241146624\\
2867	-0.00059405923821032\\
2868	-0.000821927795186638\\
2869	-0.000789383659139275\\
2870	-0.00065916241146624\\
2871	-0.000594074139371514\\
2872	-0.000659177312627434\\
2873	-0.000691706547513604\\
2874	-0.000626603374257683\\
2875	-0.00065916241146624\\
2876	-0.000691721448674798\\
2877	-0.000854486832395196\\
2878	-0.000756809720769524\\
2879	-0.000463852891698479\\
2880	-0.000724265584722161\\
2881	-0.00059405923821032\\
2882	-0.000691721448674798\\
2883	-0.000691721448674798\\
2884	-0.000724280485883355\\
2885	-0.00065916241146624\\
2886	-0.000724280485883355\\
2887	-0.000691721448674798\\
2888	-0.000626603374257683\\
2889	-0.00065916241146624\\
2890	-0.000691721448674798\\
2891	-0.000626603374257683\\
2892	-0.0005289560649544\\
2893	-0.000496397027745842\\
2894	-7.32189437258057e-05\\
2895	0.000122075682156719\\
2896	0.000415062298998236\\
2897	0.00145671307109296\\
2898	0.00116374134086072\\
2899	0.0024007314350456\\
2900	0.00168461143039166\\
2901	0.00295410095714032\\
2902	0.0033772939350456\\
2903	0.00363770662806928\\
2904	0.00399578176438808\\
2905	0.00399578176438808\\
2906	0.00389814912341535\\
2907	0.00549319945275783\\
2908	0.00373539864085614\\
2909	0.00324705778621137\\
2910	0.00441894493997097\\
2911	0.00253096758387982\\
2912	0.00201014219783246\\
2913	0.002726232400164\\
2914	0.00240079103969037\\
2915	0.00207523046992719\\
2916	0.00184736191295087\\
2917	0.0014241689350456\\
2918	0.00106612383387982\\
2919	0.000577782979235053\\
2920	0.000545238843187689\\
2921	8.9561341155786e-05\\
2922	2.44730708800489e-05\\
2923	-4.06748040404636e-05\\
2924	-0.000170910949236713\\
2925	-8.19027445686515e-06\\
2926	5.68979994568508e-05\\
2927	-8.13066981208976e-06\\
2928	-0.000203455085284076\\
2929	-0.000170910949236713\\
2930	-7.32785483705811e-05\\
2931	-0.000236058825976215\\
2932	-0.000235999221331439\\
2933	-0.000268543371930718\\
2934	-7.31593390810303e-05\\
2935	-7.32189437258057e-05\\
2936	0.000122105484479106\\
2937	-4.0734408685239e-05\\
2938	-0.000105822684417944\\
2939	-0.000203455085284076\\
2940	-0.000301087507978081\\
2941	-0.000105822684417944\\
2942	-0.000105763079773169\\
2943	-0.00013836681318935\\
2944	-7.32785483705811e-05\\
2945	-0.00013836681318935\\
2946	-0.000105822684417944\\
2947	-0.000170910949236713\\
2948	-0.000203395480639301\\
2949	-0.000138307208544574\\
2950	-0.000203395480639301\\
2951	-7.32189437258057e-05\\
2952	-4.0734408685239e-05\\
2953	-7.32785483705811e-05\\
2954	-0.000203395480639301\\
2955	-0.000138307208544574\\
2956	-0.000268543371930718\\
2957	-4.06748040404636e-05\\
2958	-8.19027445686515e-06\\
2959	-0.000170910949236713\\
2960	-0.000170851344591937\\
2961	-0.000105763079773169\\
2962	-0.000236058825976215\\
2963	5.69576041016262e-05\\
2964	-0.000203455085284076\\
2965	-7.31593390810303e-05\\
2966	-7.32785483705811e-05\\
2967	-0.000105763079773169\\
2968	-0.00013836681318935\\
2969	-0.000203455085284076\\
2970	-0.000203455085284076\\
2971	-0.000203455085284076\\
2972	-0.000236058825976215\\
2973	-4.0734408685239e-05\\
2974	-0.000170910949236713\\
2975	2.44134662352735e-05\\
2976	-0.000138307208544574\\
2977	-4.06748040404636e-05\\
2978	-0.000170910949236713\\
2979	-0.000626588473096489\\
2980	-0.00173338712193071\\
2981	-0.00368651212193071\\
2982	-0.00622555054724216\\
2983	-0.0100015643984079\\
2984	-0.0128010753542184\\
2985	-0.0161864999681711\\
2986	-0.0189534071832895\\
2987	-0.0228271130472421\\
2988	-0.0246500615030527\\
2989	-0.0270263794809579\\
2990	-0.0305093768984079\\
2991	-0.0305745247751474\\
2992	-0.0317789576947689\\
2993	-0.0339598916471004\\
2994	-0.0338948629796505\\
2995	-0.0334390960633754\\
2996	-0.0325276516377925\\
2997	-0.0306070689111948\\
2998	-0.0286213997751474\\
2999	-0.0252685490995645\\
3000	-0.0228922311216592\\
3001	-0.0201253239065408\\
3002	-0.0168050024658441\\
3003	-0.0144286844879388\\
3004	-0.0113036874681711\\
3005	-0.00811358727514743\\
3006	-0.00583494640886783\\
3007	-0.00349118770100176\\
3008	-0.00176594615913927\\
3009	-0.000659177312627434\\
3010	-0.000626603374257683\\
3011	-0.000496411928907036\\
3012	-0.0005289560649544\\
3013	-0.000561500201001763\\
3014	-0.0005289560649544\\
3015	-0.000594044337049126\\
3016	-0.00065916241146624\\
3017	-0.000561500201001763\\
3018	-0.000561500201001763\\
3019	-0.000724265584722161\\
3020	-0.000594074139371514\\
3021	-0.0005289560649544\\
3022	-0.000691706547513604\\
3023	-0.000691706547513604\\
3024	-0.0005289560649544\\
3025	-0.0005289560649544\\
3026	-0.0005289560649544\\
3027	-0.000561500201001763\\
3028	-0.000724265584722161\\
3029	-0.000691721448674798\\
3030	-0.00065916241146624\\
3031	-0.000594074139371514\\
3032	-0.000691721448674798\\
3033	-0.000561500201001763\\
3034	-0.000561500201001763\\
3035	-0.000691721448674798\\
3036	-0.000561500201001763\\
3037	-0.000626618275418877\\
3038	-0.000691721448674798\\
3039	-0.000691721448674798\\
3040	-0.00065916241146624\\
3041	-0.0005289560649544\\
3042	-0.000594044337049126\\
3043	-0.000626618275418877\\
3044	-0.000626603374257683\\
3045	-0.000691721448674798\\
3046	-0.000496411928907036\\
3047	-0.000691721448674798\\
3048	-0.000626618275418877\\
3049	-0.000724265584722161\\
3050	-0.000691721448674798\\
3051	-0.000626618275418877\\
3052	-0.000594044337049126\\
3053	-0.00059405923821032\\
3054	-0.000561500201001763\\
3055	-0.000528941163793206\\
3056	-0.000724265584722161\\
3057	-0.0005289560649544\\
3058	-0.000561515102162957\\
3059	-0.000691721448674798\\
3060	-0.000691721448674798\\
3061	-0.00059405923821032\\
3062	-0.000594044337049126\\
3063	-0.000724265584722161\\
3064	-0.00157060683704912\\
3065	-0.00316568673588335\\
3066	-0.00511879660189151\\
3067	-0.00808102823793888\\
3068	-0.0110758189111948\\
3069	-0.0139729473739862\\
3070	-0.0168701056391\\
3071	-0.0205810312181711\\
3072	-0.0246500317007303\\
3073	-0.0283935312181711\\
3074	-0.0316162072122097\\
3075	-0.0344807468354702\\
3076	-0.0358479879796505\\
3077	-0.0378662012517452\\
3078	-0.038972970098257\\
3079	-0.0410563312470912\\
3080	-0.0393961332738399\\
3081	-0.0402425192296505\\
3082	-0.0371500514447689\\
3083	-0.0347737930715084\\
3084	-0.0313883088529109\\
3085	-0.0271565560251474\\
3086	-0.0244221929460763\\
3087	-0.0212320927530527\\
3088	-0.0179443005472421\\
3089	-0.0145263317972421\\
3090	-0.010392153635621\\
3091	-0.00782063044607639\\
3092	-0.0042398814111948\\
3093	-0.00202634395100176\\
3094	-0.000561440596356988\\
3095	-8.07106516731437e-06\\
3096	2.44134662352735e-05\\
3097	-4.0734408685239e-05\\
3098	2.44134662352735e-05\\
3099	-8.13066981208976e-06\\
3100	-7.32189437258057e-05\\
3101	0.000154590015881694\\
3102	2.44134662352735e-05\\
3103	-4.06748040404636e-05\\
3104	2.44134662352735e-05\\
3105	-0.000138307208544574\\
3106	8.9561341155786e-05\\
3107	-8.13066981208976e-06\\
3108	-0.00013836681318935\\
3109	-4.0734408685239e-05\\
3110	-0.000170910949236713\\
3111	2.44134662352735e-05\\
3112	-0.000138247603899799\\
3113	-0.00013836681318935\\
3114	5.70172087464015e-05\\
3115	-0.000105822684417944\\
3116	-0.000105822684417944\\
3117	-0.000105822684417944\\
3118	-8.13066981208976e-06\\
3119	-0.000170910949236713\\
3120	-8.13066981208976e-06\\
3121	2.44134662352735e-05\\
3122	-0.000138307208544574\\
3123	-0.000138307208544574\\
3124	-7.31593390810303e-05\\
3125	-0.000105822684417944\\
3126	-0.000105822684417944\\
3127	5.70172087464015e-05\\
3128	8.95017365110106e-05\\
3129	-7.32189437258057e-05\\
3130	0.000187193756573833\\
3131	-8.19027445686515e-06\\
3132	8.9561341155786e-05\\
3133	0.000122045872558373\\
3134	-8.13066981208976e-06\\
3135	-7.32785483705811e-05\\
3136	-0.00013836681318935\\
3137	-0.00013836681318935\\
3138	-7.31593390810303e-05\\
3139	-0.000235999221331439\\
3140	-0.000203455085284076\\
3141	-0.000268543371930718\\
3142	-0.000105822684417944\\
3143	-4.0734408685239e-05\\
3144	-0.000105763079773169\\
3145	-0.000105822684417944\\
3146	-7.32785483705811e-05\\
3147	-0.000105822684417944\\
3148	-0.000105763079773169\\
3149	-0.000105822684417944\\
3150	-4.0734408685239e-05\\
3151	0.000447546830400824\\
3152	0.00210771500132977\\
3153	0.00409344397485256\\
3154	0.00689289532601833\\
3155	0.00979003868997097\\
3156	0.0134684797376394\\
3157	0.0169515367597341\\
3158	0.0205973144620656\\
3159	0.0237223859876394\\
3160	0.0268473979085683\\
3161	0.03140464797616\\
3162	0.0342367030680179\\
3163	0.0354410745203495\\
3164	0.037068698555231\\
3165	0.0378499366343021\\
3166	0.0384033657610416\\
3167	0.0379150547087192\\
3168	0.0369710065424442\\
3169	0.035017941147089\\
3170	0.0309489127248525\\
3171	0.0293213184922933\\
3172	0.0255127009004354\\
3173	0.0219319816678762\\
3174	0.0191650744527578\\
3175	0.0164632406085729\\
3176	0.0133056845515966\\
3177	0.00917155109345913\\
3178	0.00581870041787624\\
3179	0.00295411585830152\\
3180	0.000935887685045599\\
3181	-0.000268528470769524\\
3182	-0.000528941163793206\\
3183	-0.000561500201001763\\
3184	-0.000724265584722161\\
3185	-0.000561500201001763\\
3186	-0.000561500201001763\\
3187	-0.00065916241146624\\
3188	-0.000691706547513604\\
3189	-0.0005289560649544\\
3190	-0.000496397027745842\\
3191	-0.000463852891698479\\
3192	-0.000463867792859673\\
3193	-0.000561500201001763\\
3194	-0.000496411928907036\\
3195	-0.000626618275418877\\
3196	-0.000626618275418877\\
3197	-0.000463867792859673\\
3198	-0.000691721448674798\\
3199	-0.000691721448674798\\
3200	-0.000626603374257683\\
3201	-0.000691721448674798\\
3202	-0.0005289560649544\\
3203	-0.000626603374257683\\
3204	-0.000691721448674798\\
3205	-0.0005289560649544\\
3206	-0.000561515102162957\\
3207	-0.0005289560649544\\
3208	-0.000691721448674798\\
3209	-0.000691721448674798\\
3210	-0.00065916241146624\\
3211	-0.0005289560649544\\
3212	-0.00065916241146624\\
3213	-0.000626603374257683\\
3214	-0.000724265584722161\\
3215	-0.000691721448674798\\
3216	-0.000561500201001763\\
3217	-0.00065916241146624\\
3218	-0.000528941163793206\\
3219	-0.000724265584722161\\
3220	-0.0005289560649544\\
3221	-0.000691721448674798\\
3222	-0.000691721448674798\\
3223	-0.000594074139371514\\
3224	-0.000691721448674798\\
3225	-0.0005289560649544\\
3226	-0.000691721448674798\\
3227	-0.000496411928907036\\
3228	-0.000724250683560967\\
3229	-0.000594044337049126\\
3230	-0.00065916241146624\\
3231	-0.000626618275418877\\
3232	-0.00059405923821032\\
3233	-0.0005289560649544\\
3234	-0.000496411928907036\\
3235	-0.000691721448674798\\
3236	-0.000463852891698479\\
3237	-0.000691706547513604\\
3238	-0.000691706547513604\\
3239	-0.000756824621930718\\
3240	-0.000561500201001763\\
3241	-0.000301087507978081\\
3242	-0.000366190681234002\\
3243	-0.00026851356960833\\
3244	-0.000138322109705768\\
3245	0.00051270960830152\\
3246	-0.000138307208544574\\
3247	-7.32189437258057e-05\\
3248	-0.000235969419009052\\
3249	-0.000301087507978081\\
3250	0.000838225474581122\\
3251	0.000935887685045599\\
3252	-0.000528985867276787\\
3253	-0.000756824621930718\\
3254	-0.000789368757978081\\
3255	0.000708019128069281\\
3256	0.00034997402690351\\
3257	-7.31593390810303e-05\\
3258	-0.000398779520764946\\
3259	-0.0005289560649544\\
3260	-0.000593984732404351\\
3261	-0.000659192213788628\\
3262	0.000447606435045599\\
3263	-0.000431264052167534\\
3264	-0.000496411928907036\\
3265	0.000187134151929058\\
3266	-0.000203395480639301\\
3267	-0.000170851344591937\\
3268	-0.000203455085284076\\
3269	-4.06748040404636e-05\\
3270	-7.32785483705811e-05\\
3271	-0.000170910949236713\\
3272	-4.06748040404636e-05\\
3273	-0.000170910949236713\\
3274	2.44134662352735e-05\\
3275	-4.0734408685239e-05\\
3276	-4.06748040404636e-05\\
3277	-8.19027445686515e-06\\
3278	-0.000236058825976215\\
3279	-0.000235999221331439\\
3280	-4.06748040404636e-05\\
3281	2.44730708800489e-05\\
3282	-0.000170910949236713\\
3283	-7.32189437258057e-05\\
3284	-0.000105822684417944\\
3285	-0.000170910949236713\\
3286	-0.000170851344591937\\
3287	-0.000170910949236713\\
3288	-0.000170910949236713\\
3289	-0.00013836681318935\\
3290	-4.06151993956882e-05\\
3291	-4.06748040404636e-05\\
3292	-0.000138307208544574\\
3293	2.44134662352735e-05\\
3294	-0.000170910949236713\\
3295	-0.000138307208544574\\
3296	-0.000138247603899799\\
3297	-4.06748040404636e-05\\
3298	-7.32189437258057e-05\\
3299	-0.000236058825976215\\
3300	-7.32785483705811e-05\\
3301	-0.000235939616686664\\
3302	-4.06151993956882e-05\\
3303	-0.000301087507978081\\
3304	-0.000170910949236713\\
3305	-0.000138307208544574\\
3306	-0.000203455085284076\\
3307	-0.000170910949236713\\
3308	2.44134662352735e-05\\
3309	-0.000268543371930718\\
3310	-0.000138307208544574\\
3311	-4.06748040404636e-05\\
3312	-0.000236058825976215\\
3313	-0.00033369124867022\\
3314	-7.32785483705811e-05\\
3315	-7.32785483705811e-05\\
3316	-0.000138307208544574\\
3317	-0.000236058825976215\\
3318	-4.06748040404636e-05\\
3319	8.95017365110106e-05\\
3320	-0.000235999221331439\\
3321	-0.000105763079773169\\
3322	-4.06151993956882e-05\\
3323	-4.0734408685239e-05\\
3324	-0.000235939616686664\\
3325	-0.000236058825976215\\
3326	-0.000170910949236713\\
3327	-0.000301087507978081\\
3328	-0.000463808188214898\\
3329	-0.000626588473096489\\
3330	-0.000594044337049126\\
3331	-0.00104984105564653\\
3332	-0.000821912894025445\\
3333	-0.000724220881238579\\
3334	-0.0010172373149544\\
3335	-0.00166829884983599\\
3336	-0.0018310195300728\\
3337	-0.0018310195300728\\
3338	-0.0018310195300728\\
3339	-0.00176593125797808\\
3340	-0.00144043029285967\\
3341	-0.00248202146030962\\
3342	-0.00114747346378862\\
3343	-0.00108232558704912\\
3344	-0.00137531221844255\\
3345	-0.0021565502975136\\
3346	-0.00065916241146624\\
3347	-0.00176593125797808\\
3348	-0.000561500201001763\\
3349	-0.0013427382800728\\
3350	-0.0011799877975136\\
3351	-0.0010172373149544\\
3352	-0.00111488462425768\\
3353	-0.000854471931234002\\
3354	-0.000691721448674798\\
3355	-0.000724265584722161\\
3356	-0.00065916241146624\\
3357	-0.00059405923821032\\
3358	-0.000854471931234002\\
3359	-0.0005289560649544\\
3360	-0.00065916241146624\\
3361	-0.000594074139371514\\
3362	-0.000626618275418877\\
3363	-0.00065916241146624\\
3364	-0.000691721448674798\\
3365	-0.000626603374257683\\
3366	-0.000756809720769524\\
3367	-0.0005289560649544\\
3368	-0.00059405923821032\\
3369	-0.00059405923821032\\
3370	-0.000659177312627434\\
3371	-0.000724265584722161\\
3372	-0.000691706547513604\\
3373	-0.000463852891698479\\
3374	-0.000659177312627434\\
3375	-0.0005289560649544\\
3376	-0.000691706547513604\\
3377	-0.0005289560649544\\
3378	-0.0005289560649544\\
3379	-0.000756824621930718\\
3380	-0.000496397027745842\\
3381	-0.000561500201001763\\
3382	-0.000724280485883355\\
3383	-0.00065916241146624\\
3384	-0.000691706547513604\\
3385	-0.000691706547513604\\
3386	-0.00065916241146624\\
3387	-0.000789383659139275\\
3388	-0.000659177312627434\\
3389	-0.000789383659139275\\
3390	-0.000594074139371514\\
3391	-0.000561515102162957\\
3392	-0.000724280485883355\\
3393	-0.000561500201001763\\
3394	-0.000789383659139275\\
3395	-0.000496411928907036\\
3396	-0.000691721448674798\\
3397	-0.000789383659139275\\
3398	-0.00065916241146624\\
3399	-0.000691721448674798\\
3400	-0.0005289560649544\\
3401	-0.000691721448674798\\
3402	-0.000789383659139275\\
3403	-0.000724265584722161\\
3404	-0.000756809720769524\\
3405	-0.000756809720769524\\
3406	-0.000594074139371514\\
3407	-0.000724265584722161\\
3408	-0.000789383659139275\\
3409	-0.000724265584722161\\
3410	-0.000789383659139275\\
3411	-0.00059405923821032\\
3412	-0.000463852891698479\\
3413	-0.000659177312627434\\
3414	-0.000724265584722161\\
3415	-0.000724280485883355\\
3416	-0.000724265584722161\\
3417	-0.00065916241146624\\
3418	-0.000821927795186638\\
3419	-0.000626618275418877\\
3420	-0.000594074139371514\\
3421	-0.000594074139371514\\
3422	-0.000626603374257683\\
3423	-0.000463852891698479\\
3424	-0.000691706547513604\\
3425	-0.000528941163793206\\
3426	0.000447606435045599\\
3427	0.000512724509462714\\
3428	0.000642930855974555\\
3429	0.000480150571092963\\
3430	0.000642930855974555\\
3431	0.000740593066439032\\
3432	0.000415062298998236\\
3433	0.000219797497265972\\
3434	-0.00124516547657549\\
3435	8.95017365110106e-05\\
3436	-0.000398779520764946\\
3437	-0.000463808188214898\\
3438	-0.000659132609143853\\
3439	-4.06748040404636e-05\\
3440	-0.000691676745191216\\
3441	-0.000659132609143853\\
3442	0.000154709225171245\\
3443	-0.000529015669599175\\
3444	2.44730708800489e-05\\
3445	-8.07106516731437e-06\\
3446	-0.000105763079773169\\
3447	-0.000138307208544574\\
3448	-7.32189437258057e-05\\
3449	-8.13066981208976e-06\\
3450	-0.000138307208544574\\
3451	2.44134662352735e-05\\
3452	2.44730708800489e-05\\
3453	-8.13066981208976e-06\\
3454	-0.000138307208544574\\
3455	-8.13066981208976e-06\\
3456	2.44730708800489e-05\\
3457	-0.000105763079773169\\
3458	-4.06748040404636e-05\\
3459	2.44134662352735e-05\\
3460	-0.000203455085284076\\
3461	-0.000203455085284076\\
3462	5.69576041016262e-05\\
3463	-0.000203455085284076\\
3464	-7.32189437258057e-05\\
3465	-0.000170910949236713\\
3466	-0.000268543371930718\\
3467	-0.000268602976575493\\
3468	-0.000268543371930718\\
3469	-7.32785483705811e-05\\
3470	-0.000105822684417944\\
3471	-0.000268602976575493\\
3472	-0.000235999221331439\\
3473	-0.000301087507978081\\
3474	-4.06748040404636e-05\\
3475	-7.31593390810303e-05\\
3476	-0.000138307208544574\\
3477	-0.000301087507978081\\
3478	-0.000203455085284076\\
3479	-7.31593390810303e-05\\
3480	-4.0734408685239e-05\\
3481	-0.000138307208544574\\
3482	-0.000301087507978081\\
3483	-0.000236058825976215\\
3484	-0.000203455085284076\\
3485	-0.000235999221331439\\
3486	-0.000170910949236713\\
3487	-0.000138307208544574\\
3488	-0.000268602976575493\\
3489	-0.000333631644025445\\
3490	-0.000333631644025445\\
3491	-0.000203395480639301\\
3492	-0.000138307208544574\\
3493	-0.000170910949236713\\
3494	-0.000203455085284076\\
3495	-0.000170910949236713\\
3496	-0.000235939616686664\\
3497	-0.00013836681318935\\
3498	-0.000105822684417944\\
3499	-0.000235939616686664\\
3500	-0.000170910949236713\\
3501	-4.0734408685239e-05\\
3502	-0.00033369124867022\\
3503	-8.13066981208976e-06\\
3504	-0.000170851344591937\\
3505	-0.000105763079773169\\
3506	-0.000203455085284076\\
3507	-0.000268483767285943\\
3508	-0.000235999221331439\\
3509	-0.000138307208544574\\
3510	-0.000301087507978081\\
3511	-0.000268483767285943\\
3512	-4.0734408685239e-05\\
3513	-7.32189437258057e-05\\
3514	-4.06748040404636e-05\\
3515	2.44134662352735e-05\\
3516	0.000122045872558373\\
3517	0.00135908066295087\\
3518	0.000577782979235053\\
3519	0.00191250978969037\\
3520	0.00113121210597455\\
3521	0.00171712576411664\\
3522	0.00207523046992719\\
3523	0.00249836384318768\\
3524	0.00259605585597455\\
3525	0.00279135047458112\\
3526	0.0028890126850456\\
3527	0.00282392441295087\\
3528	0.00275880633853375\\
3529	0.0025634819176048\\
3530	0.00106609403155744\\
3531	0.00207523046992719\\
3532	0.00100100575946271\\
3533	0.000773137202486395\\
3534	0.00132650672458112\\
3535	0.000382503261789679\\
3536	0.000349959125742316\\
3537	5.697250526282e-05\\
3538	-0.000170881146914325\\
3539	-0.000333646545186638\\
3540	-0.000366190681234002\\
3541	-0.000366190681234002\\
3542	-0.000561500201001763\\
3543	-0.000594044337049126\\
3544	-0.000463852891698479\\
3545	-0.000561500201001763\\
3546	-0.0005289560649544\\
3547	-0.0005289560649544\\
3548	-0.00059405923821032\\
3549	-0.0005289560649544\\
3550	-0.000626618275418877\\
3551	-0.000594074139371514\\
3552	-0.00065916241146624\\
3553	-0.0005289560649544\\
3554	-0.000724280485883355\\
3555	-0.000756824621930718\\
3556	-0.000724265584722161\\
3557	-0.0005289560649544\\
3558	-0.0005289560649544\\
3559	-0.000691721448674798\\
3560	-0.000626618275418877\\
3561	-0.000594044337049126\\
3562	-0.000496397027745842\\
3563	-0.000724265584722161\\
3564	-0.000756824621930718\\
3565	-0.000561500201001763\\
3566	-0.000724280485883355\\
3567	-0.00059405923821032\\
3568	-0.000626618275418877\\
3569	-0.00065916241146624\\
3570	-0.000756824621930718\\
3571	-0.000659177312627434\\
3572	-0.000626603374257683\\
3573	-0.000789368757978081\\
3574	-0.000724265584722161\\
3575	-0.000561515102162957\\
3576	-0.00065916241146624\\
3577	-0.000561500201001763\\
3578	-0.000691721448674798\\
3579	-0.000561515102162957\\
3580	-0.000561515102162957\\
3581	-0.000561515102162957\\
3582	-0.000463852891698479\\
3583	-0.00065916241146624\\
3584	-0.000561500201001763\\
3585	-0.0005289560649544\\
3586	-0.0005289560649544\\
3587	-0.0005289560649544\\
3588	-0.0005289560649544\\
3589	-0.000594074139371514\\
3590	-0.00059405923821032\\
3591	-0.000528941163793206\\
3592	-0.000691721448674798\\
3593	-0.000691721448674798\\
3594	-0.00065916241146624\\
3595	-0.000431293854489922\\
3596	-0.000561500201001763\\
3597	-0.000821927795186638\\
3598	-0.001342753181234\\
3599	-0.00215656519867479\\
3600	-0.00332843721844255\\
3601	-0.00511879660189151\\
3602	-0.00726723112165927\\
3603	-0.00905759073793888\\
3604	-0.0100016240030527\\
3605	-0.0120849553495645\\
3606	-0.0148518923670053\\
3607	-0.0156656447798013\\
3608	-0.0172607246786355\\
3609	-0.0185628179460763\\
3610	-0.0209391061216592\\
3611	-0.0198323670774698\\
3612	-0.0197346452623605\\
3613	-0.0184325221925973\\
3614	-0.0194742325693368\\
3615	-0.0170979741960763\\
3616	-0.0174560192972421\\
3617	-0.0160237792879343\\
3618	-0.0142008308321237\\
3619	-0.0114664081484079\\
3620	-0.0109130386263132\\
3621	-0.00918778218328952\\
3622	-0.00720217265188694\\
3623	-0.00563963688910007\\
3624	-0.00388177693821489\\
3625	-0.00241699279285967\\
3626	-0.00131019414402544\\
3627	-0.000821912894025445\\
3628	-0.000203455085284076\\
3629	-0.000105763079773169\\
3630	-0.000203455085284076\\
3631	-0.000105763079773169\\
3632	5.69576041016262e-05\\
3633	-4.0734408685239e-05\\
3634	8.95017365110106e-05\\
3635	2.44134662352735e-05\\
3636	0.000122045872558373\\
3637	2.44730708800489e-05\\
3638	5.69576041016262e-05\\
3639	-7.32785483705811e-05\\
3640	2.44134662352735e-05\\
3641	-0.000170910949236713\\
3642	-4.06748040404636e-05\\
3643	-0.000203455085284076\\
3644	-0.000203455085284076\\
3645	-0.000138307208544574\\
3646	-8.19027445686515e-06\\
3647	2.44134662352735e-05\\
3648	-7.31593390810303e-05\\
3649	-4.06748040404636e-05\\
3650	-4.0734408685239e-05\\
3651	2.44134662352735e-05\\
3652	-0.000203455085284076\\
3653	-0.000203455085284076\\
3654	-0.000138307208544574\\
3655	-0.000105763079773169\\
3656	-0.000170910949236713\\
3657	-0.000170851344591937\\
3658	-0.000105822684417944\\
3659	-8.13066981208976e-06\\
3660	-0.000203455085284076\\
3661	-4.0734408685239e-05\\
3662	-0.00013836681318935\\
3663	-0.000138307208544574\\
3664	-0.000105822684417944\\
3665	-0.000138307208544574\\
3666	-0.000138247603899799\\
3667	-0.000138307208544574\\
3668	-7.32189437258057e-05\\
3669	5.70172087464015e-05\\
3670	-0.000105763079773169\\
3671	-0.000170851344591937\\
3672	-7.32785483705811e-05\\
3673	-0.000203395480639301\\
3674	-7.32189437258057e-05\\
3675	-0.000170910949236713\\
3676	-4.06151993956882e-05\\
3677	-0.000170910949236713\\
3678	-0.000203455085284076\\
3679	-0.000235939616686664\\
3680	-8.13066981208976e-06\\
3681	-0.000170851344591937\\
3682	-7.32785483705811e-05\\
3683	-4.06748040404636e-05\\
3684	2.44134662352735e-05\\
3685	-0.000235999221331439\\
3686	-0.000203455085284076\\
3687	-0.000203455085284076\\
3688	-0.000203455085284076\\
3689	-0.000301087507978081\\
3690	-0.000301087507978081\\
3691	2.44730708800489e-05\\
3692	0.000284826150164008\\
3693	-0.000203455085284076\\
3694	0.000610386719927191\\
3695	0.00083825527690351\\
3696	0.00135902105830609\\
3697	0.00161949335597455\\
3698	0.00220540701411664\\
3699	0.00266114412806928\\
3700	0.00314942537806928\\
3701	0.00363776623271405\\
3702	0.0034424418117851\\
3703	0.00253090797923505\\
3704	0.00256351171992719\\
3705	0.00243327557109296\\
3706	0.00269371806643903\\
3707	0.00236815749667584\\
3708	0.00236818729899823\\
3709	0.00181481777690351\\
3710	0.00184733211062848\\
3711	0.00155437528155744\\
3712	0.00152183114551007\\
3713	0.00106609403155744\\
3714	0.000903328647837042\\
3715	0.00051270960830152\\
3716	0.000122105484479106\\
3717	-7.32338448869995e-05\\
3718	-0.000463867792859673\\
3719	-0.0005289560649544\\
3720	-0.0005289560649544\\
3721	-0.000626618275418877\\
3722	-0.000561500201001763\\
3723	-0.000561515102162957\\
3724	-0.000398749718442559\\
3725	-0.000691706547513604\\
3726	-0.0005289560649544\\
3727	-0.000431293854489922\\
3728	-0.000496397027745842\\
3729	-0.000463852891698479\\
3730	-0.000463852891698479\\
3731	-0.000594044337049126\\
3732	-0.0005289560649544\\
3733	-0.000463867792859673\\
3734	-0.000496411928907036\\
3735	-0.000561515102162957\\
3736	-0.000594044337049126\\
3737	-0.000398734817281365\\
3738	-0.000561500201001763\\
3739	-0.000431293854489922\\
3740	-0.00059405923821032\\
3741	-0.0005289560649544\\
3742	-0.00059405923821032\\
3743	-0.00059405923821032\\
3744	-0.000561500201001763\\
3745	-0.000463837990537285\\
3746	-0.000431293854489922\\
3747	-0.0005289560649544\\
3748	-0.000463852891698479\\
3749	-0.000463852891698479\\
3750	-0.000431293854489922\\
3751	-0.000594044337049126\\
3752	-0.0005289560649544\\
3753	-0.000463852891698479\\
3754	-0.00065916241146624\\
3755	-0.000626618275418877\\
3756	-0.00059405923821032\\
3757	-0.000594074139371514\\
3758	-0.000594044337049126\\
3759	-0.000496397027745842\\
3760	-0.000463837990537285\\
3761	-0.000463837990537285\\
3762	-0.000496411928907036\\
3763	-0.000626618275418877\\
3764	-0.00059405923821032\\
3765	-0.000398749718442559\\
3766	-0.000561500201001763\\
3767	-0.000561515102162957\\
3768	-0.0005289560649544\\
3769	-0.0005289560649544\\
3770	-0.000626603374257683\\
3771	-0.000561500201001763\\
3772	-0.0005289560649544\\
3773	-0.000496411928907036\\
3774	-0.000626603374257683\\
3775	-0.000463852891698479\\
3776	-0.000496411928907036\\
3777	-0.000561500201001763\\
3778	-0.000626618275418877\\
3779	-0.000821927795186638\\
3780	-0.00131020904518663\\
3781	-0.00186359346844255\\
3782	-0.0024820810649544\\
3783	-0.0031331127975136\\
3784	-0.00342606962658464\\
3785	-0.00443519093096256\\
3786	-0.004402631893754\\
3787	-0.00502114929258823\\
3788	-0.00677894987165927\\
3789	-0.00759273208677768\\
3790	-0.00791826285421848\\
3791	-0.00697427429258823\\
3792	-0.00726726092398166\\
3793	-0.00746258534491062\\
3794	-0.00765790976583957\\
3795	-0.00769045390188694\\
3796	-0.00782063044607639\\
3797	-0.00707193650305271\\
3798	-0.00694175995886325\\
3799	-0.00638827122747898\\
3800	-0.00573726929724216\\
3801	-0.00492348708212375\\
3802	-0.00423994101583957\\
3803	-0.00358882010914385\\
3804	-0.00277503789402544\\
3805	-0.00173338712193071\\
3806	-0.00118001759983599\\
3807	-0.000724280485883355\\
3808	-0.000105763079773169\\
3809	-7.32785483705811e-05\\
3810	-7.32785483705811e-05\\
3811	0.000154590015881694\\
3812	5.70172087464015e-05\\
3813	-4.06151993956882e-05\\
3814	5.70172087464015e-05\\
3815	-0.000105763079773169\\
3816	-0.000105763079773169\\
3817	-0.000105763079773169\\
3818	-0.000170910949236713\\
3819	-4.0734408685239e-05\\
3820	-0.000203395480639301\\
3821	-0.000268543371930718\\
3822	-7.32785483705811e-05\\
3823	-8.19027445686515e-06\\
3824	-4.06748040404636e-05\\
3825	-4.06748040404636e-05\\
3826	-0.000138307208544574\\
3827	-4.06151993956882e-05\\
3828	-4.06748040404636e-05\\
3829	-0.000138307208544574\\
3830	-4.06151993956882e-05\\
3831	-7.32785483705811e-05\\
3832	-0.000105763079773169\\
3833	-4.0734408685239e-05\\
3834	0.000122105484479106\\
3835	-0.000170910949236713\\
3836	5.69576041016262e-05\\
3837	-7.32785483705811e-05\\
3838	-7.32785483705811e-05\\
3839	-0.00013836681318935\\
3840	-4.0734408685239e-05\\
3841	-0.000301087507978081\\
3842	-0.000203395480639301\\
3843	-0.000138247603899799\\
3844	-7.32785483705811e-05\\
3845	-0.000105763079773169\\
3846	-8.13066981208976e-06\\
3847	-8.13066981208976e-06\\
3848	-4.06748040404636e-05\\
3849	-4.06151993956882e-05\\
3850	-0.000268543371930718\\
3851	-0.00013836681318935\\
3852	-4.06748040404636e-05\\
3853	-4.06748040404636e-05\\
3854	-0.000138307208544574\\
3855	-7.32189437258057e-05\\
3856	-7.32785483705811e-05\\
3857	-7.31593390810303e-05\\
3858	-0.000203455085284076\\
3859	-0.000268543371930718\\
3860	-4.0734408685239e-05\\
3861	-0.000170910949236713\\
3862	-0.000105763079773169\\
3863	-0.000203455085284076\\
3864	-4.0734408685239e-05\\
3865	-0.000105822684417944\\
3866	-0.000268543371930718\\
3867	-8.07106516731437e-06\\
3868	0.000382518162950873\\
3869	0.001261388650164\\
3870	0.00187990604899823\\
3871	0.00311688124202191\\
3872	0.00422362051904201\\
3873	0.00565597973763942\\
3874	0.00607911311089992\\
3875	0.00712076388299465\\
3876	0.0082275029271841\\
3877	0.00982258282601833\\
3878	0.0108317490667104\\
3879	0.0120687242597341\\
3880	0.0132405515760183\\
3881	0.0140869375318288\\
3882	0.0146403070539236\\
3883	0.014965808019042\\
3884	0.014933293685317\\
3885	0.0145426448434591\\
3886	0.0138916429132223\\
3887	0.0116455312818288\\
3888	0.0107340570539236\\
3889	0.0106689687818288\\
3890	0.00826010666787624\\
3891	0.00809735618531704\\
3892	0.00627443753182888\\
3893	0.00523275695741176\\
3894	0.00399578176438808\\
3895	0.0027262473013252\\
3896	0.00148927210830152\\
3897	0.000708034029230475\\
3898	-4.06748040404636e-05\\
3899	-0.000626603374257683\\
3900	-0.000659177312627434\\
3901	-0.000691721448674798\\
3902	-0.00065916241146624\\
3903	-0.000691721448674798\\
3904	-0.000496397027745842\\
3905	-0.0005289560649544\\
3906	-0.000496411928907036\\
3907	-0.000496411928907036\\
3908	-0.000626603374257683\\
3909	-0.0005289560649544\\
3910	-0.000561515102162957\\
3911	-0.000463837990537285\\
3912	-0.000561500201001763\\
3913	-0.000431293854489922\\
3914	-0.00065916241146624\\
3915	-0.000691706547513604\\
3916	-0.000691721448674798\\
3917	-0.000724280485883355\\
3918	-0.0005289560649544\\
3919	-0.000561500201001763\\
3920	-0.000594074139371514\\
3921	-0.000594074139371514\\
3922	-0.000691706547513604\\
3923	-0.000561500201001763\\
3924	-0.0005289560649544\\
3925	-0.000594044337049126\\
3926	-0.000594074139371514\\
3927	-0.000626618275418877\\
3928	-0.000594074139371514\\
3929	-0.000561500201001763\\
3930	-0.00059405923821032\\
3931	-0.000626618275418877\\
3932	-0.000594074139371514\\
3933	-0.00065916241146624\\
3934	-0.000691721448674798\\
3935	-0.000756824621930718\\
3936	-0.00065916241146624\\
3937	-0.000724265584722161\\
3938	-0.000626618275418877\\
3939	-0.00059405923821032\\
3940	-0.000398749718442559\\
3941	-0.00065916241146624\\
3942	-0.000724265584722161\\
3943	-0.0005289560649544\\
3944	-0.000528941163793206\\
3945	-0.000691721448674798\\
3946	-0.000431293854489922\\
3947	-0.000561515102162957\\
3948	-0.000463852891698479\\
3949	-0.00059405923821032\\
3950	-0.000626618275418877\\
3951	-0.000463852891698479\\
3952	-0.000463852891698479\\
3953	-0.000724280485883355\\
3954	-0.000691721448674798\\
3955	-0.0005289560649544\\
3956	-0.000626618275418877\\
3957	-0.000496397027745842\\
3958	5.69874064240139e-05\\
3959	0.0014241689350456\\
3960	0.00347495614551007\\
3961	0.00542808137834072\\
3962	0.00718588195741176\\
3963	0.00946452282369136\\
3964	0.0111572500318288\\
3965	0.013956731185317\\
3966	0.0157471057027578\\
3967	0.0178304370492696\\
3968	0.0198486801236867\\
3969	0.0216390248388052\\
3970	0.0229736324399709\\
3971	0.0253499504178762\\
3972	0.0238200183957815\\
3973	0.0238200183957815\\
3974	0.0231689568608999\\
3975	0.0220296736806631\\
3976	0.0206299182027578\\
3977	0.0190674420446157\\
3978	0.0179280992597341\\
3979	0.0158121939748525\\
3980	0.0138265248388051\\
3981	0.0119059439748525\\
3982	0.010082995519042\\
3983	0.00812993012368679\\
3984	0.00617680512368679\\
3985	0.00415859185159206\\
3986	0.00259611546061933\\
3987	0.0014241689350456\\
3988	0.000545238843187689\\
3989	-0.000105822684417944\\
3990	-4.0734408685239e-05\\
3991	2.44134662352735e-05\\
3992	2.44730708800489e-05\\
3993	-7.31593390810303e-05\\
3994	-4.0734408685239e-05\\
3995	-4.06748040404636e-05\\
3996	-0.000170851344591937\\
3997	-7.32785483705811e-05\\
3998	-7.31593390810303e-05\\
3999	-8.13066981208976e-06\\
4000	-0.000138307208544574\\
};
\addlegendentry{IEEE 1588 (PTP) over 3GPP 4G}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-4.8993228119798e-05\\
2	-0.000179214475792832\\
3	4.86689823446795e-05\\
4	-8.15373641671612e-05\\
5	8.12131183920428e-05\\
6	-1.64341927302302e-05\\
7	-1.64490938914241e-05\\
8	-8.15522653283551e-05\\
9	-1.64490938914241e-05\\
10	-0.000114111302536912\\
11	1.6109943317133e-05\\
12	1.60950421559391e-05\\
13	-8.15522653283551e-05\\
14	1.60950421559391e-05\\
15	-8.15522653283551e-05\\
16	-0.000114111302536912\\
17	-1.64490938914241e-05\\
18	-8.15522653283551e-05\\
19	1.6109943317133e-05\\
20	-0.000114111302536912\\
21	-0.000114096401375718\\
22	-0.000114096401375718\\
23	8.12131183920428e-05\\
24	4.86540811834856e-05\\
25	-1.64341927302302e-05\\
26	4.86689823446795e-05\\
27	-4.8993228119798e-05\\
28	4.86689823446795e-05\\
29	4.86689823446795e-05\\
30	8.12131183920428e-05\\
31	4.86689823446795e-05\\
32	4.86689823446795e-05\\
33	8.12131183920428e-05\\
34	-0.000146640537423081\\
35	8.12131183920428e-05\\
36	0.000764818803872913\\
37	-0.000244317663600668\\
38	0.000927569286432117\\
39	-0.000667480810079723\\
40	-0.000797687156591564\\
41	-0.000797657354269176\\
42	0.000471861945698037\\
43	-0.00125345413107424\\
44	-0.000114051697892136\\
45	-0.000341979874065145\\
46	-0.000472096813609823\\
47	-0.000569848401937633\\
48	-0.000927893503103405\\
49	-0.000895349367056042\\
50	-0.000927893503103405\\
51	-0.00073256908217445\\
52	-0.000765113218221813\\
53	-0.000342039478709921\\
54	-0.000504760129842907\\
55	-0.000114170907181687\\
56	-0.000146655438584275\\
57	-0.000211743710679002\\
58	-0.000114111302536912\\
59	0.000113816859084181\\
60	-8.15671664895489e-05\\
61	8.12131183920428e-05\\
62	-4.90230304421857e-05\\
63	4.87285869894549e-05\\
64	8.11535137472674e-05\\
65	-4.90230304421857e-05\\
66	-1.64192915690364e-05\\
67	-0.000146655438584275\\
68	-0.000179199574631638\\
69	8.11535137472674e-05\\
70	0.000211389662581495\\
71	-0.000146655438584275\\
72	4.86689823446795e-05\\
73	-0.000146655438584275\\
74	-0.000114111302536912\\
75	-1.64192915690364e-05\\
76	-8.15671664895489e-05\\
77	-1.64192915690364e-05\\
78	-0.000211743710679002\\
79	-8.15671664895489e-05\\
80	-1.64192915690364e-05\\
81	1.61248444783268e-05\\
82	4.86689823446795e-05\\
83	4.86093776999041e-05\\
84	1.61248444783268e-05\\
85	-4.89634257974103e-05\\
86	-0.000114111302536912\\
87	-0.000179199574631638\\
88	-0.000179259179276414\\
89	-0.00014671504322905\\
90	-0.000114111302536912\\
91	1.60652398335514e-05\\
92	1.61248444783268e-05\\
93	8.11535137472674e-05\\
94	-8.15671664895489e-05\\
95	-1.64788962138118e-05\\
96	-0.000211743710679002\\
97	-4.90230304421857e-05\\
98	4.86093776999041e-05\\
99	-8.15671664895489e-05\\
100	-1.64788962138118e-05\\
101	-0.00014671504322905\\
102	-0.000244347465923056\\
103	-0.0001465958339395\\
104	-0.000114170907181687\\
105	-0.000146655438584275\\
106	4.86093776999041e-05\\
107	-1.64192915690364e-05\\
108	1.61248444783268e-05\\
109	4.86093776999041e-05\\
110	-1.64192915690364e-05\\
111	8.12131183920428e-05\\
112	-1.64192915690364e-05\\
113	-0.00024428786127828\\
114	-0.000374583614757284\\
115	-0.000504760129842907\\
116	-0.000765172822866588\\
117	-0.000765172822866588\\
118	-0.00105807010550051\\
119	-0.00170919124502688\\
120	-0.00164404336828738\\
121	-0.000797597749624401\\
122	-0.00193700019735842\\
123	-0.00193700019735842\\
124	-0.00161149923224002\\
125	-0.00135102693457156\\
126	-0.00102558557409793\\
127	-0.000862805231008678\\
128	-0.000569848401937633\\
129	-0.000407068146159872\\
130	-0.000374524010112509\\
131	-8.15373641671612e-05\\
132	-8.15671664895489e-05\\
133	0.000211419464903883\\
134	0.000113787056761793\\
135	8.12131183920428e-05\\
136	-0.000439612282207235\\
137	0.000146316291647963\\
138	4.86689823446795e-05\\
139	-0.000179199574631638\\
140	-0.000114096401375718\\
141	-0.000114096401375718\\
142	4.86689823446795e-05\\
143	-0.000114096401375718\\
144	-0.000114111302536912\\
145	-4.8993228119798e-05\\
146	-0.000114096401375718\\
147	8.12131183920428e-05\\
148	-8.15373641671612e-05\\
149	-0.000146640537423081\\
150	-1.64490938914241e-05\\
151	-8.15373641671612e-05\\
152	4.86540811834856e-05\\
153	4.86689823446795e-05\\
154	8.12131183920428e-05\\
155	-0.000179214475792832\\
156	-1.64341927302302e-05\\
157	1.61248444783268e-05\\
158	-0.000114096401375718\\
159	-0.000146655438584275\\
160	-8.15522653283551e-05\\
161	-1.64341927302302e-05\\
162	-0.000179199574631638\\
163	-8.15522653283551e-05\\
164	-0.000179199574631638\\
165	1.61248444783268e-05\\
166	-4.90081292809918e-05\\
167	-1.64341927302302e-05\\
168	-4.8993228119798e-05\\
169	-0.000114096401375718\\
170	-0.000179199574631638\\
171	-0.000341979874065145\\
172	-0.000211758611840195\\
173	-0.000179214475792832\\
174	-8.15522653283551e-05\\
175	-8.15373641671612e-05\\
176	-0.000179199574631638\\
177	-0.000146655438584275\\
178	-1.64490938914241e-05\\
179	-1.64490938914241e-05\\
180	-4.8993228119798e-05\\
181	-0.000179214475792832\\
182	-0.000146655438584275\\
183	-1.64341927302302e-05\\
184	8.12131183920428e-05\\
185	4.86689823446795e-05\\
186	-1.64341927302302e-05\\
187	-4.8993228119798e-05\\
188	-0.000211758611840195\\
189	-0.000146655438584275\\
190	-0.000146655438584275\\
191	-4.8993228119798e-05\\
192	-0.000179199574631638\\
193	-0.000114111302536912\\
194	-8.15522653283551e-05\\
195	-4.8993228119798e-05\\
196	-0.000179199574631638\\
197	-1.64490938914241e-05\\
198	-4.8993228119798e-05\\
199	-0.000114096401375718\\
200	-0.000211758611840195\\
201	4.86540811834856e-05\\
202	0.000471847044536843\\
203	-0.000146655438584275\\
204	0.000406743871280923\\
205	0.00024397850211244\\
206	0.000406714068958535\\
207	0.000406743871280923\\
208	0.000211449267226271\\
209	4.86689823446795e-05\\
210	1.61248444783268e-05\\
211	-4.8993228119798e-05\\
212	-0.000407068146159872\\
213	0.00105777557473629\\
214	-0.000830261094961315\\
215	-0.00109067384619265\\
216	-0.00128593866247683\\
217	-0.000146655438584275\\
218	-0.0013836306752637\\
219	-0.00128599826712161\\
220	-0.00118824664968997\\
221	-0.000341979874065145\\
222	-0.000439612282207235\\
223	-0.000439612282207235\\
224	-0.000374583614757284\\
225	-0.000211803315323777\\
226	-4.90230304421857e-05\\
227	-0.000114111302536912\\
228	-0.000114111302536912\\
229	4.86689823446795e-05\\
230	8.12131183920428e-05\\
231	-1.64192915690364e-05\\
232	1.61248444783268e-05\\
233	1.61248444783268e-05\\
234	-4.89634257974103e-05\\
235	-8.15075618447735e-05\\
236	-8.15671664895489e-05\\
237	-0.00024428786127828\\
238	1.61248444783268e-05\\
239	-4.89634257974103e-05\\
240	-8.15671664895489e-05\\
241	0.000146360995131544\\
242	8.12131183920428e-05\\
243	1.61248444783268e-05\\
244	-0.000114111302536912\\
245	8.12131183920428e-05\\
246	4.86689823446795e-05\\
247	4.86689823446795e-05\\
248	-1.64192915690364e-05\\
249	-4.90230304421857e-05\\
250	-4.90230304421857e-05\\
251	8.12131183920428e-05\\
252	-0.0001465958339395\\
253	0.000146301390486769\\
254	-0.000114111302536912\\
255	-0.000146655438584275\\
256	0.000178845526534132\\
257	-0.000211803315323777\\
258	-8.15671664895489e-05\\
259	-0.000146655438584275\\
260	1.60652398335514e-05\\
261	8.12131183920428e-05\\
262	8.12131183920428e-05\\
263	-1.64192915690364e-05\\
264	1.60652398335514e-05\\
265	1.61248444783268e-05\\
266	-4.90230304421857e-05\\
267	-8.15075618447735e-05\\
268	8.12131183920428e-05\\
269	-0.000114111302536912\\
270	-0.000179199574631638\\
271	-1.64788962138118e-05\\
272	0.00024405300791841\\
273	-8.15671664895489e-05\\
274	-0.000179199574631638\\
275	-0.000146655438584275\\
276	-0.000179199574631638\\
277	-0.000211743710679002\\
278	-1.64788962138118e-05\\
279	1.60652398335514e-05\\
280	-4.89634257974103e-05\\
281	-8.15671664895489e-05\\
282	-0.00024428786127828\\
283	-0.000179199574631638\\
284	-0.000472156418254599\\
285	-0.000602392537984997\\
286	-0.000602392537984997\\
287	-0.000895289762411266\\
288	-0.00102558557409793\\
289	-0.000797657354269176\\
290	-0.000927893503103405\\
291	-0.00180682365316897\\
292	-0.000895349367056042\\
293	-0.0019370598020032\\
294	-0.00206723622977733\\
295	-0.00154641096014529\\
296	0.000211449267226271\\
297	-0.00122085039038211\\
298	-0.000927893503103405\\
299	-0.000602362735662609\\
300	-0.000569818599615246\\
301	-0.000309405935695394\\
302	-0.000309376133373007\\
303	-0.000114111302536912\\
304	-1.64490938914241e-05\\
305	0.000146331192809157\\
306	0.000113757254439406\\
307	-0.000472171319415792\\
308	0.00024397850211244\\
309	-0.000211743710679002\\
310	0.00024397850211244\\
311	-1.64490938914241e-05\\
312	8.12280195532366e-05\\
313	1.61248444783268e-05\\
314	4.86689823446795e-05\\
315	-1.64490938914241e-05\\
316	-4.8993228119798e-05\\
317	-0.000114096401375718\\
318	1.6109943317133e-05\\
319	1.61248444783268e-05\\
320	-8.15373641671612e-05\\
321	8.12131183920428e-05\\
322	-8.15522653283551e-05\\
323	0.000113772155600599\\
324	0.000113757254439406\\
325	-0.000114111302536912\\
326	8.12131183920428e-05\\
327	0.000146331192809157\\
328	-8.15373641671612e-05\\
329	-4.8993228119798e-05\\
330	4.86540811834856e-05\\
331	-8.15373641671612e-05\\
332	1.60950421559391e-05\\
333	8.12131183920428e-05\\
334	-8.15522653283551e-05\\
335	-8.15522653283551e-05\\
336	4.86540811834856e-05\\
337	-8.15373641671612e-05\\
338	-4.8993228119798e-05\\
339	-0.000114111302536912\\
340	-0.000179214475792832\\
341	-1.64490938914241e-05\\
342	-0.000114096401375718\\
343	-1.64490938914241e-05\\
344	0.000146316291647963\\
345	-0.000114096401375718\\
346	-0.000146655438584275\\
347	8.12280195532366e-05\\
348	-8.15522653283551e-05\\
349	-1.64490938914241e-05\\
350	-1.64341927302302e-05\\
351	-1.64490938914241e-05\\
352	4.86689823446795e-05\\
353	-0.000114096401375718\\
354	1.6109943317133e-05\\
355	-1.64490938914241e-05\\
356	-4.8993228119798e-05\\
357	-8.15522653283551e-05\\
358	0.000113772155600599\\
359	1.61248444783268e-05\\
360	-4.8993228119798e-05\\
361	-0.000179214475792832\\
362	-8.15522653283551e-05\\
363	4.86689823446795e-05\\
364	-1.64490938914241e-05\\
365	-8.15522653283551e-05\\
366	4.86689823446795e-05\\
367	-8.15373641671612e-05\\
368	8.12131183920428e-05\\
369	-4.90081292809918e-05\\
370	-0.000114111302536912\\
371	-8.15522653283551e-05\\
372	1.6109943317133e-05\\
373	0.000113772155600599\\
374	-0.000146625636261887\\
375	0.00024397850211244\\
376	-0.000439612282207235\\
377	-0.000472186220576986\\
378	-0.000797687156591564\\
379	0.000309081660816445\\
380	0.000243963600951246\\
381	8.12131183920428e-05\\
382	8.11833160696551e-05\\
383	-0.000146655438584275\\
384	-0.000374524010112509\\
385	-0.00073256908217445\\
386	0.000699730531778186\\
387	0.000113757254439406\\
388	-0.00138369027990847\\
389	-0.00024428786127828\\
390	-0.000309435738017782\\
391	-0.000472156418254599\\
392	-0.000472156418254599\\
393	-0.000472216022899374\\
394	-0.000504700525198131\\
395	0.000178845526534132\\
396	-0.0001465958339395\\
397	-0.000276891601970419\\
398	-0.000179199574631638\\
399	-8.15671664895489e-05\\
400	-0.000114111302536912\\
401	-1.64192915690364e-05\\
402	8.12727230368182e-05\\
403	-1.64192915690364e-05\\
404	1.61248444783268e-05\\
405	-1.64192915690364e-05\\
406	-1.64788962138118e-05\\
407	-1.64788962138118e-05\\
408	-0.000179199574631638\\
409	4.86689823446795e-05\\
410	-8.15671664895489e-05\\
411	4.86689823446795e-05\\
412	4.86689823446795e-05\\
413	-0.000146655438584275\\
414	-1.64192915690364e-05\\
415	4.86689823446795e-05\\
416	0.000146360995131544\\
417	4.86093776999041e-05\\
418	-8.15671664895489e-05\\
419	-0.000179199574631638\\
420	-0.000179199574631638\\
421	-4.90230304421857e-05\\
422	-1.64192915690364e-05\\
423	4.87285869894549e-05\\
424	-8.15671664895489e-05\\
425	-8.15671664895489e-05\\
426	1.61248444783268e-05\\
427	-0.000114170907181687\\
428	-0.000146655438584275\\
429	4.86093776999041e-05\\
430	-0.000309435738017782\\
431	-8.15075618447735e-05\\
432	-8.15671664895489e-05\\
433	-0.000244347465923056\\
434	1.60652398335514e-05\\
435	-0.000146655438584275\\
436	-0.000146655438584275\\
437	-8.15075618447735e-05\\
438	-8.15671664895489e-05\\
439	-0.000146655438584275\\
440	-0.00024428786127828\\
441	-0.00024428786127828\\
442	-0.000114111302536912\\
443	-0.000114111302536912\\
444	-4.89634257974103e-05\\
445	-0.000114111302536912\\
446	-4.90230304421857e-05\\
447	-0.00014671504322905\\
448	-0.000146655438584275\\
449	-0.000146655438584275\\
450	-0.000211743710679002\\
451	-0.000114111302536912\\
452	-8.15075618447735e-05\\
453	-8.15075618447735e-05\\
454	-0.000179139969986863\\
455	-0.000374464405467733\\
456	-0.000504760129842907\\
457	-0.000602392537984997\\
458	-0.00105812971014529\\
459	-0.00118836585897952\\
460	-0.00118836585897952\\
461	-0.00122090999502688\\
462	-0.00118830625433474\\
463	-0.00118836585897952\\
464	-0.000960437639150768\\
465	-0.000700024946127086\\
466	-0.00183936778921633\\
467	-0.00174173538107424\\
468	8.12131183920428e-05\\
469	0.000504406110849231\\
470	-0.00073256908217445\\
471	-0.000700024946127086\\
472	-0.000667480810079723\\
473	-0.000537274463567882\\
474	-0.000244317663600668\\
475	-8.15373641671612e-05\\
476	-0.00102555577177554\\
477	-0.000862805231008678\\
478	-0.000765143020544201\\
479	-0.000569818599615246\\
480	-0.000504715426359325\\
481	0.00024397850211244\\
482	-0.000276861799648031\\
483	0.000146316291647963\\
484	0.000146301390486769\\
485	-0.000114096401375718\\
486	-4.8993228119798e-05\\
487	8.12131183920428e-05\\
488	8.12131183920428e-05\\
489	-1.64490938914241e-05\\
490	4.86540811834856e-05\\
491	-1.64490938914241e-05\\
492	-8.15373641671612e-05\\
493	0.00017887532885652\\
494	-8.15373641671612e-05\\
495	-1.64490938914241e-05\\
496	1.60950421559391e-05\\
497	0.000113757254439406\\
498	-1.64490938914241e-05\\
499	0.00017887532885652\\
500	-1.64490938914241e-05\\
501	8.12131183920428e-05\\
502	-8.15522653283551e-05\\
503	-4.8993228119798e-05\\
504	-8.15522653283551e-05\\
505	0.000243963600951246\\
506	0.000146316291647963\\
507	4.86689823446795e-05\\
508	1.60950421559391e-05\\
509	0.000113757254439406\\
510	-8.15373641671612e-05\\
511	-8.15522653283551e-05\\
512	-4.8993228119798e-05\\
513	1.6109943317133e-05\\
514	0.000146301390486769\\
515	8.12131183920428e-05\\
516	-1.64490938914241e-05\\
517	4.86689823446795e-05\\
518	1.6109943317133e-05\\
519	0.000211419464903883\\
520	-4.8993228119798e-05\\
521	-8.15373641671612e-05\\
522	-4.8993228119798e-05\\
523	-8.15522653283551e-05\\
524	-8.15373641671612e-05\\
525	-8.15373641671612e-05\\
526	-1.64490938914241e-05\\
527	8.12131183920428e-05\\
528	1.6109943317133e-05\\
529	0.000113757254439406\\
530	-8.15522653283551e-05\\
531	4.86689823446795e-05\\
532	-8.15373641671612e-05\\
533	8.12131183920428e-05\\
534	-4.8993228119798e-05\\
535	0.000113772155600599\\
536	0.000113772155600599\\
537	0.000146316291647963\\
538	1.6109943317133e-05\\
539	0.000113757254439406\\
540	4.86689823446795e-05\\
541	0.000113757254439406\\
542	0.000113757254439406\\
543	0.000113757254439406\\
544	4.86540811834856e-05\\
545	8.12131183920428e-05\\
546	0.000309081660816445\\
547	-1.64341927302302e-05\\
548	-8.15373641671612e-05\\
549	-8.15522653283551e-05\\
550	-1.64192915690364e-05\\
551	-0.000276861799648031\\
552	-0.000276861799648031\\
553	0.000764789001550525\\
554	-0.000569818599615246\\
555	-0.000862775428686291\\
556	0.000602038518991321\\
557	0.00047183214337565\\
558	0.000146301390486769\\
559	4.86093776999041e-05\\
560	-0.000211803315323777\\
561	-0.000504700525198131\\
562	-0.000667480810079723\\
563	-0.000830261094961315\\
564	-0.000797716958913952\\
565	1.61248444783268e-05\\
566	-0.000667480810079723\\
567	-0.000146655438584275\\
568	-0.000569788797292858\\
569	-0.000179199574631638\\
570	-0.0001465958339395\\
571	-4.89634257974103e-05\\
572	-0.000179139969986863\\
573	0.000146301390486769\\
574	1.61248444783268e-05\\
575	-1.64192915690364e-05\\
576	4.87285869894549e-05\\
577	-4.89634257974103e-05\\
578	-0.000114111302536912\\
579	4.86689823446795e-05\\
580	0.000146360995131544\\
581	-1.64192915690364e-05\\
582	8.12727230368182e-05\\
583	4.86689823446795e-05\\
584	1.61248444783268e-05\\
585	-0.000114111302536912\\
586	-0.000114111302536912\\
587	0.000113757254439406\\
588	-0.000146655438584275\\
589	-0.0001465958339395\\
590	1.61248444783268e-05\\
591	8.12131183920428e-05\\
592	8.12131183920428e-05\\
593	8.12131183920428e-05\\
594	8.12131183920428e-05\\
595	-8.15075618447735e-05\\
596	-4.89634257974103e-05\\
597	-1.64192915690364e-05\\
598	0.000113757254439406\\
599	8.12727230368182e-05\\
600	8.12131183920428e-05\\
601	8.12131183920428e-05\\
602	8.12131183920428e-05\\
603	8.12131183920428e-05\\
604	0.000178905131178908\\
605	8.12131183920428e-05\\
606	0.000243993403273634\\
607	0.000243933798628859\\
608	0.000243933798628859\\
609	8.12131183920428e-05\\
610	1.61248444783268e-05\\
611	0.000113816859084181\\
612	-4.89634257974103e-05\\
613	0.000146241785841994\\
614	-8.15671664895489e-05\\
615	0.000211449267226271\\
616	0.000178845526534132\\
617	1.61248444783268e-05\\
618	1.60652398335514e-05\\
619	8.12131183920428e-05\\
620	0.000178905131178908\\
621	0.000178845526534132\\
622	0.000211389662581495\\
623	1.61248444783268e-05\\
624	0.000146301390486769\\
625	8.12131183920428e-05\\
626	8.12131183920428e-05\\
627	0.000113757254439406\\
628	-8.15671664895489e-05\\
629	-0.000407068146159872\\
630	-0.000309376133373007\\
631	-0.000602332933340221\\
632	-0.000602392537984997\\
633	-0.000602392537984997\\
634	-0.000537244661245495\\
635	-0.000504760129842907\\
636	-0.00154641096014529\\
637	-0.00157889549154788\\
638	-0.00014671504322905\\
639	-0.00131854240316897\\
640	-0.00118836585897952\\
641	-0.000993041438050568\\
642	-0.000667480810079723\\
643	-0.000439612282207235\\
644	-0.000244317663600668\\
645	-0.00167658750433474\\
646	1.61248444783268e-05\\
647	0.000146301390486769\\
648	0.000243963600951246\\
649	0.000211419464903883\\
650	0.000276537524769082\\
651	-0.000504730327520519\\
652	0.00037419973523356\\
653	0.000146316291647963\\
654	8.12131183920428e-05\\
655	-0.000146640537423081\\
656	8.12131183920428e-05\\
657	1.60950421559391e-05\\
658	1.6109943317133e-05\\
659	1.6109943317133e-05\\
660	-4.8993228119798e-05\\
661	8.12131183920428e-05\\
662	-1.64341927302302e-05\\
663	1.6109943317133e-05\\
664	-8.15522653283551e-05\\
665	8.12131183920428e-05\\
666	0.000113772155600599\\
667	-8.15522653283551e-05\\
668	0.000113757254439406\\
669	4.86689823446795e-05\\
670	8.12131183920428e-05\\
671	0.000146301390486769\\
672	4.86540811834856e-05\\
673	-1.64341927302302e-05\\
674	-8.15373641671612e-05\\
675	-8.15522653283551e-05\\
676	4.86689823446795e-05\\
677	-4.8993228119798e-05\\
678	-8.15522653283551e-05\\
679	4.86689823446795e-05\\
680	1.60950421559391e-05\\
681	-0.000114096401375718\\
682	-0.000211758611840195\\
683	8.12131183920428e-05\\
684	8.12131183920428e-05\\
685	-4.90081292809918e-05\\
686	-8.15522653283551e-05\\
687	4.86689823446795e-05\\
688	4.86689823446795e-05\\
689	1.6109943317133e-05\\
690	-1.64490938914241e-05\\
691	1.6109943317133e-05\\
692	-4.8993228119798e-05\\
693	-8.15522653283551e-05\\
694	1.60950421559391e-05\\
695	8.12131183920428e-05\\
696	-1.64490938914241e-05\\
697	8.12131183920428e-05\\
698	8.12131183920428e-05\\
699	0.000113757254439406\\
700	-4.8993228119798e-05\\
701	-8.15522653283551e-05\\
702	-0.000114096401375718\\
703	4.86540811834856e-05\\
704	-4.8993228119798e-05\\
705	-4.8993228119798e-05\\
706	-8.15522653283551e-05\\
707	-0.000114096401375718\\
708	-4.8993228119798e-05\\
709	4.86540811834856e-05\\
710	-4.90081292809918e-05\\
711	-1.64490938914241e-05\\
712	4.86540811834856e-05\\
713	-0.000146655438584275\\
714	-4.8993228119798e-05\\
715	1.60950421559391e-05\\
716	8.12131183920428e-05\\
717	8.12131183920428e-05\\
718	0.000211434366065077\\
719	-1.64490938914241e-05\\
720	-4.8993228119798e-05\\
721	0.00017887532885652\\
722	0.000211419464903883\\
723	1.6109943317133e-05\\
724	4.86540811834856e-05\\
725	0.000569509284105151\\
726	0.000797362939920276\\
727	0.000504406110849231\\
728	-0.00063493667403236\\
729	0.00047183214337565\\
730	0.000439288007328286\\
731	0.000113787056761793\\
732	-0.000114081500214524\\
733	-0.000211743710679002\\
734	-0.000472156418254599\\
735	-0.000862745626363903\\
736	-0.00102552596945315\\
737	0.000113757254439406\\
738	-0.0013184827985242\\
739	-0.000211743710679002\\
740	-0.000276891601970419\\
741	-0.0011557025136426\\
742	-0.00024428786127828\\
743	-0.000862805231008678\\
744	-0.000407068146159872\\
745	-0.000276772392680868\\
746	-0.00024428786127828\\
747	-0.000244347465923056\\
748	-0.000179139969986863\\
749	-0.000114111302536912\\
750	1.61248444783268e-05\\
751	0.000113757254439406\\
752	-0.000146655438584275\\
753	0.000146360995131544\\
754	1.61248444783268e-05\\
755	0.000178845526534132\\
756	8.12727230368182e-05\\
757	0.000211389662581495\\
758	1.61248444783268e-05\\
759	0.000113757254439406\\
760	-1.64788962138118e-05\\
761	-4.89634257974103e-05\\
762	-4.90230304421857e-05\\
763	8.12131183920428e-05\\
764	1.61248444783268e-05\\
765	1.61248444783268e-05\\
766	-1.64788962138118e-05\\
767	4.86093776999041e-05\\
768	8.12131183920428e-05\\
769	0.000211389662581495\\
770	0.000113757254439406\\
771	4.87285869894549e-05\\
772	8.11535137472674e-05\\
773	0.000113757254439406\\
774	4.86689823446795e-05\\
775	1.60652398335514e-05\\
776	0.000146360995131544\\
777	-4.90230304421857e-05\\
778	-1.64192915690364e-05\\
779	4.87285869894549e-05\\
780	-8.15671664895489e-05\\
781	-0.000114111302536912\\
782	-1.64788962138118e-05\\
783	8.12131183920428e-05\\
784	-1.64192915690364e-05\\
785	-0.000114111302536912\\
786	-8.15075618447735e-05\\
787	1.60652398335514e-05\\
788	1.60652398335514e-05\\
789	-0.0001465958339395\\
790	8.11535137472674e-05\\
791	0.000113816859084181\\
792	0.000146301390486769\\
793	8.12131183920428e-05\\
794	-1.64788962138118e-05\\
795	-8.15075618447735e-05\\
796	8.12727230368182e-05\\
797	8.12131183920428e-05\\
798	-8.15671664895489e-05\\
799	0.000113757254439406\\
800	4.86689823446795e-05\\
801	1.61248444783268e-05\\
802	-1.64788962138118e-05\\
803	-1.64192915690364e-05\\
804	0.000113757254439406\\
805	-0.000146655438584275\\
806	-0.000211743710679002\\
807	-0.000472096813609823\\
808	-0.000765172822866588\\
809	-0.000895349367056042\\
810	-0.000960497243795543\\
811	-0.000927893503103405\\
812	-0.000960497243795543\\
813	-0.000927893503103405\\
814	-0.000797716958913952\\
815	-0.00196960382163524\\
816	-0.000439612282207235\\
817	-0.000244347465923056\\
818	-1.64192915690364e-05\\
819	-0.00118830625433474\\
820	0.00063464225968346\\
821	-0.00102555577177554\\
822	-0.00063493667403236\\
823	0.000992657500319182\\
824	-0.000374494207790121\\
825	-4.8993228119798e-05\\
826	-8.15373641671612e-05\\
827	4.86391800222918e-05\\
828	-1.64490938914241e-05\\
829	8.12280195532366e-05\\
830	0.000211419464903883\\
831	0.000211419464903883\\
832	-0.000276861799648031\\
833	-1.64341927302302e-05\\
834	1.6109943317133e-05\\
835	-1.64490938914241e-05\\
836	-4.8993228119798e-05\\
837	1.6109943317133e-05\\
838	-0.000146655438584275\\
839	8.12131183920428e-05\\
840	8.12131183920428e-05\\
841	0.000146316291647963\\
842	4.86689823446795e-05\\
843	8.12131183920428e-05\\
844	8.12131183920428e-05\\
845	4.86540811834856e-05\\
846	1.6109943317133e-05\\
847	4.86689823446795e-05\\
848	-0.000179199574631638\\
849	-8.15373641671612e-05\\
850	1.6109943317133e-05\\
851	0.000146316291647963\\
852	-4.8993228119798e-05\\
853	1.6109943317133e-05\\
854	1.61248444783268e-05\\
855	1.60950421559391e-05\\
856	-4.90081292809918e-05\\
857	8.12131183920428e-05\\
858	-8.15522653283551e-05\\
859	4.86689823446795e-05\\
860	1.61248444783268e-05\\
861	-1.64341927302302e-05\\
862	-1.64490938914241e-05\\
863	8.12280195532366e-05\\
864	-0.000114096401375718\\
865	-4.8993228119798e-05\\
866	-1.64341927302302e-05\\
867	-1.64490938914241e-05\\
868	-8.15522653283551e-05\\
869	1.60950421559391e-05\\
870	0.000113772155600599\\
871	-0.000211773513001389\\
872	-0.000114111302536912\\
873	-8.15522653283551e-05\\
874	0.000113772155600599\\
875	-0.000146655438584275\\
876	-1.64341927302302e-05\\
877	-8.15522653283551e-05\\
878	-8.15373641671612e-05\\
879	4.86689823446795e-05\\
880	-1.64490938914241e-05\\
881	8.12131183920428e-05\\
882	-4.8993228119798e-05\\
883	-0.000146655438584275\\
884	1.6109943317133e-05\\
885	-1.64490938914241e-05\\
886	4.86540811834856e-05\\
887	8.12131183920428e-05\\
888	1.60950421559391e-05\\
889	-0.000114111302536912\\
890	-8.15373641671612e-05\\
891	-8.15522653283551e-05\\
892	-0.000146655438584275\\
893	-1.64490938914241e-05\\
894	-0.000211758611840195\\
895	-8.15373641671612e-05\\
896	4.86689823446795e-05\\
897	0.000113772155600599\\
898	-1.64341927302302e-05\\
899	0.00017887532885652\\
900	0.000211419464903883\\
901	8.12280195532366e-05\\
902	-1.64490938914241e-05\\
903	-1.64490938914241e-05\\
904	-0.000179199574631638\\
905	0.000829936878290027\\
906	0.000895025150384753\\
907	0.000243993403273634\\
908	0.000211419464903883\\
909	0.000276507722446694\\
910	4.86689823446795e-05\\
911	-0.0001465958339395\\
912	-0.000569848401937633\\
913	-0.000765113218221813\\
914	-0.000927893503103405\\
915	-0.000992981833405792\\
916	-0.00109061424154788\\
917	-0.00118830625433474\\
918	-0.00109067384619265\\
919	-0.000407068146159872\\
920	-0.00024428786127828\\
921	-0.000407068146159872\\
922	-0.000472096813609823\\
923	-0.000244347465923056\\
924	-0.000374524010112509\\
925	-0.000114051697892136\\
926	-0.000114111302536912\\
927	-0.000179199574631638\\
928	1.61248444783268e-05\\
929	-0.000146655438584275\\
930	-0.000211743710679002\\
931	-4.89634257974103e-05\\
932	-0.000276831997325643\\
933	-0.000179199574631638\\
934	1.61248444783268e-05\\
935	-0.000146655438584275\\
936	-4.89634257974103e-05\\
937	-0.000179199574631638\\
938	4.87285869894549e-05\\
939	-8.15671664895489e-05\\
940	-4.90230304421857e-05\\
941	-0.000211803315323777\\
942	-0.000114111302536912\\
943	-8.15075618447735e-05\\
944	-0.000276831997325643\\
945	-0.000211803315323777\\
946	-8.15671664895489e-05\\
947	-1.64788962138118e-05\\
948	1.60652398335514e-05\\
949	-8.15075618447735e-05\\
950	0.000113757254439406\\
951	-4.90230304421857e-05\\
952	4.86093776999041e-05\\
953	-1.64788962138118e-05\\
954	-1.64788962138118e-05\\
955	4.86689823446795e-05\\
956	-8.15671664895489e-05\\
957	4.86689823446795e-05\\
958	-0.000146655438584275\\
959	-0.00024428786127828\\
960	-8.15671664895489e-05\\
961	1.61248444783268e-05\\
962	-1.64192915690364e-05\\
963	-8.15075618447735e-05\\
964	-0.000211743710679002\\
965	-0.00014671504322905\\
966	1.60652398335514e-05\\
967	-0.000114111302536912\\
968	-0.00014671504322905\\
969	-8.15671664895489e-05\\
970	4.86689823446795e-05\\
971	4.86093776999041e-05\\
972	-8.15671664895489e-05\\
973	-0.000211803315323777\\
974	1.60652398335514e-05\\
975	4.86689823446795e-05\\
976	-1.64788962138118e-05\\
977	-8.15671664895489e-05\\
978	-8.15671664895489e-05\\
979	1.61248444783268e-05\\
980	-1.64192915690364e-05\\
981	-4.89634257974103e-05\\
982	8.12131183920428e-05\\
983	-0.000179199574631638\\
984	-0.000211743710679002\\
985	-0.000211743710679002\\
986	-0.000341979874065145\\
987	-0.000700024946127086\\
988	-0.000830261094961315\\
989	-0.000797657354269176\\
990	-0.000797716958913952\\
991	-0.00073256908217445\\
992	-0.000797716958913952\\
993	-0.000797657354269176\\
994	-0.00167658750433474\\
995	-0.000146655438584275\\
996	-0.00148126308340579\\
997	0.000341625796863809\\
998	0.000569494382943958\\
999	-0.00063493667403236\\
1000	-0.000407068146159872\\
1001	-0.000309405935695394\\
1002	-0.000114111302536912\\
1003	-0.00135105673689395\\
1004	0.000146331192809157\\
1005	-0.000472156418254599\\
1006	-0.000895319564733654\\
1007	0.00037419973523356\\
1008	-0.000504715426359325\\
1009	0.000309081660816445\\
1010	0.000243963600951246\\
1011	-0.000211743710679002\\
1012	-0.000179199574631638\\
1013	-4.90081292809918e-05\\
1014	-1.64490938914241e-05\\
1015	4.86689823446795e-05\\
1016	0.000113772155600599\\
1017	1.6109943317133e-05\\
1018	8.12131183920428e-05\\
1019	1.60950421559391e-05\\
1020	-0.000244317663600668\\
1021	-8.15522653283551e-05\\
1022	-1.64341927302302e-05\\
1023	-0.000114096401375718\\
1024	8.12131183920428e-05\\
1025	4.86540811834856e-05\\
1026	4.86540811834856e-05\\
1027	-4.90081292809918e-05\\
1028	1.60950421559391e-05\\
1029	1.6109943317133e-05\\
1030	1.6109943317133e-05\\
1031	-8.15522653283551e-05\\
1032	-0.000146655438584275\\
1033	-0.000146655438584275\\
1034	-8.15522653283551e-05\\
1035	-8.15373641671612e-05\\
1036	4.86689823446795e-05\\
1037	-0.000211758611840195\\
1038	1.6109943317133e-05\\
1039	4.86540811834856e-05\\
1040	-4.8993228119798e-05\\
1041	-8.15522653283551e-05\\
1042	-1.64341927302302e-05\\
1043	-1.64341927302302e-05\\
1044	-0.000211758611840195\\
1045	-8.15522653283551e-05\\
1046	-8.15522653283551e-05\\
1047	1.61248444783268e-05\\
1048	-8.15522653283551e-05\\
1049	-0.000146640537423081\\
1050	1.6109943317133e-05\\
1051	-0.000179199574631638\\
1052	-0.000211758611840195\\
1053	-0.000114096401375718\\
1054	-0.000179199574631638\\
1055	-4.90081292809918e-05\\
1056	-1.64490938914241e-05\\
1057	4.86540811834856e-05\\
1058	-0.000146655438584275\\
1059	-0.000179199574631638\\
1060	0.000113772155600599\\
1061	-4.8993228119798e-05\\
1062	-4.8993228119798e-05\\
1063	-8.15522653283551e-05\\
1064	-4.8993228119798e-05\\
1065	8.11982172308489e-05\\
1066	-8.15522653283551e-05\\
1067	1.6109943317133e-05\\
1068	8.12131183920428e-05\\
1069	-8.15522653283551e-05\\
1070	-0.000114096401375718\\
1071	-4.8993228119798e-05\\
1072	1.6109943317133e-05\\
1073	0.000146316291647963\\
1074	0.000243963600951246\\
1075	0.000504391209688037\\
1076	4.86689823446795e-05\\
1077	0.000439288007328286\\
1078	-0.000407053244998678\\
1079	0.000569494382943958\\
1080	0.000439288007328286\\
1081	0.000276537524769082\\
1082	0.000211419464903883\\
1083	0.000113757254439406\\
1084	0.000276507722446694\\
1085	-4.8993228119798e-05\\
1086	-0.000276861799648031\\
1087	0.000569494382943958\\
1088	-0.00073256908217445\\
1089	0.000406714068958535\\
1090	0.000243993403273634\\
1091	-0.00024428786127828\\
1092	-8.15671664895489e-05\\
1093	-0.000439671886852011\\
1094	-0.000862745626363903\\
1095	-0.00125345413107424\\
1096	-0.00112321798224002\\
1097	-0.000472156418254599\\
1098	-0.000309435738017782\\
1099	-0.000114111302536912\\
1100	-0.000211743710679002\\
1101	-0.000309376133373007\\
1102	-8.15671664895489e-05\\
1103	-0.000276831997325643\\
1104	-8.15671664895489e-05\\
1105	-1.64192915690364e-05\\
1106	-4.90230304421857e-05\\
1107	-8.15075618447735e-05\\
1108	-8.15671664895489e-05\\
1109	8.12131183920428e-05\\
1110	0.000113757254439406\\
1111	-1.64788962138118e-05\\
1112	1.61248444783268e-05\\
1113	0.000146360995131544\\
1114	-4.90230304421857e-05\\
1115	-0.000146655438584275\\
1116	-1.64192915690364e-05\\
1117	-0.000114111302536912\\
1118	-1.64192915690364e-05\\
1119	4.86689823446795e-05\\
1120	0.000113757254439406\\
1121	1.61248444783268e-05\\
1122	1.61248444783268e-05\\
1123	1.61248444783268e-05\\
1124	0.000146241785841994\\
1125	1.61248444783268e-05\\
1126	0.000113757254439406\\
1127	0.000113757254439406\\
1128	4.86093776999041e-05\\
1129	-1.64192915690364e-05\\
1130	0.000146241785841994\\
1131	8.11535137472674e-05\\
1132	-1.64192915690364e-05\\
1133	8.12131183920428e-05\\
1134	0.000113757254439406\\
1135	1.61248444783268e-05\\
1136	4.86093776999041e-05\\
1137	8.12131183920428e-05\\
1138	-4.90230304421857e-05\\
1139	0.000113757254439406\\
1140	8.12131183920428e-05\\
1141	-1.64788962138118e-05\\
1142	8.12131183920428e-05\\
1143	-0.000146655438584275\\
1144	1.60652398335514e-05\\
1145	1.60652398335514e-05\\
1146	8.12131183920428e-05\\
1147	1.61248444783268e-05\\
1148	-0.000179199574631638\\
1149	-8.15671664895489e-05\\
1150	8.11535137472674e-05\\
1151	4.86093776999041e-05\\
1152	-0.000114111302536912\\
1153	1.61248444783268e-05\\
1154	8.11535137472674e-05\\
1155	0.000113757254439406\\
1156	-4.90230304421857e-05\\
1157	-1.64192915690364e-05\\
1158	1.61248444783268e-05\\
1159	-1.64788962138118e-05\\
1160	1.61248444783268e-05\\
1161	-8.15671664895489e-05\\
1162	-0.00043955267756246\\
1163	-0.000667480810079723\\
1164	-0.000765172822866588\\
1165	-0.000765172822866588\\
1166	-0.000374583614757284\\
1167	-0.00105807010550051\\
1168	-0.00122085039038211\\
1169	-0.00105807010550051\\
1170	-0.000960437639150768\\
1171	-0.000569848401937633\\
1172	-0.000407068146159872\\
1173	0.000146301390486769\\
1174	0.000374169932911172\\
1175	0.000569494382943958\\
1176	0.00096011342247948\\
1177	0.00086248101433739\\
1178	-0.000472186220576986\\
1179	-8.15671664895489e-05\\
1180	1.61248444783268e-05\\
1181	8.12131183920428e-05\\
1182	8.12131183920428e-05\\
1183	0.000113772155600599\\
1184	0.00017887532885652\\
1185	0.000243993403273634\\
1186	-0.000211758611840195\\
1187	8.12131183920428e-05\\
1188	4.86689823446795e-05\\
1189	0.00017887532885652\\
1190	4.86689823446795e-05\\
1191	4.86689823446795e-05\\
1192	-1.64490938914241e-05\\
1193	-4.90081292809918e-05\\
1194	-8.15522653283551e-05\\
1195	1.6109943317133e-05\\
1196	-0.000114096401375718\\
1197	1.60950421559391e-05\\
1198	4.86540811834856e-05\\
1199	1.6109943317133e-05\\
1200	0.000146316291647963\\
1201	1.6109943317133e-05\\
1202	-0.000114111302536912\\
1203	0.000146331192809157\\
1204	-8.15373641671612e-05\\
1205	-8.15373641671612e-05\\
1206	-4.8993228119798e-05\\
1207	8.12131183920428e-05\\
1208	-4.90081292809918e-05\\
1209	-0.000114096401375718\\
1210	1.60950421559391e-05\\
1211	1.6109943317133e-05\\
1212	-4.8993228119798e-05\\
1213	8.12280195532366e-05\\
1214	-4.8993228119798e-05\\
1215	-0.000114111302536912\\
1216	1.61248444783268e-05\\
1217	-1.64490938914241e-05\\
1218	-4.8993228119798e-05\\
1219	0.000146316291647963\\
1220	8.12131183920428e-05\\
1221	1.6109943317133e-05\\
1222	-4.8993228119798e-05\\
1223	-8.15522653283551e-05\\
1224	-8.15522653283551e-05\\
1225	-0.000146655438584275\\
1226	4.86689823446795e-05\\
1227	-8.15373641671612e-05\\
1228	-1.64341927302302e-05\\
1229	-8.15522653283551e-05\\
1230	-4.8993228119798e-05\\
1231	-0.000114096401375718\\
1232	1.60950421559391e-05\\
1233	-4.8993228119798e-05\\
1234	8.12131183920428e-05\\
1235	0.000276522623607888\\
1236	-4.8993228119798e-05\\
1237	-4.8993228119798e-05\\
1238	1.6109943317133e-05\\
1239	-8.15522653283551e-05\\
1240	-1.64490938914241e-05\\
1241	-8.15522653283551e-05\\
1242	0.000178860427695326\\
1243	1.6109943317133e-05\\
1244	-1.64490938914241e-05\\
1245	8.12131183920428e-05\\
1246	0.000113772155600599\\
1247	1.60950421559391e-05\\
1248	1.6109943317133e-05\\
1249	-8.15522653283551e-05\\
1250	8.12131183920428e-05\\
1251	-4.8993228119798e-05\\
1252	4.86689823446795e-05\\
1253	-0.000179169772309251\\
1254	-0.000179199574631638\\
1255	-0.000341950071742758\\
1256	-0.000602362735662609\\
1257	-0.000797716958913952\\
1258	-0.00105812971014529\\
1259	0.000439288007328286\\
1260	-0.00125339452642947\\
1261	8.12131183920428e-05\\
1262	-0.000179199574631638\\
1263	-0.000407068146159872\\
1264	-0.000700024946127086\\
1265	-0.000992922228761017\\
1266	-0.00105807010550051\\
1267	-0.00125339452642947\\
1268	-0.000146655438584275\\
1269	-0.0001465958339395\\
1270	-0.000309376133373007\\
1271	-0.000179199574631638\\
1272	-0.000407068146159872\\
1273	-0.000179199574631638\\
1274	-0.000407068146159872\\
1275	-0.000114051697892136\\
1276	-0.00034192026942037\\
1277	-0.000179139969986863\\
1278	-1.64788962138118e-05\\
1279	-0.000244347465923056\\
1280	-1.64192915690364e-05\\
1281	-4.89634257974103e-05\\
1282	-0.000114111302536912\\
1283	-1.64788962138118e-05\\
1284	-8.15671664895489e-05\\
1285	4.86689823446795e-05\\
1286	-1.64192915690364e-05\\
1287	-8.15671664895489e-05\\
1288	-0.000211803315323777\\
1289	-4.89634257974103e-05\\
1290	-8.15671664895489e-05\\
1291	-0.000179139969986863\\
1292	4.87285869894549e-05\\
1293	1.61248444783268e-05\\
1294	4.86689823446795e-05\\
1295	0.000113757254439406\\
1296	1.61248444783268e-05\\
1297	8.11535137472674e-05\\
1298	-0.000179199574631638\\
1299	-0.0001465958339395\\
1300	-8.15671664895489e-05\\
1301	-0.000146655438584275\\
1302	0.000113757254439406\\
1303	8.11535137472674e-05\\
1304	1.61248444783268e-05\\
1305	8.12131183920428e-05\\
1306	-8.15671664895489e-05\\
1307	-8.15671664895489e-05\\
1308	-8.15671664895489e-05\\
1309	8.12131183920428e-05\\
1310	0.000113757254439406\\
1311	8.12131183920428e-05\\
1312	-4.90230304421857e-05\\
1313	-0.000114170907181687\\
1314	-1.64788962138118e-05\\
1315	4.86689823446795e-05\\
1316	8.12131183920428e-05\\
1317	-4.90230304421857e-05\\
1318	-8.15671664895489e-05\\
1319	-0.000146655438584275\\
1320	-8.15671664895489e-05\\
1321	-4.90230304421857e-05\\
1322	-4.90230304421857e-05\\
1323	-8.15671664895489e-05\\
1324	-1.64788962138118e-05\\
1325	1.60652398335514e-05\\
1326	4.86689823446795e-05\\
1327	-8.15671664895489e-05\\
1328	-1.64192915690364e-05\\
1329	1.60652398335514e-05\\
1330	1.61248444783268e-05\\
1331	4.86689823446795e-05\\
1332	0.000113757254439406\\
1333	1.60652398335514e-05\\
1334	4.86689823446795e-05\\
1335	-0.000146655438584275\\
1336	-0.000374464405467733\\
1337	-0.000537244661245495\\
1338	-0.00073256908217445\\
1339	-0.00063493667403236\\
1340	-0.000504700525198131\\
1341	-0.00115576211828738\\
1342	-0.00135108653921633\\
1343	-0.00128599826712161\\
1344	-0.00125339452642947\\
1345	-0.00112315837759524\\
1346	-0.000765172822866588\\
1347	-0.000439612282207235\\
1348	-0.00177421991247683\\
1349	-0.0014487785520032\\
1350	0.000309081660816445\\
1351	-0.000927923305425792\\
1352	0.000797362939920276\\
1353	-0.000700054748449474\\
1354	-0.000472156418254599\\
1355	-0.000211773513001389\\
1356	-8.15373641671612e-05\\
1357	-4.8993228119798e-05\\
1358	4.86540811834856e-05\\
1359	-1.64490938914241e-05\\
1360	0.000243963600951246\\
1361	-0.000211743710679002\\
1362	0.000309081660816445\\
1363	1.6109943317133e-05\\
1364	0.000113757254439406\\
1365	0.000276522623607888\\
1366	0.000113757254439406\\
1367	4.86689823446795e-05\\
1368	8.12131183920428e-05\\
1369	-4.8993228119798e-05\\
1370	-4.90081292809918e-05\\
1371	4.86689823446795e-05\\
1372	4.86689823446795e-05\\
1373	-1.64490938914241e-05\\
1374	0.000113772155600599\\
1375	1.61248444783268e-05\\
1376	8.12131183920428e-05\\
1377	0.000211434366065077\\
1378	-4.8993228119798e-05\\
1379	8.12131183920428e-05\\
1380	8.12280195532366e-05\\
1381	0.000146316291647963\\
1382	-8.15373641671612e-05\\
1383	0.000211419464903883\\
1384	1.6109943317133e-05\\
1385	-4.8993228119798e-05\\
1386	4.86540811834856e-05\\
1387	0.000113772155600599\\
1388	8.12131183920428e-05\\
1389	-1.64341927302302e-05\\
1390	-4.8993228119798e-05\\
1391	0.000113757254439406\\
1392	-1.64341927302302e-05\\
1393	0.000113757254439406\\
1394	-1.64341927302302e-05\\
1395	0.00017887532885652\\
1396	8.12131183920428e-05\\
1397	8.12131183920428e-05\\
1398	8.12131183920428e-05\\
1399	8.12131183920428e-05\\
1400	0.000113772155600599\\
1401	8.12131183920428e-05\\
1402	0.00017887532885652\\
1403	1.60950421559391e-05\\
1404	8.12280195532366e-05\\
1405	4.86540811834856e-05\\
1406	-1.64490938914241e-05\\
1407	0.000211419464903883\\
1408	8.11982172308489e-05\\
1409	-4.8993228119798e-05\\
1410	-4.8993228119798e-05\\
1411	-4.8993228119798e-05\\
1412	8.12131183920428e-05\\
1413	1.6109943317133e-05\\
1414	0.000146316291647963\\
1415	0.000276522623607888\\
1416	4.86689823446795e-05\\
1417	0.000211419464903883\\
1418	4.86689823446795e-05\\
1419	8.12131183920428e-05\\
1420	8.12280195532366e-05\\
1421	-1.64341927302302e-05\\
1422	0.000113772155600599\\
1423	-4.8993228119798e-05\\
1424	0.000146331192809157\\
1425	-0.000114096401375718\\
1426	8.12131183920428e-05\\
1427	-0.000114096401375718\\
1428	-4.89783269586041e-05\\
1429	0.000146331192809157\\
1430	-0.000211743710679002\\
1431	4.86689823446795e-05\\
1432	0.000341640698025003\\
1433	4.86689823446795e-05\\
1434	0.000276537524769082\\
1435	8.12131183920428e-05\\
1436	-0.000211773513001389\\
1437	-8.15373641671612e-05\\
1438	-0.000276861799648031\\
1439	-0.000700024946127086\\
1440	0.000927599088754504\\
1441	-0.00102558557409793\\
1442	-0.00105807010550051\\
1443	-4.89634257974103e-05\\
1444	-0.000179199574631638\\
1445	-0.000374524010112509\\
1446	-0.00063493667403236\\
1447	-0.000569788797292858\\
1448	-0.000700024946127086\\
1449	-0.000569848401937633\\
1450	-0.000602392537984997\\
1451	-0.000569848401937633\\
1452	-0.000439671886852011\\
1453	-0.000244347465923056\\
1454	8.12131183920428e-05\\
1455	8.12131183920428e-05\\
1456	1.61248444783268e-05\\
1457	-8.15671664895489e-05\\
1458	-8.15671664895489e-05\\
1459	-8.15075618447735e-05\\
1460	-0.000179199574631638\\
1461	-1.64192915690364e-05\\
1462	-8.15075618447735e-05\\
1463	-8.15075618447735e-05\\
1464	-0.000114051697892136\\
1465	-0.00014671504322905\\
1466	4.86689823446795e-05\\
1467	-0.000146655438584275\\
1468	-0.00024428786127828\\
1469	-1.64788962138118e-05\\
1470	-8.15671664895489e-05\\
1471	-0.000114111302536912\\
1472	-0.000114111302536912\\
1473	-8.15075618447735e-05\\
1474	-0.0001465958339395\\
1475	-0.000244347465923056\\
1476	-1.64192915690364e-05\\
1477	-0.000114111302536912\\
1478	-0.000114051697892136\\
1479	-0.000114111302536912\\
1480	-4.89634257974103e-05\\
1481	4.86689823446795e-05\\
1482	1.60652398335514e-05\\
1483	1.61248444783268e-05\\
1484	-4.89634257974103e-05\\
1485	-1.64788962138118e-05\\
1486	0.000146301390486769\\
1487	0.000146301390486769\\
1488	0.000146301390486769\\
1489	4.86093776999041e-05\\
1490	0.000146360995131544\\
1491	0.000113757254439406\\
1492	4.86689823446795e-05\\
1493	-8.15671664895489e-05\\
1494	8.12131183920428e-05\\
1495	-4.90230304421857e-05\\
1496	8.12131183920428e-05\\
1497	-4.90230304421857e-05\\
1498	0.000146301390486769\\
1499	-1.64192915690364e-05\\
1500	1.61248444783268e-05\\
1501	4.86689823446795e-05\\
1502	0.000178845526534132\\
1503	4.86093776999041e-05\\
1504	1.61248444783268e-05\\
1505	1.61248444783268e-05\\
1506	0.000113757254439406\\
1507	-1.64788962138118e-05\\
1508	0.000178905131178908\\
1509	0.000211389662581495\\
1510	0.000113816859084181\\
1511	-1.64192915690364e-05\\
1512	4.87285869894549e-05\\
1513	-1.64192915690364e-05\\
1514	-0.000114111302536912\\
1515	-0.000342039478709921\\
1516	-0.000439671886852011\\
1517	-0.00024428786127828\\
1518	-0.00073256908217445\\
1519	-0.000309435738017782\\
1520	-0.000927893503103405\\
1521	-0.000797716958913952\\
1522	-0.00083020149031654\\
1523	-0.000830261094961315\\
1524	-0.000862805231008678\\
1525	-0.00063493667403236\\
1526	-0.00167658750433474\\
1527	1.61248444783268e-05\\
1528	-0.000992981833405792\\
1529	-0.00122085039038211\\
1530	-0.000765113218221813\\
1531	-0.000700054748449474\\
1532	-0.000407068146159872\\
1533	-0.000146625636261887\\
1534	0.00017887532885652\\
1535	0.000146301390486769\\
1536	0.00037419973523356\\
1537	-0.000537274463567882\\
1538	-0.000439612282207235\\
1539	0.000406728970119729\\
1540	-0.000374524010112509\\
1541	0.000309081660816445\\
1542	-0.000211743710679002\\
1543	-0.000146655438584275\\
1544	-1.64341927302302e-05\\
1545	0.000113757254439406\\
1546	1.6109943317133e-05\\
1547	1.6109943317133e-05\\
1548	4.86689823446795e-05\\
1549	8.12131183920428e-05\\
1550	-8.15522653283551e-05\\
1551	1.6109943317133e-05\\
1552	4.86540811834856e-05\\
1553	-1.64490938914241e-05\\
1554	1.60950421559391e-05\\
1555	4.86689823446795e-05\\
1556	1.60950421559391e-05\\
1557	1.61248444783268e-05\\
1558	0.000113757254439406\\
1559	8.12280195532366e-05\\
1560	-8.15522653283551e-05\\
1561	8.12131183920428e-05\\
1562	-0.000146655438584275\\
1563	-8.15522653283551e-05\\
1564	-0.000114111302536912\\
1565	-0.000114081500214524\\
1566	4.86540811834856e-05\\
1567	4.86540811834856e-05\\
1568	-8.15522653283551e-05\\
1569	-4.8993228119798e-05\\
1570	8.12131183920428e-05\\
1571	-4.8993228119798e-05\\
1572	4.86540811834856e-05\\
1573	1.60950421559391e-05\\
1574	1.6109943317133e-05\\
1575	-4.8993228119798e-05\\
1576	8.12131183920428e-05\\
1577	-4.8993228119798e-05\\
1578	-0.000114096401375718\\
1579	8.12131183920428e-05\\
1580	-1.64490938914241e-05\\
1581	-1.64341927302302e-05\\
1582	0.000113757254439406\\
1583	8.12131183920428e-05\\
1584	0.000113772155600599\\
1585	0.00017887532885652\\
1586	-1.64341927302302e-05\\
1587	4.86689823446795e-05\\
1588	-1.64490938914241e-05\\
1589	-4.8993228119798e-05\\
1590	-1.64490938914241e-05\\
1591	8.12131183920428e-05\\
1592	-1.64490938914241e-05\\
1593	8.12131183920428e-05\\
1594	-1.64341927302302e-05\\
1595	4.86540811834856e-05\\
1596	8.12131183920428e-05\\
1597	8.12131183920428e-05\\
1598	-4.8993228119798e-05\\
1599	-4.90081292809918e-05\\
1600	-8.15373641671612e-05\\
1601	1.60950421559391e-05\\
1602	4.86540811834856e-05\\
1603	1.60950421559391e-05\\
1604	4.86689823446795e-05\\
1605	8.12131183920428e-05\\
1606	-4.8993228119798e-05\\
1607	-4.8993228119798e-05\\
1608	1.61248444783268e-05\\
1609	-1.64490938914241e-05\\
1610	-0.000244317663600668\\
1611	-0.000276846898486837\\
1612	-0.000374494207790121\\
1613	-0.000504730327520519\\
1614	0.000406743871280923\\
1615	0.000243993403273634\\
1616	-0.00122085039038211\\
1617	0.000146301390486769\\
1618	8.12131183920428e-05\\
1619	-4.8993228119798e-05\\
1620	-0.000472156418254599\\
1621	-0.00063493667403236\\
1622	-0.000830261094961315\\
1623	-0.00118830625433474\\
1624	-0.00122085039038211\\
1625	-4.89634257974103e-05\\
1626	-0.000374524010112509\\
1627	-0.000276831997325643\\
1628	-0.000797657354269176\\
1629	-0.000407068146159872\\
1630	-0.000341979874065145\\
1631	-0.000309376133373007\\
1632	-0.000179199574631638\\
1633	-0.000114051697892136\\
1634	-1.64788962138118e-05\\
1635	1.60652398335514e-05\\
1636	1.61248444783268e-05\\
1637	1.61248444783268e-05\\
1638	1.60652398335514e-05\\
1639	-1.64192915690364e-05\\
1640	0.000113816859084181\\
1641	-8.15671664895489e-05\\
1642	1.61248444783268e-05\\
1643	-8.15671664895489e-05\\
1644	-0.00014671504322905\\
1645	-1.64192915690364e-05\\
1646	-8.15671664895489e-05\\
1647	-0.000179139969986863\\
1648	4.86093776999041e-05\\
1649	-8.15075618447735e-05\\
1650	0.000146301390486769\\
1651	0.000178845526534132\\
1652	8.12131183920428e-05\\
1653	1.61248444783268e-05\\
1654	0.000146360995131544\\
1655	1.60652398335514e-05\\
1656	4.86093776999041e-05\\
1657	1.60652398335514e-05\\
1658	-1.64788962138118e-05\\
1659	0.000146301390486769\\
1660	8.11535137472674e-05\\
1661	0.000146301390486769\\
1662	4.86093776999041e-05\\
1663	8.12131183920428e-05\\
1664	0.000178845526534132\\
1665	4.86689823446795e-05\\
1666	0.000178905131178908\\
1667	-1.64788962138118e-05\\
1668	-1.64788962138118e-05\\
1669	4.87285869894549e-05\\
1670	-8.15671664895489e-05\\
1671	-1.64788962138118e-05\\
1672	-8.15671664895489e-05\\
1673	1.60652398335514e-05\\
1674	-4.90230304421857e-05\\
1675	0.000178845526534132\\
1676	0.000178905131178908\\
1677	0.000113757254439406\\
1678	-4.90230304421857e-05\\
1679	8.12131183920428e-05\\
1680	-8.15671664895489e-05\\
1681	-1.64192915690364e-05\\
1682	-0.000179199574631638\\
1683	-0.000146655438584275\\
1684	-0.000146655438584275\\
1685	-1.64192915690364e-05\\
1686	-0.000114111302536912\\
1687	-0.00024428786127828\\
1688	1.61248444783268e-05\\
1689	4.87285869894549e-05\\
1690	-0.000179199574631638\\
1691	-8.15671664895489e-05\\
1692	-0.000114111302536912\\
1693	-0.00034192026942037\\
1694	-0.000374464405467733\\
1695	-0.000472156418254599\\
1696	-0.000634996278677135\\
1697	-0.000602392537984997\\
1698	-0.0011557025136426\\
1699	-0.000602392537984997\\
1700	-0.00112321798224002\\
1701	-0.00141617481131106\\
1702	-0.00122090999502688\\
1703	-0.00122085039038211\\
1704	-0.0011557025136426\\
1705	-0.000472096813609823\\
1706	-0.000211743710679002\\
1707	-0.000114051697892136\\
1708	-0.00141617481131106\\
1709	-0.00122085039038211\\
1710	0.000732274667825549\\
1711	-0.000765143020544201\\
1712	-0.000472216022899374\\
1713	-0.000309405935695394\\
1714	-8.15373641671612e-05\\
1715	-0.000146625636261887\\
1716	0.000113757254439406\\
1717	4.86540811834856e-05\\
1718	1.61248444783268e-05\\
1719	1.60950421559391e-05\\
1720	0.00024397850211244\\
1721	0.000146316291647963\\
1722	-0.000114096401375718\\
1723	-8.15522653283551e-05\\
1724	0.000113757254439406\\
1725	-1.64490938914241e-05\\
1726	0.000146301390486769\\
1727	8.12131183920428e-05\\
1728	8.12131183920428e-05\\
1729	0.000211419464903883\\
1730	0.000113772155600599\\
1731	-1.64341927302302e-05\\
1732	8.12131183920428e-05\\
1733	0.000113772155600599\\
1734	0.000146316291647963\\
1735	4.86540811834856e-05\\
1736	1.6109943317133e-05\\
1737	-8.15522653283551e-05\\
1738	4.86540811834856e-05\\
1739	-1.64341927302302e-05\\
1740	-8.15373641671612e-05\\
1741	0.000113772155600599\\
1742	-1.64490938914241e-05\\
1743	-4.8993228119798e-05\\
1744	-0.000114096401375718\\
1745	-8.15522653283551e-05\\
1746	-8.15373641671612e-05\\
1747	1.6109943317133e-05\\
1748	-0.000146655438584275\\
1749	1.61248444783268e-05\\
1750	4.86689823446795e-05\\
1751	0.00017887532885652\\
1752	8.12131183920428e-05\\
1753	8.11982172308489e-05\\
1754	-0.000114096401375718\\
1755	1.6109943317133e-05\\
1756	1.61248444783268e-05\\
1757	4.86689823446795e-05\\
1758	8.12131183920428e-05\\
1759	-4.8993228119798e-05\\
1760	-4.90081292809918e-05\\
1761	8.12131183920428e-05\\
1762	-1.64341927302302e-05\\
1763	-1.64341927302302e-05\\
1764	-0.000146655438584275\\
1765	8.12131183920428e-05\\
1766	4.86689823446795e-05\\
1767	-4.8993228119798e-05\\
1768	-1.64341927302302e-05\\
1769	-8.15373641671612e-05\\
1770	4.86689823446795e-05\\
1771	-1.64490938914241e-05\\
1772	0.00017887532885652\\
1773	-0.000146655438584275\\
1774	8.12131183920428e-05\\
1775	1.61248444783268e-05\\
1776	8.12131183920428e-05\\
1777	1.6109943317133e-05\\
1778	8.12280195532366e-05\\
1779	-0.000211758611840195\\
1780	1.6109943317133e-05\\
1781	-4.8993228119798e-05\\
1782	-0.000211758611840195\\
1783	0.000113772155600599\\
1784	-0.000309405935695394\\
1785	1.6109943317133e-05\\
1786	4.86689823446795e-05\\
1787	-4.8993228119798e-05\\
1788	-0.000211743710679002\\
1789	-0.000179199574631638\\
1790	-0.000114081500214524\\
1791	-0.000244317663600668\\
1792	-0.00034192026942037\\
1793	0.000732244865503162\\
1794	0.000699670927133411\\
1795	0.000634582655038684\\
1796	-0.00125345413107424\\
1797	-0.000472216022899374\\
1798	-0.000114111302536912\\
1799	-0.000472156418254599\\
1800	-0.000602332933340221\\
1801	-0.00083020149031654\\
1802	-0.00063493667403236\\
1803	-0.000667421205434948\\
1804	-0.000862805231008678\\
1805	-0.000439612282207235\\
1806	-0.000602392537984997\\
1807	-0.000179199574631638\\
1808	-0.000276831997325643\\
1809	-0.000114111302536912\\
1810	-8.15671664895489e-05\\
1811	-0.000146655438584275\\
1812	0.000178845526534132\\
1813	-8.15671664895489e-05\\
1814	0.000113757254439406\\
1815	0.000211389662581495\\
1816	0.000113757254439406\\
1817	-8.15671664895489e-05\\
1818	8.12131183920428e-05\\
1819	-8.15671664895489e-05\\
1820	-8.15671664895489e-05\\
1821	4.86689823446795e-05\\
1822	-8.15075618447735e-05\\
1823	-0.00014671504322905\\
1824	1.60652398335514e-05\\
1825	-8.15075618447735e-05\\
1826	-8.15671664895489e-05\\
1827	-0.000179199574631638\\
1828	1.61248444783268e-05\\
1829	-0.000146655438584275\\
1830	4.86689823446795e-05\\
1831	-8.15671664895489e-05\\
1832	-0.000114170907181687\\
1833	-4.90230304421857e-05\\
1834	1.60652398335514e-05\\
1835	-4.90230304421857e-05\\
1836	4.86093776999041e-05\\
1837	-1.64788962138118e-05\\
1838	4.86093776999041e-05\\
1839	-0.000114170907181687\\
1840	-0.000179199574631638\\
1841	-8.15671664895489e-05\\
1842	-4.90230304421857e-05\\
1843	-4.90230304421857e-05\\
1844	-0.000114111302536912\\
1845	4.86093776999041e-05\\
1846	-0.000114111302536912\\
1847	8.12131183920428e-05\\
1848	1.60652398335514e-05\\
1849	4.86093776999041e-05\\
1850	-1.64788962138118e-05\\
1851	-8.15671664895489e-05\\
1852	0.000113757254439406\\
1853	-8.15671664895489e-05\\
1854	-8.15671664895489e-05\\
1855	4.87285869894549e-05\\
1856	-8.15671664895489e-05\\
1857	-1.64788962138118e-05\\
1858	-8.15671664895489e-05\\
1859	-4.90230304421857e-05\\
1860	1.60652398335514e-05\\
1861	-0.000146655438584275\\
1862	-8.15671664895489e-05\\
1863	-0.000179259179276414\\
1864	-0.000114111302536912\\
1865	-0.000276891601970419\\
1866	-0.000472156418254599\\
1867	-0.000537363870535045\\
1868	-0.000602332933340221\\
1869	-0.00105812971014529\\
1870	-0.000927893503103405\\
1871	-0.000992981833405792\\
1872	-0.000992981833405792\\
1873	-0.000960437639150768\\
1874	-0.0018067640485242\\
1875	-0.000569848401937633\\
1876	-0.00164404336828738\\
1877	-0.00148126308340579\\
1878	-0.00115576211828738\\
1879	0.000536950246896594\\
1880	0.000732244865503162\\
1881	-0.000602362735662609\\
1882	-0.000472156418254599\\
1883	-0.000276861799648031\\
1884	-0.000211743710679002\\
1885	0.000113757254439406\\
1886	-4.8993228119798e-05\\
1887	8.12131183920428e-05\\
1888	0.000146316291647963\\
1889	0.000146316291647963\\
1890	-0.000211743710679002\\
1891	0.000146331192809157\\
1892	-0.000211743710679002\\
1893	4.86540811834856e-05\\
1894	-4.8993228119798e-05\\
1895	-1.64341927302302e-05\\
1896	-1.64490938914241e-05\\
1897	0.00024397850211244\\
1898	1.61248444783268e-05\\
1899	4.86689823446795e-05\\
1900	-8.15522653283551e-05\\
1901	1.60950421559391e-05\\
1902	-1.64341927302302e-05\\
1903	4.86689823446795e-05\\
1904	-4.8993228119798e-05\\
1905	-8.15522653283551e-05\\
1906	4.86689823446795e-05\\
1907	-1.64490938914241e-05\\
1908	4.86540811834856e-05\\
1909	-8.15522653283551e-05\\
1910	8.12131183920428e-05\\
1911	8.12131183920428e-05\\
1912	-0.000179199574631638\\
1913	-0.000211773513001389\\
1914	8.12131183920428e-05\\
1915	-8.15522653283551e-05\\
1916	-4.8993228119798e-05\\
1917	-4.8993228119798e-05\\
1918	-4.8993228119798e-05\\
1919	-0.000114096401375718\\
1920	-0.000114096401375718\\
1921	8.11982172308489e-05\\
1922	-0.000146655438584275\\
1923	4.86689823446795e-05\\
1924	-0.000114096401375718\\
1925	-0.000211758611840195\\
1926	-0.000179199574631638\\
1927	-0.000179214475792832\\
1928	4.86689823446795e-05\\
1929	-8.15522653283551e-05\\
1930	-1.64490938914241e-05\\
1931	-4.8993228119798e-05\\
1932	-0.000211758611840195\\
1933	-8.15522653283551e-05\\
1934	-8.15522653283551e-05\\
1935	-0.000114111302536912\\
1936	4.86540811834856e-05\\
1937	-0.000146640537423081\\
1938	-4.8993228119798e-05\\
1939	4.86540811834856e-05\\
1940	-4.8993228119798e-05\\
1941	-0.000146655438584275\\
1942	-8.15522653283551e-05\\
1943	-0.000211758611840195\\
1944	-0.000114111302536912\\
1945	-0.000114096401375718\\
1946	-0.000211758611840195\\
1947	4.86540811834856e-05\\
1948	-0.000146640537423081\\
1949	8.12131183920428e-05\\
1950	0.000113757254439406\\
1951	0.00024397850211244\\
1952	4.86540811834856e-05\\
1953	0.000211419464903883\\
1954	4.86689823446795e-05\\
1955	-0.000114111302536912\\
1956	-0.000114111302536912\\
1957	-0.000179199574631638\\
1958	-0.000407068146159872\\
1959	-0.00073256908217445\\
1960	0.000309081660816445\\
1961	0.000374169932911172\\
1962	0.000341625796863809\\
1963	8.12131183920428e-05\\
1964	-0.000179199574631638\\
1965	-0.000569848401937633\\
1966	-0.000862805231008678\\
1967	-0.000960378034505993\\
1968	-0.00112321798224002\\
1969	-8.15671664895489e-05\\
1970	-0.000374524010112509\\
1971	-0.000407008541515097\\
1972	-0.000309435738017782\\
1973	-0.000276772392680868\\
1974	-0.000472156418254599\\
1975	-0.000374464405467733\\
1976	-0.000211743710679002\\
1977	-0.000309376133373007\\
1978	-0.00024428786127828\\
1979	-0.000341979874065145\\
1980	-0.000114111302536912\\
1981	-1.64192915690364e-05\\
1982	-0.00024428786127828\\
1983	-0.000114111302536912\\
1984	1.61248444783268e-05\\
1985	-0.000211743710679002\\
1986	-8.15075618447735e-05\\
1987	-8.15671664895489e-05\\
1988	-0.000211743710679002\\
1989	-0.000114111302536912\\
1990	-0.00024428786127828\\
1991	-8.15075618447735e-05\\
1992	-4.90230304421857e-05\\
1993	-0.00014671504322905\\
1994	-0.000276831997325643\\
1995	-0.000276891601970419\\
1996	-0.000276831997325643\\
1997	-0.000179139969986863\\
1998	-0.000146655438584275\\
1999	-0.000244347465923056\\
2000	-0.000276891601970419\\
2001	-0.000179199574631638\\
2002	-1.64788962138118e-05\\
2003	-0.00024428786127828\\
2004	-0.00024428786127828\\
2005	-0.000114111302536912\\
2006	-0.0001465958339395\\
2007	-4.89634257974103e-05\\
2008	-4.89634257974103e-05\\
2009	-4.89634257974103e-05\\
2010	-8.15671664895489e-05\\
2011	-4.90230304421857e-05\\
2012	-0.000179199574631638\\
2013	1.61248444783268e-05\\
2014	-1.64192915690364e-05\\
2015	-4.89634257974103e-05\\
2016	-0.000146655438584275\\
2017	0.000146360995131544\\
2018	-1.64192915690364e-05\\
2019	4.86689823446795e-05\\
2020	-0.000114111302536912\\
2021	-4.89634257974103e-05\\
2022	-8.15671664895489e-05\\
2023	0.000146301390486769\\
2024	-0.000114111302536912\\
2025	1.61248444783268e-05\\
2026	-1.64192915690364e-05\\
2027	-8.15671664895489e-05\\
2028	0.000178785921889357\\
2029	-8.15671664895489e-05\\
2030	0.000146241785841994\\
2031	0.000146241785841994\\
2032	8.12131183920428e-05\\
2033	-0.00034192026942037\\
2034	-0.00024428786127828\\
2035	-0.000504700525198131\\
2036	-0.000407068146159872\\
2037	-0.000407068146159872\\
2038	-0.000276831997325643\\
2039	-0.00112321798224002\\
2040	-0.00122085039038211\\
2041	-0.00034192026942037\\
2042	-0.00109067384619265\\
2043	-0.000667480810079723\\
2044	-0.000472216022899374\\
2045	1.60652398335514e-05\\
2046	0.000309081660816445\\
2047	-0.00118830625433474\\
2048	0.000602068321313709\\
2049	0.000797362939920276\\
2050	-0.000504700525198131\\
2051	0.00096011342247948\\
2052	0.000927569286432117\\
2053	0.00086248101433739\\
2054	8.12131183920428e-05\\
2055	4.86689823446795e-05\\
2056	0.00017887532885652\\
2057	-0.000276861799648031\\
2058	0.000211419464903883\\
2059	-0.000114096401375718\\
2060	0.000113757254439406\\
2061	-1.64490938914241e-05\\
2062	-1.64341927302302e-05\\
2063	4.86689823446795e-05\\
2064	8.12131183920428e-05\\
2065	-0.000179214475792832\\
2066	-4.90081292809918e-05\\
2067	0.000113772155600599\\
2068	4.86689823446795e-05\\
2069	8.12131183920428e-05\\
2070	-8.15522653283551e-05\\
2071	0.000211419464903883\\
2072	8.12131183920428e-05\\
2073	4.86689823446795e-05\\
2074	-4.8993228119798e-05\\
2075	4.86540811834856e-05\\
2076	-0.000179199574631638\\
2077	4.86689823446795e-05\\
2078	1.61248444783268e-05\\
2079	8.12131183920428e-05\\
2080	-0.000211773513001389\\
2081	0.000113757254439406\\
2082	-8.15373641671612e-05\\
2083	4.86540811834856e-05\\
2084	-8.15522653283551e-05\\
2085	-8.15522653283551e-05\\
2086	-0.000179199574631638\\
2087	1.6109943317133e-05\\
2088	-1.64490938914241e-05\\
2089	8.12131183920428e-05\\
2090	1.6109943317133e-05\\
2091	-0.000114111302536912\\
2092	-1.64490938914241e-05\\
2093	-8.15522653283551e-05\\
2094	-8.15522653283551e-05\\
2095	-8.15522653283551e-05\\
2096	-8.15373641671612e-05\\
2097	-8.15522653283551e-05\\
2098	-1.64490938914241e-05\\
2099	-0.000114096401375718\\
2100	-4.8993228119798e-05\\
2101	-1.64490938914241e-05\\
2102	-0.000211758611840195\\
2103	-8.15522653283551e-05\\
2104	1.61248444783268e-05\\
2105	-0.000146655438584275\\
2106	-0.000114111302536912\\
2107	-8.15522653283551e-05\\
2108	-1.64341927302302e-05\\
2109	1.6109943317133e-05\\
2110	8.12131183920428e-05\\
2111	-8.15522653283551e-05\\
2112	-1.64341927302302e-05\\
2113	-4.8993228119798e-05\\
2114	1.6109943317133e-05\\
2115	4.86689823446795e-05\\
2116	0.00024397850211244\\
2117	0.000146331192809157\\
2118	0.000113772155600599\\
2119	0.000211449267226271\\
2120	-8.15373641671612e-05\\
2121	-0.000211758611840195\\
2122	-0.000374494207790121\\
2123	-0.000309405935695394\\
2124	-0.000765113218221813\\
2125	-0.000895349367056042\\
2126	0.000504406110849231\\
2127	-0.00131851260084658\\
2128	-0.00128596846479922\\
2129	-0.00174167577642947\\
2130	-0.000146655438584275\\
2131	-0.000569788797292858\\
2132	-0.00083020149031654\\
2133	-0.000895349367056042\\
2134	-0.00128599826712161\\
2135	-0.00128599826712161\\
2136	-0.000472156418254599\\
2137	-0.00118830625433474\\
2138	-0.000374464405467733\\
2139	-0.00024428786127828\\
2140	-0.00083032069960609\\
2141	-0.000569848401937633\\
2142	-0.0001465958339395\\
2143	-0.00024428786127828\\
2144	-0.000211803315323777\\
2145	-0.000114111302536912\\
2146	-8.15075618447735e-05\\
2147	-0.000114111302536912\\
2148	4.86689823446795e-05\\
2149	-1.64192915690364e-05\\
2150	-8.15075618447735e-05\\
2151	4.86689823446795e-05\\
2152	8.12131183920428e-05\\
2153	-8.15075618447735e-05\\
2154	-0.000114111302536912\\
2155	-0.0001465958339395\\
2156	8.12131183920428e-05\\
2157	-0.000146655438584275\\
2158	4.86689823446795e-05\\
2159	-0.000114111302536912\\
2160	8.12131183920428e-05\\
2161	0.000146360995131544\\
2162	1.61248444783268e-05\\
2163	-4.89634257974103e-05\\
2164	0.000211389662581495\\
2165	0.000146360995131544\\
2166	0.000146241785841994\\
2167	4.86689823446795e-05\\
2168	8.12131183920428e-05\\
2169	4.86093776999041e-05\\
2170	0.000178845526534132\\
2171	4.87285869894549e-05\\
2172	1.61248444783268e-05\\
2173	4.86093776999041e-05\\
2174	0.000211389662581495\\
2175	8.12131183920428e-05\\
2176	-1.64788962138118e-05\\
2177	8.11535137472674e-05\\
2178	-4.89634257974103e-05\\
2179	-1.64192915690364e-05\\
2180	-1.64788962138118e-05\\
2181	0.000113757254439406\\
2182	0.000178905131178908\\
2183	1.60652398335514e-05\\
2184	0.000211389662581495\\
2185	0.000146360995131544\\
2186	1.60652398335514e-05\\
2187	1.60652398335514e-05\\
2188	0.000113757254439406\\
2189	4.86689823446795e-05\\
2190	-8.15671664895489e-05\\
2191	0.000113757254439406\\
2192	8.12131183920428e-05\\
2193	-0.000114111302536912\\
2194	4.87285869894549e-05\\
2195	0.000113757254439406\\
2196	-1.64192915690364e-05\\
2197	-1.64192915690364e-05\\
2198	-0.000211743710679002\\
2199	-0.000374464405467733\\
2200	-0.000341979874065145\\
2201	-0.00063493667403236\\
2202	-0.000797657354269176\\
2203	-0.000830261094961315\\
2204	-0.000993041438050568\\
2205	-0.00141617481131106\\
2206	-0.000341979874065145\\
2207	-0.000374524010112509\\
2208	-0.00128599826712161\\
2209	0.000146360995131544\\
2210	-0.000797657354269176\\
2211	-0.000569788797292858\\
2212	-0.0001465958339395\\
2213	8.12131183920428e-05\\
2214	0.000276537524769082\\
2215	0.000406743871280923\\
2216	0.000732274667825549\\
2217	0.000276537524769082\\
2218	0.000992657500319182\\
2219	0.00086248101433739\\
2220	0.000764789001550525\\
2221	-8.15373641671612e-05\\
2222	0.000667141692247241\\
2223	0.000211419464903883\\
2224	8.12131183920428e-05\\
2225	0.000211419464903883\\
2226	0.000146301390486769\\
2227	4.86689823446795e-05\\
2228	8.12131183920428e-05\\
2229	8.12131183920428e-05\\
2230	-1.64490938914241e-05\\
2231	-1.64490938914241e-05\\
2232	0.000113772155600599\\
2233	0.000146316291647963\\
2234	0.00017887532885652\\
2235	8.12131183920428e-05\\
2236	1.6109943317133e-05\\
2237	8.12131183920428e-05\\
2238	0.000146301390486769\\
2239	4.86540811834856e-05\\
2240	8.12131183920428e-05\\
2241	0.000211419464903883\\
2242	1.61248444783268e-05\\
2243	-1.64341927302302e-05\\
2244	-1.64490938914241e-05\\
2245	-1.64341927302302e-05\\
2246	-8.15373641671612e-05\\
2247	1.60950421559391e-05\\
2248	1.61248444783268e-05\\
2249	-1.64490938914241e-05\\
2250	8.12131183920428e-05\\
2251	0.00017887532885652\\
2252	-4.8993228119798e-05\\
2253	-4.8993228119798e-05\\
2254	8.11982172308489e-05\\
2255	8.12131183920428e-05\\
2256	0.000211419464903883\\
2257	4.86689823446795e-05\\
2258	-1.64490938914241e-05\\
2259	-4.8993228119798e-05\\
2260	0.000113757254439406\\
2261	-4.8993228119798e-05\\
2262	0.000211419464903883\\
2263	8.12131183920428e-05\\
2264	4.86689823446795e-05\\
2265	0.000113757254439406\\
2266	1.61248444783268e-05\\
2267	0.000113772155600599\\
2268	-4.8993228119798e-05\\
2269	0.000113757254439406\\
2270	1.6109943317133e-05\\
2271	-1.64490938914241e-05\\
2272	0.000146316291647963\\
2273	8.12131183920428e-05\\
2274	1.6109943317133e-05\\
2275	-1.64341927302302e-05\\
2276	0.000211434366065077\\
2277	8.12131183920428e-05\\
2278	8.12131183920428e-05\\
2279	-8.15522653283551e-05\\
2280	1.60950421559391e-05\\
2281	1.6109943317133e-05\\
2282	-1.64341927302302e-05\\
2283	0.000211434366065077\\
2284	-8.15522653283551e-05\\
2285	0.000146301390486769\\
2286	1.60950421559391e-05\\
2287	1.6109943317133e-05\\
2288	0.00017887532885652\\
2289	0.00017887532885652\\
2290	0.00017887532885652\\
2291	-0.000407053244998678\\
2292	-4.89783269586041e-05\\
2293	-0.000211743710679002\\
2294	-0.00024428786127828\\
2295	0.000569494382943958\\
2296	-0.000569818599615246\\
2297	-0.000830231292638927\\
2298	0.000569524185266345\\
2299	-0.00109070364851504\\
2300	0.000146331192809157\\
2301	-4.90230304421857e-05\\
2302	-0.000276831997325643\\
2303	-0.000439612282207235\\
2304	-0.000797716958913952\\
2305	-0.000927893503103405\\
2306	-0.0011557025136426\\
2307	-0.00105818931479007\\
2308	-0.000114170907181687\\
2309	1.60652398335514e-05\\
2310	-0.000830261094961315\\
2311	-0.000276831997325643\\
2312	-0.000309376133373007\\
2313	-0.000276891601970419\\
2314	-0.000179199574631638\\
2315	-0.00014671504322905\\
2316	-0.000179199574631638\\
2317	-8.15671664895489e-05\\
2318	0.000113757254439406\\
2319	8.12131183920428e-05\\
2320	8.12131183920428e-05\\
2321	8.12131183920428e-05\\
2322	0.000113757254439406\\
2323	0.000146301390486769\\
2324	1.61248444783268e-05\\
2325	1.61248444783268e-05\\
2326	1.61248444783268e-05\\
2327	-4.89634257974103e-05\\
2328	-1.64192915690364e-05\\
2329	-0.000114111302536912\\
2330	0.000146360995131544\\
2331	1.61248444783268e-05\\
2332	0.000113757254439406\\
2333	-8.15075618447735e-05\\
2334	8.12727230368182e-05\\
2335	0.000146301390486769\\
2336	1.61248444783268e-05\\
2337	-4.89634257974103e-05\\
2338	-8.15671664895489e-05\\
2339	-1.64192915690364e-05\\
2340	4.86689823446795e-05\\
2341	8.12727230368182e-05\\
2342	0.000113757254439406\\
2343	8.12131183920428e-05\\
2344	0.000113757254439406\\
2345	8.12131183920428e-05\\
2346	-1.64192915690364e-05\\
2347	0.000146241785841994\\
2348	0.000146360995131544\\
2349	0.000276477920124307\\
2350	0.000146360995131544\\
2351	8.11535137472674e-05\\
2352	0.000178905131178908\\
2353	0.000113757254439406\\
2354	0.000113757254439406\\
2355	4.86689823446795e-05\\
2356	-8.15671664895489e-05\\
2357	0.000113757254439406\\
2358	0.000146301390486769\\
2359	0.000113757254439406\\
2360	0.000113757254439406\\
2361	0.000113757254439406\\
2362	8.12131183920428e-05\\
2363	0.000211449267226271\\
2364	1.61248444783268e-05\\
2365	1.60652398335514e-05\\
2366	4.86093776999041e-05\\
2367	-1.64192915690364e-05\\
2368	8.12131183920428e-05\\
2369	-1.64192915690364e-05\\
2370	-1.64788962138118e-05\\
2371	4.86689823446795e-05\\
2372	-0.000244347465923056\\
2373	-0.000211743710679002\\
2374	-0.000407068146159872\\
2375	-0.000472156418254599\\
2376	-0.000960497243795543\\
2377	-0.00125339452642947\\
2378	-0.00109067384619265\\
2379	-4.90230304421857e-05\\
2380	-8.15671664895489e-05\\
2381	-0.000960497243795543\\
2382	-0.000765113218221813\\
2383	-0.00053730426589027\\
2384	-0.000244228256633505\\
2385	0.000211449267226271\\
2386	0.000406714068958535\\
2387	0.000439258205005899\\
2388	-0.000765113218221813\\
2389	0.000895025150384753\\
2390	0.000895025150384753\\
2391	-0.000374494207790121\\
2392	-0.000276861799648031\\
2393	-8.15671664895489e-05\\
2394	0.000146316291647963\\
2395	0.000211419464903883\\
2396	8.12131183920428e-05\\
2397	-1.64490938914241e-05\\
2398	0.000113757254439406\\
2399	0.000113757254439406\\
2400	-1.64341927302302e-05\\
2401	0.00017887532885652\\
2402	4.86540811834856e-05\\
2403	0.000113757254439406\\
2404	-4.8993228119798e-05\\
2405	-8.15522653283551e-05\\
2406	0.000146301390486769\\
2407	4.86689823446795e-05\\
2408	8.12131183920428e-05\\
2409	4.86689823446795e-05\\
2410	4.86689823446795e-05\\
2411	8.12280195532366e-05\\
2412	-1.64490938914241e-05\\
2413	-8.15522653283551e-05\\
2414	-4.8993228119798e-05\\
2415	4.86540811834856e-05\\
2416	-8.15522653283551e-05\\
2417	-4.8993228119798e-05\\
2418	-4.8993228119798e-05\\
2419	-1.64341927302302e-05\\
2420	1.6109943317133e-05\\
2421	-4.8993228119798e-05\\
2422	-0.000146655438584275\\
2423	-8.15522653283551e-05\\
2424	-0.000114096401375718\\
2425	-1.64490938914241e-05\\
2426	4.86540811834856e-05\\
2427	8.12131183920428e-05\\
2428	-8.15373641671612e-05\\
2429	8.12131183920428e-05\\
2430	1.6109943317133e-05\\
2431	-8.15373641671612e-05\\
2432	1.60950421559391e-05\\
2433	8.12131183920428e-05\\
2434	-0.000114081500214524\\
2435	-4.8993228119798e-05\\
2436	1.6109943317133e-05\\
2437	8.12131183920428e-05\\
2438	1.61248444783268e-05\\
2439	-1.64341927302302e-05\\
2440	8.12131183920428e-05\\
2441	-4.8993228119798e-05\\
2442	-8.15522653283551e-05\\
2443	-0.000146655438584275\\
2444	-1.64341927302302e-05\\
2445	-4.8993228119798e-05\\
2446	1.60950421559391e-05\\
2447	-0.000146655438584275\\
2448	-4.8993228119798e-05\\
2449	0.000211434366065077\\
2450	-4.8993228119798e-05\\
2451	-0.000114081500214524\\
2452	0.00017887532885652\\
2453	-8.15522653283551e-05\\
2454	-4.8993228119798e-05\\
2455	-8.15522653283551e-05\\
2456	0.000146316291647963\\
2457	-4.8993228119798e-05\\
2458	0.000178860427695326\\
2459	-0.000341964972903952\\
2460	-0.000244317663600668\\
2461	0.000146301390486769\\
2462	-0.000569833500776439\\
2463	-4.89783269586041e-05\\
2464	-0.000114081500214524\\
2465	-0.000244317663600668\\
2466	-0.000374524010112509\\
2467	-0.000407068146159872\\
2468	-0.000732598884496837\\
2469	-0.000927893503103405\\
2470	-0.00118830625433474\\
2471	0.000243933798628859\\
2472	-0.00161149923224002\\
2473	-0.000179259179276414\\
2474	-0.000569788797292858\\
2475	-0.000830261094961315\\
2476	-0.00102558557409793\\
2477	-0.00112321798224002\\
2478	-0.00122090999502688\\
2479	-0.000993041438050568\\
2480	-0.000992981833405792\\
2481	-0.000895289762411266\\
2482	-0.00083020149031654\\
2483	-0.000569788797292858\\
2484	-0.000504700525198131\\
2485	-0.000374524010112509\\
2486	-0.00024428786127828\\
2487	-4.89634257974103e-05\\
2488	-8.15671664895489e-05\\
2489	-8.15671664895489e-05\\
2490	-0.000211743710679002\\
2491	-4.89634257974103e-05\\
2492	-0.000114111302536912\\
2493	4.86689823446795e-05\\
2494	8.12727230368182e-05\\
2495	1.61248444783268e-05\\
2496	1.60652398335514e-05\\
2497	-0.000179139969986863\\
2498	-0.00014671504322905\\
2499	-1.64192915690364e-05\\
2500	-1.64192915690364e-05\\
2501	-8.15671664895489e-05\\
2502	8.12131183920428e-05\\
2503	-1.64192915690364e-05\\
2504	1.60652398335514e-05\\
2505	0.000146360995131544\\
2506	-1.64192915690364e-05\\
2507	4.86093776999041e-05\\
2508	0.000178845526534132\\
2509	0.000146360995131544\\
2510	-0.000114111302536912\\
2511	-8.15671664895489e-05\\
2512	1.61248444783268e-05\\
2513	-4.89634257974103e-05\\
2514	-8.15671664895489e-05\\
2515	0.000113757254439406\\
2516	4.86689823446795e-05\\
2517	8.12131183920428e-05\\
2518	8.12131183920428e-05\\
2519	-1.64192915690364e-05\\
2520	-8.15075618447735e-05\\
2521	0.000178845526534132\\
2522	1.61248444783268e-05\\
2523	1.60652398335514e-05\\
2524	-1.64192915690364e-05\\
2525	8.11535137472674e-05\\
2526	1.60652398335514e-05\\
2527	-8.15671664895489e-05\\
2528	8.12727230368182e-05\\
2529	1.60652398335514e-05\\
2530	-1.64192915690364e-05\\
2531	4.86093776999041e-05\\
2532	8.12727230368182e-05\\
2533	0.000178845526534132\\
2534	1.60652398335514e-05\\
2535	-1.64788962138118e-05\\
2536	8.11535137472674e-05\\
2537	8.12131183920428e-05\\
2538	8.12131183920428e-05\\
2539	0.000146360995131544\\
2540	0.000276537524769082\\
2541	0.000341685401508584\\
2542	8.12131183920428e-05\\
2543	0.000146301390486769\\
2544	-0.000114111302536912\\
2545	-0.000439612282207235\\
2546	-0.000537244661245495\\
2547	-0.00073256908217445\\
2548	-0.00073256908217445\\
2549	-0.0013836306752637\\
2550	-0.000602392537984997\\
2551	-0.000439612282207235\\
2552	-0.00138369027990847\\
2553	-0.00118830625433474\\
2554	-0.00118830625433474\\
2555	-0.000797716958913952\\
2556	-0.00073256908217445\\
2557	-0.00024428786127828\\
2558	-4.89634257974103e-05\\
2559	0.000276537524769082\\
2560	0.000439258205005899\\
2561	-0.000765143020544201\\
2562	-0.000830231292638927\\
2563	0.000862451212015003\\
2564	-0.000276861799648031\\
2565	-0.000341950071742758\\
2566	-0.000114096401375718\\
2567	0.000667156593408435\\
2568	0.000504376308526843\\
2569	4.86391800222918e-05\\
2570	-4.8993228119798e-05\\
2571	4.86540811834856e-05\\
2572	-8.15522653283551e-05\\
2573	-8.15522653283551e-05\\
2574	0.000146316291647963\\
2575	-1.64490938914241e-05\\
2576	-0.000146655438584275\\
2577	8.12131183920428e-05\\
2578	8.12131183920428e-05\\
2579	-8.15373641671612e-05\\
2580	4.86689823446795e-05\\
2581	-0.000146655438584275\\
2582	-8.15373641671612e-05\\
2583	-0.000114081500214524\\
2584	4.86540811834856e-05\\
2585	-0.000211758611840195\\
2586	1.60950421559391e-05\\
2587	-0.000146655438584275\\
2588	-8.15522653283551e-05\\
2589	-8.15522653283551e-05\\
2590	-8.15522653283551e-05\\
2591	1.61248444783268e-05\\
2592	-4.8993228119798e-05\\
2593	-0.000114111302536912\\
2594	-8.15522653283551e-05\\
2595	1.61248444783268e-05\\
2596	1.6109943317133e-05\\
2597	-8.15522653283551e-05\\
2598	4.86689823446795e-05\\
2599	8.12131183920428e-05\\
2600	-1.64341927302302e-05\\
2601	-1.64490938914241e-05\\
2602	8.12131183920428e-05\\
2603	-0.000146655438584275\\
2604	-0.000179199574631638\\
2605	1.61248444783268e-05\\
2606	-4.90081292809918e-05\\
2607	-8.15522653283551e-05\\
2608	1.60950421559391e-05\\
2609	0.00017887532885652\\
2610	4.86689823446795e-05\\
2611	1.60950421559391e-05\\
2612	4.86689823446795e-05\\
2613	-1.64490938914241e-05\\
2614	-4.8993228119798e-05\\
2615	-0.000114096401375718\\
2616	4.86540811834856e-05\\
2617	1.60950421559391e-05\\
2618	8.12131183920428e-05\\
2619	-1.64490938914241e-05\\
2620	-8.15522653283551e-05\\
2621	1.61248444783268e-05\\
2622	8.12131183920428e-05\\
2623	8.12131183920428e-05\\
2624	4.86689823446795e-05\\
2625	-0.000146655438584275\\
2626	-1.64341927302302e-05\\
2627	-8.15522653283551e-05\\
2628	0.000113772155600599\\
2629	-0.000146640537423081\\
2630	-0.000179199574631638\\
2631	-0.000114096401375718\\
2632	-0.000114096401375718\\
2633	-0.000309405935695394\\
2634	-0.000472171319415792\\
2635	-0.000472156418254599\\
2636	-0.000602377636823803\\
2637	-0.000797687156591564\\
2638	1.61248444783268e-05\\
2639	-0.00122085039038211\\
2640	-0.000309405935695394\\
2641	-0.000341950071742758\\
2642	-0.000504700525198131\\
2643	-0.000765143020544201\\
2644	-0.00102555577177554\\
2645	-0.00128593866247683\\
2646	8.12131183920428e-05\\
2647	-0.00161143962759524\\
2648	-0.000407068146159872\\
2649	-0.000602332933340221\\
2650	-0.00083020149031654\\
2651	-0.000862805231008678\\
2652	-0.000667480810079723\\
2653	-0.000700024946127086\\
2654	-0.000765113218221813\\
2655	-0.000569848401937633\\
2656	-0.00063493667403236\\
2657	-0.000407068146159872\\
2658	-0.000211743710679002\\
2659	-0.000211743710679002\\
2660	-0.000146655438584275\\
2661	8.11535137472674e-05\\
2662	-0.000114111302536912\\
2663	-4.90230304421857e-05\\
2664	4.86093776999041e-05\\
2665	-1.64192915690364e-05\\
2666	-0.000114111302536912\\
2667	-4.89634257974103e-05\\
2668	8.12131183920428e-05\\
2669	-8.15671664895489e-05\\
2670	-1.64192915690364e-05\\
2671	-0.000146655438584275\\
2672	-0.00024428786127828\\
2673	-0.00024428786127828\\
2674	-0.00014671504322905\\
2675	-0.000211743710679002\\
2676	1.60652398335514e-05\\
2677	-8.15671664895489e-05\\
2678	-0.00024428786127828\\
2679	-0.000146655438584275\\
2680	-0.000179199574631638\\
2681	-0.000407068146159872\\
2682	-0.000309435738017782\\
2683	-0.000179199574631638\\
2684	-0.000309435738017782\\
2685	-0.000407068146159872\\
2686	-0.000211743710679002\\
2687	-0.000114111302536912\\
2688	-0.000244347465923056\\
2689	-0.000114111302536912\\
2690	-0.00024428786127828\\
2691	-0.000114111302536912\\
2692	-0.000114111302536912\\
2693	-0.000179199574631638\\
2694	-0.000309435738017782\\
2695	-0.000374524010112509\\
2696	-0.0001465958339395\\
2697	-8.15075618447735e-05\\
2698	-8.15671664895489e-05\\
2699	-0.000407068146159872\\
2700	-0.000309435738017782\\
2701	-0.000211743710679002\\
2702	-0.000146655438584275\\
2703	-0.000244347465923056\\
2704	-0.00034192026942037\\
2705	-0.000114111302536912\\
2706	-0.000309435738017782\\
2707	-0.000114111302536912\\
2708	-0.000407068146159872\\
2709	-0.00034192026942037\\
2710	-0.000341979874065145\\
2711	-0.00034192026942037\\
2712	-0.000276891601970419\\
2713	-0.000276891601970419\\
2714	-0.000374524010112509\\
2715	-0.000179199574631638\\
2716	-0.000244347465923056\\
2717	-0.000374524010112509\\
2718	-0.00063493667403236\\
2719	-0.000700084550771862\\
2720	-0.00063493667403236\\
2721	-0.000569848401937633\\
2722	-0.00102558557409793\\
2723	-0.000342039478709921\\
2724	-0.00083020149031654\\
2725	-0.00092795310774818\\
2726	-0.000862864835653454\\
2727	-0.000602392537984997\\
2728	-0.000374524010112509\\
2729	-8.15671664895489e-05\\
2730	0.000178905131178908\\
2731	-0.000992981833405792\\
2732	0.00102523143868893\\
2733	0.00109031971078366\\
2734	-0.000146655438584275\\
2735	1.60950421559391e-05\\
2736	0.000146301390486769\\
2737	0.000113757254439406\\
2738	0.000406743871280923\\
2739	0.000243963600951246\\
2740	0.000243963600951246\\
2741	0.000471847044536843\\
2742	-0.000276861799648031\\
2743	-0.000211743710679002\\
2744	0.000309081660816445\\
2745	-0.000179199574631638\\
2746	-1.64490938914241e-05\\
2747	-4.8993228119798e-05\\
2748	-4.8993228119798e-05\\
2749	8.12131183920428e-05\\
2750	-8.15522653283551e-05\\
2751	1.6109943317133e-05\\
2752	-1.64490938914241e-05\\
2753	-1.64490938914241e-05\\
2754	8.12131183920428e-05\\
2755	4.86540811834856e-05\\
2756	-0.000114096401375718\\
2757	1.60950421559391e-05\\
2758	-4.8993228119798e-05\\
2759	4.86689823446795e-05\\
2760	4.86689823446795e-05\\
2761	-1.64341927302302e-05\\
2762	-4.8993228119798e-05\\
2763	-0.000146655438584275\\
2764	-0.000146655438584275\\
2765	-4.8993228119798e-05\\
2766	-0.000179199574631638\\
2767	-0.000114111302536912\\
2768	-0.000114096401375718\\
2769	-4.8993228119798e-05\\
2770	-0.000146655438584275\\
2771	0.000113757254439406\\
2772	-0.000114096401375718\\
2773	1.61248444783268e-05\\
2774	0.000113772155600599\\
2775	1.6109943317133e-05\\
2776	-1.64490938914241e-05\\
2777	-0.000211758611840195\\
2778	-0.000114096401375718\\
2779	-4.8993228119798e-05\\
2780	4.86540811834856e-05\\
2781	0.000146316291647963\\
2782	4.86689823446795e-05\\
2783	-1.64490938914241e-05\\
2784	-1.64490938914241e-05\\
2785	-0.000179214475792832\\
2786	1.61248444783268e-05\\
2787	-0.000179214475792832\\
2788	-0.000179214475792832\\
2789	4.86540811834856e-05\\
2790	1.61248444783268e-05\\
2791	4.86689823446795e-05\\
2792	-0.000211758611840195\\
2793	1.60950421559391e-05\\
2794	1.60950421559391e-05\\
2795	-0.000146655438584275\\
2796	-8.15522653283551e-05\\
2797	1.6109943317133e-05\\
2798	-1.64490938914241e-05\\
2799	-0.000211758611840195\\
2800	-8.15373641671612e-05\\
2801	-8.15522653283551e-05\\
2802	8.12280195532366e-05\\
2803	4.86540811834856e-05\\
2804	-8.15373641671612e-05\\
2805	-0.000114096401375718\\
2806	1.60950421559391e-05\\
2807	4.86540811834856e-05\\
2808	-0.000179184673470444\\
2809	-0.000927893503103405\\
2810	-0.000341950071742758\\
2811	4.86689823446795e-05\\
2812	-0.000537274463567882\\
2813	-0.000667480810079723\\
2814	-0.00102555577177554\\
2815	0.000504376308526843\\
2816	0.00017887532885652\\
2817	0.00017887532885652\\
2818	-1.64192915690364e-05\\
2819	-0.00180682365316897\\
2820	-0.00122085039038211\\
2821	-0.000927893503103405\\
2822	-0.000927893503103405\\
2823	-0.00118830625433474\\
2824	-0.00115576211828738\\
2825	-0.00122085039038211\\
2826	-0.00112321798224002\\
2827	-0.00118830625433474\\
2828	-0.000927893503103405\\
2829	-0.00034192026942037\\
2830	-0.000667480810079723\\
2831	-0.000276891601970419\\
2832	-0.000244347465923056\\
2833	-0.00024428786127828\\
2834	-8.15671664895489e-05\\
2835	4.87285869894549e-05\\
2836	1.61248444783268e-05\\
2837	8.12131183920428e-05\\
2838	-4.89634257974103e-05\\
2839	8.12131183920428e-05\\
2840	-4.89634257974103e-05\\
2841	-0.000114111302536912\\
2842	1.60652398335514e-05\\
2843	-1.64192915690364e-05\\
2844	-0.000244347465923056\\
2845	-4.89634257974103e-05\\
2846	-1.64192915690364e-05\\
2847	-4.90230304421857e-05\\
2848	-8.15671664895489e-05\\
2849	-4.90230304421857e-05\\
2850	-4.89634257974103e-05\\
2851	-1.64192915690364e-05\\
2852	-0.000146655438584275\\
2853	-0.000211743710679002\\
2854	-4.89634257974103e-05\\
2855	-0.000114111302536912\\
2856	-0.000244347465923056\\
2857	-0.000211803315323777\\
2858	-0.00034192026942037\\
2859	1.61248444783268e-05\\
2860	-4.89634257974103e-05\\
2861	-0.000114111302536912\\
2862	-8.15671664895489e-05\\
2863	-8.15671664895489e-05\\
2864	-0.000146655438584275\\
2865	-0.000146655438584275\\
2866	-0.000276831997325643\\
2867	-0.000211743710679002\\
2868	-0.00024428786127828\\
2869	-0.000114111302536912\\
2870	-8.15671664895489e-05\\
2871	-4.89634257974103e-05\\
2872	-1.64192915690364e-05\\
2873	-0.000146655438584275\\
2874	-0.000146655438584275\\
2875	-0.000211743710679002\\
2876	-0.000211743710679002\\
2877	-0.000179199574631638\\
2878	-0.000211803315323777\\
2879	-0.000309435738017782\\
2880	-0.000244347465923056\\
2881	-0.000341979874065145\\
2882	-0.000211803315323777\\
2883	-0.000276891601970419\\
2884	-0.000114111302536912\\
2885	-0.000146655438584275\\
2886	-0.000211743710679002\\
2887	-0.000211743710679002\\
2888	-0.000211743710679002\\
2889	-4.90230304421857e-05\\
2890	-0.000146655438584275\\
2891	-0.000341979874065145\\
2892	-0.000276831997325643\\
2893	-0.000407008541515097\\
2894	-0.000602392537984997\\
2895	-0.000472096813609823\\
2896	-0.000602392537984997\\
2897	-0.000472216022899374\\
2898	-0.00092795310774818\\
2899	-0.000895349367056042\\
2900	-0.000862805231008678\\
2901	-0.00063493667403236\\
2902	-0.00073256908217445\\
2903	-0.000472156418254599\\
2904	-0.00138357107061892\\
2905	0.000211389662581495\\
2906	-0.000960497243795543\\
2907	0.000862510816659778\\
2908	-0.000472216022899374\\
2909	-0.000211743710679002\\
2910	8.12131183920428e-05\\
2911	0.000894995348062366\\
2912	0.000341655599186196\\
2913	0.00047183214337565\\
2914	0.000439288007328286\\
2915	0.00047183214337565\\
2916	0.000243993403273634\\
2917	0.000634612457361072\\
2918	0.000406743871280923\\
2919	0.000406743871280923\\
2920	-8.15373641671612e-05\\
2921	0.000309081660816445\\
2922	-1.64490938914241e-05\\
2923	8.12131183920428e-05\\
2924	-4.8993228119798e-05\\
2925	-8.15522653283551e-05\\
2926	-1.64341927302302e-05\\
2927	1.60950421559391e-05\\
2928	1.61248444783268e-05\\
2929	-8.15522653283551e-05\\
2930	8.11982172308489e-05\\
2931	-4.8993228119798e-05\\
2932	1.60950421559391e-05\\
2933	0.000113772155600599\\
2934	-0.000146655438584275\\
2935	8.12131183920428e-05\\
2936	1.6109943317133e-05\\
2937	4.86689823446795e-05\\
2938	-1.64490938914241e-05\\
2939	4.86689823446795e-05\\
2940	-1.64341927302302e-05\\
2941	4.86689823446795e-05\\
2942	-4.8993228119798e-05\\
2943	8.12131183920428e-05\\
2944	-4.8993228119798e-05\\
2945	-8.15522653283551e-05\\
2946	4.86689823446795e-05\\
2947	-1.64341927302302e-05\\
2948	-0.000146655438584275\\
2949	1.6109943317133e-05\\
2950	-1.64490938914241e-05\\
2951	-4.8993228119798e-05\\
2952	0.000146316291647963\\
2953	-0.000179199574631638\\
2954	-4.90081292809918e-05\\
2955	1.6109943317133e-05\\
2956	-0.000114096401375718\\
2957	-4.90081292809918e-05\\
2958	-4.8993228119798e-05\\
2959	8.12131183920428e-05\\
2960	-4.8993228119798e-05\\
2961	-1.64490938914241e-05\\
2962	-8.15522653283551e-05\\
2963	-0.000146640537423081\\
2964	-8.15373641671612e-05\\
2965	-0.000146655438584275\\
2966	-0.000114111302536912\\
2967	4.86689823446795e-05\\
2968	-8.15522653283551e-05\\
2969	-0.000179214475792832\\
2970	-4.90081292809918e-05\\
2971	0.000113757254439406\\
2972	-0.000179199574631638\\
2973	-1.64341927302302e-05\\
2974	-8.15522653283551e-05\\
2975	0.00017887532885652\\
2976	1.6109943317133e-05\\
2977	-1.64341927302302e-05\\
2978	-0.000211758611840195\\
2979	8.11982172308489e-05\\
2980	4.86689823446795e-05\\
2981	-4.8993228119798e-05\\
2982	-0.000114096401375718\\
2983	-1.64490938914241e-05\\
2984	8.12131183920428e-05\\
2985	-8.15373641671612e-05\\
2986	-0.000146640537423081\\
2987	-0.000211758611840195\\
2988	-0.000179184673470444\\
2989	-0.000407068146159872\\
2990	-0.000569833500776439\\
2991	-0.00073256908217445\\
2992	-0.000830261094961315\\
2993	-0.000992981833405792\\
2994	8.12131183920428e-05\\
2995	1.61248444783268e-05\\
2996	-4.89634257974103e-05\\
2997	-0.00063493667403236\\
2998	-0.000602392537984997\\
2999	-0.000602332933340221\\
3000	-0.00109067384619265\\
3001	-0.00122085039038211\\
3002	-0.00144871894735842\\
3003	-0.00157889549154788\\
3004	-0.000374524010112509\\
3005	-0.00141617481131106\\
3006	-0.00144871894735842\\
3007	-0.000504760129842907\\
3008	-0.00128599826712161\\
3009	-0.000537244661245495\\
3010	-0.000472156418254599\\
3011	-0.000374464405467733\\
3012	-0.000407068146159872\\
3013	-0.000211743710679002\\
3014	-4.90230304421857e-05\\
3015	-0.0001465958339395\\
3016	-0.000114111302536912\\
3017	-4.90230304421857e-05\\
3018	-4.89634257974103e-05\\
3019	-8.15075618447735e-05\\
3020	-0.000211743710679002\\
3021	-0.000179139969986863\\
3022	-0.00014671504322905\\
3023	-0.000407068146159872\\
3024	-0.000276831997325643\\
3025	-0.00034192026942037\\
3026	-0.00024428786127828\\
3027	-0.000309435738017782\\
3028	-0.000146655438584275\\
3029	1.61248444783268e-05\\
3030	-0.000114111302536912\\
3031	-0.0001465958339395\\
3032	-0.000114111302536912\\
3033	-0.00024428786127828\\
3034	-4.90230304421857e-05\\
3035	-0.000374524010112509\\
3036	-0.000179199574631638\\
3037	-0.000211743710679002\\
3038	-0.000211743710679002\\
3039	-0.0001465958339395\\
3040	-0.00024428786127828\\
3041	-0.000244347465923056\\
3042	-0.000114111302536912\\
3043	-0.000244347465923056\\
3044	-8.15671664895489e-05\\
3045	-8.15075618447735e-05\\
3046	-0.000211743710679002\\
3047	-0.000179199574631638\\
3048	-0.000211743710679002\\
3049	-0.000146655438584275\\
3050	-0.000179199574631638\\
3051	-0.000211743710679002\\
3052	-4.89634257974103e-05\\
3053	-0.000114111302536912\\
3054	-0.0001465958339395\\
3055	-1.64192915690364e-05\\
3056	-1.64192915690364e-05\\
3057	-1.64788962138118e-05\\
3058	4.86689823446795e-05\\
3059	-8.15671664895489e-05\\
3060	-0.00024428786127828\\
3061	-8.15671664895489e-05\\
3062	-1.64192915690364e-05\\
3063	-0.000211743710679002\\
3064	-0.000114111302536912\\
3065	-8.15671664895489e-05\\
3066	1.60652398335514e-05\\
3067	-4.90230304421857e-05\\
3068	-0.000179199574631638\\
3069	-0.000146655438584275\\
3070	-4.90230304421857e-05\\
3071	-4.89634257974103e-05\\
3072	-0.000341979874065145\\
3073	-0.000244347465923056\\
3074	-0.000472216022899374\\
3075	-0.000504760129842907\\
3076	-0.000537244661245495\\
3077	-8.15671664895489e-05\\
3078	-0.000862864835653454\\
3079	-0.000960437639150768\\
3080	-0.000797657354269176\\
3081	-0.000667480810079723\\
3082	-0.000472156418254599\\
3083	-0.000211743710679002\\
3084	-0.00135108653921633\\
3085	-0.00109073345083743\\
3086	-0.00073256908217445\\
3087	0.00118795211892575\\
3088	-0.000179169772309251\\
3089	8.12429207144305e-05\\
3090	0.000211419464903883\\
3091	0.000504406110849231\\
3092	0.000341655599186196\\
3093	0.000341625796863809\\
3094	0.000406714068958535\\
3095	0.000504406110849231\\
3096	0.000439288007328286\\
3097	0.000439288007328286\\
3098	0.000471847044536843\\
3099	0.000406743871280923\\
3100	-4.8993228119798e-05\\
3101	-1.64341927302302e-05\\
3102	-8.15522653283551e-05\\
3103	4.86540811834856e-05\\
3104	0.000146316291647963\\
3105	8.12131183920428e-05\\
3106	0.000146316291647963\\
3107	8.12131183920428e-05\\
3108	8.12131183920428e-05\\
3109	8.12131183920428e-05\\
3110	0.00017887532885652\\
3111	0.000113772155600599\\
3112	-8.15373641671612e-05\\
3113	4.86689823446795e-05\\
3114	1.6109943317133e-05\\
3115	0.00024397850211244\\
3116	-8.15373641671612e-05\\
3117	-1.64341927302302e-05\\
3118	0.000146316291647963\\
3119	0.000113772155600599\\
3120	0.000146316291647963\\
3121	0.000146316291647963\\
3122	-8.15373641671612e-05\\
3123	0.000113772155600599\\
3124	0.000146316291647963\\
3125	0.000113772155600599\\
3126	0.000113757254439406\\
3127	1.61248444783268e-05\\
3128	4.86689823446795e-05\\
3129	1.6109943317133e-05\\
3130	4.86689823446795e-05\\
3131	-1.64490938914241e-05\\
3132	1.6109943317133e-05\\
3133	1.60950421559391e-05\\
3134	8.12131183920428e-05\\
3135	0.000113757254439406\\
3136	8.12280195532366e-05\\
3137	0.00017887532885652\\
3138	-4.8993228119798e-05\\
3139	0.00017887532885652\\
3140	4.86689823446795e-05\\
3141	8.12131183920428e-05\\
3142	8.12131183920428e-05\\
3143	4.86689823446795e-05\\
3144	4.86540811834856e-05\\
3145	1.6109943317133e-05\\
3146	1.6109943317133e-05\\
3147	4.86689823446795e-05\\
3148	0.000146331192809157\\
3149	-1.64490938914241e-05\\
3150	1.6109943317133e-05\\
3151	1.6109943317133e-05\\
3152	-1.64490938914241e-05\\
3153	1.6109943317133e-05\\
3154	0.000146331192809157\\
3155	0.000146301390486769\\
3156	8.12131183920428e-05\\
3157	8.12131183920428e-05\\
3158	4.86689823446795e-05\\
3159	0.000146316291647963\\
3160	1.60950421559391e-05\\
3161	-4.8993228119798e-05\\
3162	1.61248444783268e-05\\
3163	0.000276537524769082\\
3164	1.6109943317133e-05\\
3165	4.86540811834856e-05\\
3166	0.000211434366065077\\
3167	-0.000244317663600668\\
3168	-0.000439612282207235\\
3169	0.000536950246896594\\
3170	0.000243993403273634\\
3171	-0.000927893503103405\\
3172	8.12131183920428e-05\\
3173	1.61248444783268e-05\\
3174	-1.64192915690364e-05\\
3175	-0.000244258058955892\\
3176	-0.00206717662513256\\
3177	-0.000602362735662609\\
3178	-0.000895289762411266\\
3179	-0.00115576211828738\\
3180	-0.00148132268805056\\
3181	-0.00161149923224002\\
3182	-0.000407068146159872\\
3183	-0.00063493667403236\\
3184	-0.00122085039038211\\
3185	-0.000797657354269176\\
3186	-0.000732628686819225\\
3187	-0.000732628686819225\\
3188	-0.000700024946127086\\
3189	-0.000569788797292858\\
3190	-0.000374464405467733\\
3191	-0.000146655438584275\\
3192	-0.000211743710679002\\
3193	-0.000179259179276414\\
3194	-0.00024428786127828\\
3195	-0.000244347465923056\\
3196	-0.000179199574631638\\
3197	-8.15075618447735e-05\\
3198	-8.15075618447735e-05\\
3199	1.60652398335514e-05\\
3200	-1.64192915690364e-05\\
3201	-8.15075618447735e-05\\
3202	-0.000114111302536912\\
3203	-1.64788962138118e-05\\
3204	-8.15075618447735e-05\\
3205	-8.15075618447735e-05\\
3206	8.12131183920428e-05\\
3207	8.12131183920428e-05\\
3208	0.000146360995131544\\
3209	4.86689823446795e-05\\
3210	-1.64192915690364e-05\\
3211	8.12131183920428e-05\\
3212	-0.000114111302536912\\
3213	-0.0001465958339395\\
3214	-0.000179139969986863\\
3215	4.86093776999041e-05\\
3216	0.000146360995131544\\
3217	0.000113757254439406\\
3218	0.000146360995131544\\
3219	4.86689823446795e-05\\
3220	-1.64192915690364e-05\\
3221	8.12131183920428e-05\\
3222	0.000113757254439406\\
3223	-4.90230304421857e-05\\
3224	0.000243993403273634\\
3225	0.000113816859084181\\
3226	0.000113757254439406\\
3227	0.000113757254439406\\
3228	0.000113757254439406\\
3229	-4.89634257974103e-05\\
3230	-1.64788962138118e-05\\
3231	-8.15671664895489e-05\\
3232	-4.90230304421857e-05\\
3233	-0.0001465958339395\\
3234	4.86689823446795e-05\\
3235	-4.90230304421857e-05\\
3236	-1.64192915690364e-05\\
3237	4.86093776999041e-05\\
3238	-4.89634257974103e-05\\
3239	0.000146360995131544\\
3240	-4.89634257974103e-05\\
3241	-1.64192915690364e-05\\
3242	-8.15671664895489e-05\\
3243	-8.15671664895489e-05\\
3244	-1.64192915690364e-05\\
3245	4.86093776999041e-05\\
3246	1.61248444783268e-05\\
3247	8.12131183920428e-05\\
3248	0.000113757254439406\\
3249	-1.64788962138118e-05\\
3250	0.000146360995131544\\
3251	-0.000211743710679002\\
3252	-0.000244347465923056\\
3253	-0.000407068146159872\\
3254	-0.000667421205434948\\
3255	-0.000797716958913952\\
3256	-0.000439612282207235\\
3257	-0.000472096813609823\\
3258	-0.00131854240316897\\
3259	-0.0013836306752637\\
3260	-0.000342039478709921\\
3261	-8.15075618447735e-05\\
3262	-0.00105812971014529\\
3263	0.000732274667825549\\
3264	-0.00063493667403236\\
3265	0.00128564413171261\\
3266	1.61248444783268e-05\\
3267	0.000211419464903883\\
3268	0.000504376308526843\\
3269	0.000602068321313709\\
3270	0.000602038518991321\\
3271	-0.000504700525198131\\
3272	-0.000374524010112509\\
3273	0.000764818803872913\\
3274	0.000732274667825549\\
3275	0.000667156593408435\\
3276	0.000146331192809157\\
3277	0.000146316291647963\\
3278	8.12131183920428e-05\\
3279	8.12131183920428e-05\\
3280	4.86689823446795e-05\\
3281	1.61248444783268e-05\\
3282	0.000146331192809157\\
3283	-1.64490938914241e-05\\
3284	-1.64341927302302e-05\\
3285	-1.64341927302302e-05\\
3286	0.000113772155600599\\
3287	-8.15373641671612e-05\\
3288	4.86540811834856e-05\\
3289	4.86689823446795e-05\\
3290	-8.15522653283551e-05\\
3291	4.86540811834856e-05\\
3292	-1.64490938914241e-05\\
3293	1.60950421559391e-05\\
3294	8.12280195532366e-05\\
3295	-1.64341927302302e-05\\
3296	1.6109943317133e-05\\
3297	4.86689823446795e-05\\
3298	-4.8993228119798e-05\\
3299	-8.15373641671612e-05\\
3300	1.60950421559391e-05\\
3301	-4.8993228119798e-05\\
3302	-8.15522653283551e-05\\
3303	-0.000179214475792832\\
3304	1.60950421559391e-05\\
3305	4.86689823446795e-05\\
3306	-1.64341927302302e-05\\
3307	-4.90081292809918e-05\\
3308	-4.8993228119798e-05\\
3309	1.6109943317133e-05\\
3310	1.60950421559391e-05\\
3311	-8.15522653283551e-05\\
3312	-8.15522653283551e-05\\
3313	0.00017887532885652\\
3314	-8.15522653283551e-05\\
3315	-1.64341927302302e-05\\
3316	4.86689823446795e-05\\
3317	-8.15522653283551e-05\\
3318	-1.64490938914241e-05\\
3319	1.6109943317133e-05\\
3320	-1.64490938914241e-05\\
3321	1.60950421559391e-05\\
3322	-8.15522653283551e-05\\
3323	4.86689823446795e-05\\
3324	0.000113757254439406\\
3325	-8.15373641671612e-05\\
3326	-4.8993228119798e-05\\
3327	0.000146316291647963\\
3328	-0.000114111302536912\\
3329	4.86689823446795e-05\\
3330	1.6109943317133e-05\\
3331	-1.64490938914241e-05\\
3332	0.00017887532885652\\
3333	-1.64341927302302e-05\\
3334	1.60950421559391e-05\\
3335	8.12131183920428e-05\\
3336	8.12131183920428e-05\\
3337	4.86540811834856e-05\\
3338	4.86540811834856e-05\\
3339	4.86689823446795e-05\\
3340	-4.8993228119798e-05\\
3341	0.000113772155600599\\
3342	4.86540811834856e-05\\
3343	-8.15522653283551e-05\\
3344	-0.000309405935695394\\
3345	0.000146301390486769\\
3346	0.000146316291647963\\
3347	-1.64490938914241e-05\\
3348	-0.000114081500214524\\
3349	-0.000211743710679002\\
3350	-0.000407068146159872\\
3351	-0.000504730327520519\\
3352	-0.000830231292638927\\
3353	-0.0010580999078229\\
3354	-0.00118830625433474\\
3355	0.000113757254439406\\
3356	-0.000179199574631638\\
3357	-0.000504700525198131\\
3358	-0.000765172822866588\\
3359	-0.000797657354269176\\
3360	-0.000992981833405792\\
3361	-0.00102558557409793\\
3362	-0.000830261094961315\\
3363	-0.000179199574631638\\
3364	-0.00083020149031654\\
3365	-0.000276831997325643\\
3366	-0.000146655438584275\\
3367	-8.15671664895489e-05\\
3368	1.61248444783268e-05\\
3369	-4.89634257974103e-05\\
3370	-0.000114111302536912\\
3371	-8.15671664895489e-05\\
3372	8.12131183920428e-05\\
3373	4.87285869894549e-05\\
3374	-1.64788962138118e-05\\
3375	1.61248444783268e-05\\
3376	0.000113816859084181\\
3377	0.000113757254439406\\
3378	-0.0001465958339395\\
3379	-8.15671664895489e-05\\
3380	-1.64788962138118e-05\\
3381	-8.15671664895489e-05\\
3382	-0.000179199574631638\\
3383	1.60652398335514e-05\\
3384	-1.64788962138118e-05\\
3385	-1.64192915690364e-05\\
3386	0.000146360995131544\\
3387	8.11535137472674e-05\\
3388	1.60652398335514e-05\\
3389	-0.000114111302536912\\
3390	0.000146241785841994\\
3391	1.60652398335514e-05\\
3392	-8.15671664895489e-05\\
3393	-8.15671664895489e-05\\
3394	-8.15075618447735e-05\\
3395	4.86093776999041e-05\\
3396	-8.15075618447735e-05\\
3397	8.12727230368182e-05\\
3398	-4.89634257974103e-05\\
3399	0.000211389662581495\\
3400	1.61248444783268e-05\\
3401	-8.15671664895489e-05\\
3402	-8.15671664895489e-05\\
3403	-4.90230304421857e-05\\
3404	-1.64192915690364e-05\\
3405	-0.000146655438584275\\
3406	-8.15671664895489e-05\\
3407	1.60652398335514e-05\\
3408	-8.15671664895489e-05\\
3409	1.60652398335514e-05\\
3410	-0.00014671504322905\\
3411	4.86689823446795e-05\\
3412	1.61248444783268e-05\\
3413	-8.15671664895489e-05\\
3414	-8.15075618447735e-05\\
3415	-0.000146655438584275\\
3416	-0.000114111302536912\\
3417	8.12131183920428e-05\\
3418	-0.000146655438584275\\
3419	-8.15075618447735e-05\\
3420	4.86093776999041e-05\\
3421	-8.15671664895489e-05\\
3422	-0.000114111302536912\\
3423	-4.89634257974103e-05\\
3424	1.61248444783268e-05\\
3425	-0.000114111302536912\\
3426	-0.000146655438584275\\
3427	-0.000211743710679002\\
3428	-0.000276831997325643\\
3429	-0.000114111302536912\\
3430	-0.000309376133373007\\
3431	-0.00043955267756246\\
3432	-0.000569848401937633\\
3433	-0.000667421205434948\\
3434	-0.000569788797292858\\
3435	-0.000602392537984997\\
3436	-0.000569788797292858\\
3437	-0.000407008541515097\\
3438	-0.00148132268805056\\
3439	-0.000146655438584275\\
3440	0.000178845526534132\\
3441	-0.000992981833405792\\
3442	-0.000537244661245495\\
3443	-0.000309376133373007\\
3444	-8.15671664895489e-05\\
3445	0.000276537524769082\\
3446	0.000309081660816445\\
3447	0.000536920444574207\\
3448	0.000504376308526843\\
3449	0.000797392742242664\\
3450	0.000536950246896594\\
3451	0.000699730531778186\\
3452	0.000732244865503162\\
3453	1.61248444783268e-05\\
3454	-0.000179199574631638\\
3455	-8.15373641671612e-05\\
3456	0.00017887532885652\\
3457	8.12131183920428e-05\\
3458	1.6109943317133e-05\\
3459	8.12131183920428e-05\\
3460	4.86540811834856e-05\\
3461	0.000211419464903883\\
3462	4.86689823446795e-05\\
3463	-4.8993228119798e-05\\
3464	-1.64490938914241e-05\\
3465	0.000243963600951246\\
3466	-8.15522653283551e-05\\
3467	0.000178860427695326\\
3468	8.12131183920428e-05\\
3469	-0.000146655438584275\\
3470	-4.90081292809918e-05\\
3471	8.12131183920428e-05\\
3472	0.000146316291647963\\
3473	0.000113772155600599\\
3474	1.61248444783268e-05\\
3475	4.86689823446795e-05\\
3476	-4.8993228119798e-05\\
3477	0.000113757254439406\\
3478	-4.8993228119798e-05\\
3479	-8.15522653283551e-05\\
3480	-1.64490938914241e-05\\
3481	1.6109943317133e-05\\
3482	8.12131183920428e-05\\
3483	8.12131183920428e-05\\
3484	-8.15373641671612e-05\\
3485	1.61248444783268e-05\\
3486	-4.90081292809918e-05\\
3487	-1.64490938914241e-05\\
3488	-4.8993228119798e-05\\
3489	-8.15373641671612e-05\\
3490	1.60950421559391e-05\\
3491	-1.64490938914241e-05\\
3492	-1.64490938914241e-05\\
3493	-8.15522653283551e-05\\
3494	-0.000179199574631638\\
3495	-8.15522653283551e-05\\
3496	-1.64490938914241e-05\\
3497	0.000113772155600599\\
3498	-0.000114111302536912\\
3499	1.61248444783268e-05\\
3500	-0.000179214475792832\\
3501	8.11982172308489e-05\\
3502	-8.15522653283551e-05\\
3503	8.12131183920428e-05\\
3504	0.000113772155600599\\
3505	-8.15373641671612e-05\\
3506	1.61248444783268e-05\\
3507	8.12131183920428e-05\\
3508	4.86689823446795e-05\\
3509	-8.15522653283551e-05\\
3510	-1.64341927302302e-05\\
3511	0.000146331192809157\\
3512	-8.15373641671612e-05\\
3513	8.12131183920428e-05\\
3514	1.60950421559391e-05\\
3515	1.6109943317133e-05\\
3516	-4.8993228119798e-05\\
3517	8.12280195532366e-05\\
3518	8.12131183920428e-05\\
3519	-0.000179199574631638\\
3520	-0.000407068146159872\\
3521	-0.000472156418254599\\
3522	0.00017887532885652\\
3523	-0.000992981833405792\\
3524	-1.64192915690364e-05\\
3525	-0.00128596846479922\\
3526	-0.00161149923224002\\
3527	-0.000407068146159872\\
3528	-0.00196957401931285\\
3529	-0.00099301163572818\\
3530	-0.00112321798224002\\
3531	-0.00115582172293216\\
3532	-0.00154641096014529\\
3533	-0.00177421991247683\\
3534	-0.000341979874065145\\
3535	-0.00196954421699047\\
3536	-0.00219747237861156\\
3537	-0.000862805231008678\\
3538	-0.0018067640485242\\
3539	-0.000960437639150768\\
3540	-0.00073256908217445\\
3541	-0.000504700525198131\\
3542	-0.000667421205434948\\
3543	-0.000244347465923056\\
3544	-0.000146655438584275\\
3545	-0.000211743710679002\\
3546	-0.0001465958339395\\
3547	-4.89634257974103e-05\\
3548	-0.000114111302536912\\
3549	-8.15671664895489e-05\\
3550	8.12727230368182e-05\\
3551	0.000113757254439406\\
3552	1.61248444783268e-05\\
3553	-8.15671664895489e-05\\
3554	4.87285869894549e-05\\
3555	-0.000114111302536912\\
3556	-8.15671664895489e-05\\
3557	8.11535137472674e-05\\
3558	4.86093776999041e-05\\
3559	-1.64192915690364e-05\\
3560	-1.64192915690364e-05\\
3561	0.000178905131178908\\
3562	0.000113757254439406\\
3563	4.86093776999041e-05\\
3564	8.11535137472674e-05\\
3565	1.60652398335514e-05\\
3566	4.86093776999041e-05\\
3567	8.11535137472674e-05\\
3568	8.11535137472674e-05\\
3569	4.86689823446795e-05\\
3570	-8.15075618447735e-05\\
3571	-8.15075618447735e-05\\
3572	-8.15671664895489e-05\\
3573	-4.90230304421857e-05\\
3574	8.11535137472674e-05\\
3575	0.000113757254439406\\
3576	-8.15671664895489e-05\\
3577	8.12131183920428e-05\\
3578	1.61248444783268e-05\\
3579	-0.000114111302536912\\
3580	-8.15671664895489e-05\\
3581	4.86093776999041e-05\\
3582	-8.15671664895489e-05\\
3583	-0.000114051697892136\\
3584	-0.000179199574631638\\
3585	-8.15671664895489e-05\\
3586	-0.00014671504322905\\
3587	1.60652398335514e-05\\
3588	0.000178785921889357\\
3589	1.60652398335514e-05\\
3590	1.60652398335514e-05\\
3591	-4.90230304421857e-05\\
3592	-1.64192915690364e-05\\
3593	-1.64192915690364e-05\\
3594	-1.64192915690364e-05\\
3595	-0.000146655438584275\\
3596	-8.15671664895489e-05\\
3597	-4.90230304421857e-05\\
3598	-4.90230304421857e-05\\
3599	-4.89634257974103e-05\\
3600	-0.000244347465923056\\
3601	-0.0001465958339395\\
3602	-8.15671664895489e-05\\
3603	-8.15671664895489e-05\\
3604	-0.000179139969986863\\
3605	-0.000179139969986863\\
3606	-0.00053730426589027\\
3607	-0.000569848401937633\\
3608	-0.000927893503103405\\
3609	-0.00102552596945315\\
3610	-0.00115576211828738\\
3611	-0.00034192026942037\\
3612	-8.15671664895489e-05\\
3613	-0.00102552596945315\\
3614	-0.000862864835653454\\
3615	-0.00073256908217445\\
3616	-0.000341979874065145\\
3617	-8.15671664895489e-05\\
3618	0.000146301390486769\\
3619	-0.00122085039038211\\
3620	0.000732274667825549\\
3621	0.00086248101433739\\
3622	-0.000569818599615246\\
3623	0.00112289364915341\\
3624	0.00125307019334286\\
3625	1.61248444783268e-05\\
3626	0.00125309999566525\\
3627	8.12131183920428e-05\\
3628	0.00096011342247948\\
3629	0.00017887532885652\\
3630	0.000146331192809157\\
3631	0.000146316291647963\\
3632	0.000211419464903883\\
3633	0.000146316291647963\\
3634	-1.64490938914241e-05\\
3635	-0.000114111302536912\\
3636	-4.8993228119798e-05\\
3637	4.86689823446795e-05\\
3638	4.86540811834856e-05\\
3639	-0.000179199574631638\\
3640	-8.15522653283551e-05\\
3641	-4.8993228119798e-05\\
3642	4.86540811834856e-05\\
3643	1.60950421559391e-05\\
3644	1.6109943317133e-05\\
3645	-0.000114096401375718\\
3646	-8.15373641671612e-05\\
3647	-8.15522653283551e-05\\
3648	-4.90081292809918e-05\\
3649	4.86689823446795e-05\\
3650	-0.000146655438584275\\
3651	4.86689823446795e-05\\
3652	-8.15522653283551e-05\\
3653	-1.64490938914241e-05\\
3654	1.6109943317133e-05\\
3655	-8.15522653283551e-05\\
3656	-4.90081292809918e-05\\
3657	4.86540811834856e-05\\
3658	-8.15373641671612e-05\\
3659	-1.64490938914241e-05\\
3660	-1.64490938914241e-05\\
3661	4.86689823446795e-05\\
3662	-0.000211758611840195\\
3663	-8.15522653283551e-05\\
3664	-8.15522653283551e-05\\
3665	-1.64490938914241e-05\\
3666	-1.64341927302302e-05\\
3667	-4.8993228119798e-05\\
3668	-4.90081292809918e-05\\
3669	-4.90081292809918e-05\\
3670	4.86689823446795e-05\\
3671	0.000113757254439406\\
3672	-0.000211758611840195\\
3673	-8.15522653283551e-05\\
3674	8.12131183920428e-05\\
3675	-1.64490938914241e-05\\
3676	-4.8993228119798e-05\\
3677	-8.15522653283551e-05\\
3678	-4.8993228119798e-05\\
3679	0.000113772155600599\\
3680	-8.15522653283551e-05\\
3681	8.12131183920428e-05\\
3682	-4.90081292809918e-05\\
3683	4.86689823446795e-05\\
3684	1.6109943317133e-05\\
3685	-4.8993228119798e-05\\
3686	-1.64341927302302e-05\\
3687	-4.8993228119798e-05\\
3688	4.86540811834856e-05\\
3689	4.86689823446795e-05\\
3690	4.86689823446795e-05\\
3691	-1.64341927302302e-05\\
3692	8.12131183920428e-05\\
3693	-4.8993228119798e-05\\
3694	-0.000146655438584275\\
3695	-4.90081292809918e-05\\
3696	-8.15522653283551e-05\\
3697	4.86689823446795e-05\\
3698	-0.000211758611840195\\
3699	4.86689823446795e-05\\
3700	-0.000374509108951315\\
3701	-0.000537274463567882\\
3702	-0.000830246193800121\\
3703	-0.000146655438584275\\
3704	-0.00118830625433474\\
3705	-0.000211743710679002\\
3706	-0.000504730327520519\\
3707	-0.000700024946127086\\
3708	-0.00096040783682838\\
3709	-0.00109064404387027\\
3710	0.000406743871280923\\
3711	-0.00157895509619265\\
3712	-0.000146655438584275\\
3713	-0.000472156418254599\\
3714	-0.00200208835303783\\
3715	-0.000927893503103405\\
3716	-0.00109067384619265\\
3717	-0.00112315837759524\\
3718	-0.000960378034505993\\
3719	-0.00105807010550051\\
3720	-0.000862805231008678\\
3721	-0.000765172822866588\\
3722	-0.00073256908217445\\
3723	-0.000439612282207235\\
3724	-0.00034192026942037\\
3725	-0.00024428786127828\\
3726	-8.15671664895489e-05\\
3727	-8.15075618447735e-05\\
3728	-1.64788962138118e-05\\
3729	-4.89634257974103e-05\\
3730	4.87285869894549e-05\\
3731	-1.64192915690364e-05\\
3732	-1.64788962138118e-05\\
3733	-0.000114111302536912\\
3734	-4.89634257974103e-05\\
3735	-4.89634257974103e-05\\
3736	1.61248444783268e-05\\
3737	-1.64788962138118e-05\\
3738	-1.64788962138118e-05\\
3739	-0.000211743710679002\\
3740	-1.64788962138118e-05\\
3741	-0.000211743710679002\\
3742	1.60652398335514e-05\\
3743	-0.000211743710679002\\
3744	-0.000211743710679002\\
3745	-8.15075618447735e-05\\
3746	-8.15671664895489e-05\\
3747	-8.15671664895489e-05\\
3748	-0.000146655438584275\\
3749	-0.000211743710679002\\
3750	-0.0001465958339395\\
3751	-0.00024428786127828\\
3752	-0.000114111302536912\\
3753	-0.000179199574631638\\
3754	-0.000179199574631638\\
3755	-0.000146655438584275\\
3756	-0.000211743710679002\\
3757	-8.15671664895489e-05\\
3758	-8.15671664895489e-05\\
3759	-8.15671664895489e-05\\
3760	-4.90230304421857e-05\\
3761	-1.64192915690364e-05\\
3762	-1.64788962138118e-05\\
3763	-1.64788962138118e-05\\
3764	-0.000114111302536912\\
3765	-1.64788962138118e-05\\
3766	4.86093776999041e-05\\
3767	1.61248444783268e-05\\
3768	-1.64192915690364e-05\\
3769	-4.90230304421857e-05\\
3770	4.86093776999041e-05\\
3771	-8.15671664895489e-05\\
3772	-1.64788962138118e-05\\
3773	-8.15671664895489e-05\\
3774	8.12131183920428e-05\\
3775	-0.000146655438584275\\
3776	-0.000211743710679002\\
3777	-0.000114111302536912\\
3778	-0.000114111302536912\\
3779	-0.00024428786127828\\
3780	-0.000114111302536912\\
3781	-8.15671664895489e-05\\
3782	1.60652398335514e-05\\
3783	-4.89634257974103e-05\\
3784	-8.15671664895489e-05\\
3785	-0.000211803315323777\\
3786	-0.00014671504322905\\
3787	-0.000374524010112509\\
3788	-0.000634877069387584\\
3789	-0.000407068146159872\\
3790	-0.000537244661245495\\
3791	-0.000407068146159872\\
3792	-0.00024428786127828\\
3793	-0.000179199574631638\\
3794	0.000146301390486769\\
3795	-0.000765053613577038\\
3796	-0.000667480810079723\\
3797	-0.000504760129842907\\
3798	0.00161114509683102\\
3799	0.000341685401508584\\
3800	0.000341625796863809\\
3801	0.000504406110849231\\
3802	0.000667156593408435\\
3803	0.000732244865503162\\
3804	0.000960143224801868\\
3805	-0.000341950071742758\\
3806	8.12131183920428e-05\\
3807	-8.15373641671612e-05\\
3808	-1.64490938914241e-05\\
3809	0.000113772155600599\\
3810	1.61248444783268e-05\\
3811	0.000113772155600599\\
3812	-1.64341927302302e-05\\
3813	1.6109943317133e-05\\
3814	1.61248444783268e-05\\
3815	4.86689823446795e-05\\
3816	-4.90081292809918e-05\\
3817	8.12280195532366e-05\\
3818	-4.8993228119798e-05\\
3819	0.000113772155600599\\
3820	4.86689823446795e-05\\
3821	8.12131183920428e-05\\
3822	1.6109943317133e-05\\
3823	-1.64341927302302e-05\\
3824	8.12131183920428e-05\\
3825	-4.8993228119798e-05\\
3826	1.6109943317133e-05\\
3827	4.86689823446795e-05\\
3828	-8.15522653283551e-05\\
3829	-1.64490938914241e-05\\
3830	-1.64341927302302e-05\\
3831	-4.8993228119798e-05\\
3832	-0.000114081500214524\\
3833	-8.15522653283551e-05\\
3834	-1.64490938914241e-05\\
3835	1.60950421559391e-05\\
3836	-4.8993228119798e-05\\
3837	-0.000114096401375718\\
3838	-8.15373641671612e-05\\
3839	-4.8993228119798e-05\\
3840	-0.000179199574631638\\
3841	-8.15522653283551e-05\\
3842	-0.000146655438584275\\
3843	8.12131183920428e-05\\
3844	-8.15522653283551e-05\\
3845	4.86689823446795e-05\\
3846	4.86689823446795e-05\\
3847	-1.64490938914241e-05\\
3848	-0.000146655438584275\\
3849	0.000146316291647963\\
3850	-8.15522653283551e-05\\
3851	-8.15522653283551e-05\\
3852	4.86689823446795e-05\\
3853	-0.000114111302536912\\
3854	0.000113757254439406\\
3855	-4.90081292809918e-05\\
3856	1.6109943317133e-05\\
3857	-8.15522653283551e-05\\
3858	1.61248444783268e-05\\
3859	-0.000114111302536912\\
3860	0.00017887532885652\\
3861	-1.64490938914241e-05\\
3862	0.00024397850211244\\
3863	0.00017887532885652\\
3864	8.12131183920428e-05\\
3865	-0.000114111302536912\\
3866	8.12131183920428e-05\\
3867	0.000113772155600599\\
3868	1.60950421559391e-05\\
3869	-4.90081292809918e-05\\
3870	8.11982172308489e-05\\
3871	-8.15522653283551e-05\\
3872	-1.64341927302302e-05\\
3873	-0.000114096401375718\\
3874	-1.64341927302302e-05\\
3875	-0.000407068146159872\\
3876	-0.000211758611840195\\
3877	-0.000374524010112509\\
3878	-0.000537274463567882\\
3879	-0.000862805231008678\\
3880	-0.000927893503103405\\
3881	4.86689823446795e-05\\
3882	-0.00141620461363345\\
3883	-0.00161149923224002\\
3884	-0.000341950071742758\\
3885	-0.000602392537984997\\
3886	-0.000862805231008678\\
3887	-0.00109067384619265\\
3888	-0.00125345413107424\\
3889	-0.0014487785520032\\
3890	-0.00161143962759524\\
3891	-0.000504760129842907\\
3892	-0.000504760129842907\\
3893	-0.000667540414724499\\
3894	-0.000569848401937633\\
3895	-0.000765113218221813\\
3896	-0.000602392537984997\\
3897	-0.000472156418254599\\
3898	-0.00053730426589027\\
3899	-0.000407068146159872\\
3900	-0.000211743710679002\\
3901	-0.000114111302536912\\
3902	-0.000179199574631638\\
3903	-0.000211743710679002\\
3904	-0.000146655438584275\\
3905	-0.00024428786127828\\
3906	-1.64192915690364e-05\\
3907	-4.89634257974103e-05\\
3908	-0.000114111302536912\\
3909	-8.15075618447735e-05\\
3910	-8.15075618447735e-05\\
3911	-0.000179199574631638\\
3912	8.12131183920428e-05\\
3913	-8.15671664895489e-05\\
3914	-1.64788962138118e-05\\
3915	4.86689823446795e-05\\
3916	-0.0001465958339395\\
3917	1.61248444783268e-05\\
3918	1.60652398335514e-05\\
3919	-8.15671664895489e-05\\
3920	-0.000146655438584275\\
3921	-0.000179199574631638\\
3922	-0.0001465958339395\\
3923	-0.000179199574631638\\
3924	-1.64788962138118e-05\\
3925	-8.15671664895489e-05\\
3926	-0.00024428786127828\\
3927	-8.15671664895489e-05\\
3928	4.86093776999041e-05\\
3929	1.61248444783268e-05\\
3930	8.12727230368182e-05\\
3931	-4.90230304421857e-05\\
3932	-1.64192915690364e-05\\
3933	0.000113757254439406\\
3934	0.000113757254439406\\
3935	-8.15671664895489e-05\\
3936	8.12131183920428e-05\\
3937	-8.15671664895489e-05\\
3938	0.000211449267226271\\
3939	-1.64788962138118e-05\\
3940	-4.90230304421857e-05\\
3941	-1.64192915690364e-05\\
3942	-8.15671664895489e-05\\
3943	4.86689823446795e-05\\
3944	0.000146301390486769\\
3945	8.11535137472674e-05\\
3946	-4.90230304421857e-05\\
3947	-4.89634257974103e-05\\
3948	0.000146360995131544\\
3949	-0.000146655438584275\\
3950	0.000113757254439406\\
3951	0.000146301390486769\\
3952	1.61248444783268e-05\\
3953	1.61248444783268e-05\\
3954	8.12131183920428e-05\\
3955	0.000113757254439406\\
3956	-0.000114111302536912\\
3957	-0.000407068146159872\\
3958	-0.000472216022899374\\
3959	-0.000407008541515097\\
3960	-0.000537244661245495\\
3961	-0.000374524010112509\\
3962	-0.000276891601970419\\
3963	-0.000927893503103405\\
3964	-0.000895349367056042\\
3965	-0.000895349367056042\\
3966	-0.000667540414724499\\
3967	-0.000439612282207235\\
3968	-0.00024428786127828\\
3969	0.000276537524769082\\
3970	-0.00105812971014529\\
3971	-0.000862805231008678\\
3972	-0.000700024946127086\\
3973	0.00118798192124813\\
3974	0.00115543778520077\\
3975	-0.000146655438584275\\
3976	0.00148093875031918\\
3977	0.00017887532885652\\
3978	0.000536950246896594\\
3979	0.000276537524769082\\
3980	0.000341640698025003\\
3981	0.000178860427695326\\
3982	0.00037419973523356\\
3983	0.000211434366065077\\
3984	1.6109943317133e-05\\
3985	0.00024397850211244\\
3986	8.12131183920428e-05\\
3987	1.61248444783268e-05\\
3988	8.12131183920428e-05\\
3989	-1.64490938914241e-05\\
3990	1.61248444783268e-05\\
3991	-1.64490938914241e-05\\
3992	0.000146316291647963\\
3993	0.000146331192809157\\
3994	8.12131183920428e-05\\
3995	8.12131183920428e-05\\
3996	0.000211419464903883\\
3997	-1.64490938914241e-05\\
3998	8.12131183920428e-05\\
3999	0.000146316291647963\\
4000	-4.8993228119798e-05\\
};
\addlegendentry{Integration of 3GPP 4G with IEEE 802.1AS}

\end{axis}
\end{tikzpicture}%

==> figures/gPTP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=3.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=0,
xmax=10000,%12202,
%xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{0.01},{0.02},{0.03},{0.04},{0.05},{0.06},{0.07},{0.08},{0.09},{0.1}},
xlabel={$Ticks$},
ylabel={$Offset$ [ns]},
ymin=-350,
ymax=350,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6935	-326\\
};
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%6935	-326\\
%8000	-326\\
%};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-45\\
2	-39\\
3	-41\\
4	2\\
5	37\\
6	-9\\
7	24\\
8	-25\\
9	15\\
10	12\\
11	-38\\
12	-36\\
13	46\\
14	-2\\
15	-10\\
16	-12\\
17	26\\
18	21\\
19	9\\
20	43\\
21	31\\
22	-17\\
23	-23\\
24	-25\\
25	54\\
26	43\\
27	26\\
28	15\\
29	45\\
30	34\\
31	56\\
32	-4\\
33	28\\
34	97\\
35	66\\
36	43\\
37	63\\
38	122\\
39	83\\
40	97\\
41	22\\
42	2\\
43	19\\
44	36\\
45	-30\\
46	-42\\
47	-18\\
48	6\\
49	-54\\
50	-19\\
51	-38\\
52	-9\\
53	-64\\
54	-26\\
55	-1\\
56	62\\
57	36\\
58	96\\
59	59\\
60	69\\
61	-3\\
62	-20\\
63	0\\
64	20\\
65	76\\
66	5\\
67	19\\
68	33\\
69	45\\
70	-23\\
71	-6\\
72	9\\
73	24\\
74	0\\
75	-68\\
76	-39\\
77	-15\\
78	-30\\
79	-10\\
80	13\\
81	-50\\
82	21\\
83	33\\
84	46\\
85	-23\\
86	43\\
87	10\\
88	22\\
89	-4\\
90	17\\
91	68\\
92	72\\
93	75\\
94	79\\
95	35\\
96	41\\
97	5\\
98	-22\\
99	29\\
100	-45\\
101	14\\
102	-14\\
103	-44\\
104	-22\\
105	-6\\
106	-29\\
107	-55\\
108	-72\\
109	-45\\
110	-58\\
111	-36\\
112	-11\\
113	9\\
114	-52\\
115	-29\\
116	-6\\
117	-66\\
118	9\\
119	-57\\
120	14\\
121	32\\
122	11\\
123	25\\
124	40\\
125	52\\
126	25\\
127	35\\
128	-34\\
129	-52\\
130	-61\\
131	-76\\
132	-43\\
133	-55\\
134	-60\\
135	-71\\
136	5\\
137	-52\\
138	-55\\
139	-24\\
140	6\\
141	32\\
142	16\\
143	35\\
144	50\\
145	26\\
146	-31\\
147	-6\\
148	19\\
149	-40\\
150	-5\\
151	16\\
152	0\\
153	24\\
154	48\\
155	20\\
156	39\\
157	55\\
158	71\\
159	36\\
160	42\\
161	17\\
162	-3\\
163	-28\\
164	-84\\
165	-10\\
166	-24\\
167	-43\\
168	-19\\
169	-27\\
170	4\\
171	-58\\
172	-66\\
173	9\\
174	-4\\
175	57\\
176	31\\
177	89\\
178	60\\
179	107\\
180	108\\
181	67\\
182	36\\
183	1\\
184	16\\
185	29\\
186	-38\\
187	-60\\
188	-34\\
189	-12\\
190	-30\\
191	-91\\
192	-57\\
193	-68\\
194	-33\\
195	-9\\
196	-66\\
197	-33\\
198	-41\\
199	-54\\
200	-60\\
201	-65\\
202	-64\\
203	-69\\
204	-29\\
205	-75\\
206	-68\\
207	-29\\
208	8\\
209	42\\
210	30\\
211	52\\
212	74\\
213	90\\
214	67\\
215	78\\
216	91\\
217	101\\
218	70\\
219	76\\
220	123\\
221	81\\
222	47\\
223	11\\
224	65\\
225	28\\
226	41\\
227	44\\
228	-31\\
229	-13\\
230	6\\
231	-26\\
232	31\\
233	-39\\
234	-55\\
235	-36\\
236	-15\\
237	3\\
238	-19\\
239	-84\\
240	-53\\
241	-67\\
242	-73\\
243	-5\\
244	-64\\
245	-73\\
246	-75\\
247	-83\\
248	-84\\
249	-124\\
250	-112\\
251	-67\\
252	-105\\
253	-55\\
254	32\\
255	16\\
256	7\\
257	78\\
258	61\\
259	38\\
260	62\\
261	121\\
262	92\\
263	99\\
264	26\\
265	46\\
266	65\\
267	32\\
268	48\\
269	-19\\
270	8\\
271	-16\\
272	-33\\
273	-52\\
274	-58\\
275	-69\\
276	-73\\
277	-36\\
278	-80\\
279	-44\\
280	-48\\
281	-18\\
282	-22\\
283	8\\
284	36\\
285	-21\\
286	-25\\
287	5\\
288	34\\
289	13\\
290	4\\
291	28\\
292	91\\
293	63\\
294	122\\
295	83\\
296	131\\
297	170\\
298	123\\
299	155\\
300	143\\
301	50\\
302	55\\
303	51\\
304	51\\
305	85\\
306	80\\
307	28\\
308	28\\
309	-53\\
310	4\\
311	-76\\
312	-58\\
313	-42\\
314	-64\\
315	-49\\
316	-112\\
317	-83\\
318	-173\\
319	-134\\
320	-175\\
321	-125\\
322	-119\\
323	-119\\
324	-74\\
325	-74\\
326	-30\\
327	0\\
328	29\\
329	11\\
330	81\\
331	91\\
332	22\\
333	44\\
334	105\\
335	107\\
336	30\\
337	90\\
338	58\\
339	23\\
340	-3\\
341	15\\
342	33\\
343	41\\
344	51\\
345	18\\
346	74\\
347	32\\
348	41\\
349	-33\\
350	-11\\
351	41\\
352	-33\\
353	23\\
354	-45\\
355	13\\
356	-56\\
357	-72\\
358	-41\\
359	-102\\
360	-68\\
361	-33\\
362	-45\\
363	-61\\
364	-110\\
365	-69\\
366	-69\\
367	-77\\
368	-77\\
369	6\\
370	-3\\
371	-19\\
372	12\\
373	38\\
374	23\\
375	3\\
376	-11\\
377	-22\\
378	-27\\
379	1\\
380	-51\\
381	-14\\
382	-99\\
383	-57\\
384	-56\\
385	-52\\
386	-126\\
387	-75\\
388	-26\\
389	15\\
390	93\\
391	110\\
392	125\\
393	56\\
394	121\\
395	126\\
396	132\\
397	134\\
398	98\\
399	99\\
400	142\\
401	137\\
402	92\\
403	47\\
404	51\\
405	54\\
406	99\\
407	8\\
408	15\\
409	-19\\
410	-44\\
411	-31\\
412	-96\\
413	-69\\
414	-122\\
415	-51\\
416	-107\\
417	-114\\
418	-112\\
419	-117\\
420	-36\\
421	-86\\
422	-4\\
423	-22\\
424	47\\
425	-16\\
426	15\\
427	34\\
428	92\\
429	99\\
430	187\\
431	171\\
432	158\\
433	186\\
434	208\\
435	217\\
436	184\\
437	193\\
438	201\\
439	118\\
440	90\\
441	64\\
442	86\\
443	55\\
444	-47\\
445	-53\\
446	-13\\
447	-66\\
448	-107\\
449	-60\\
450	-15\\
451	16\\
452	5\\
453	36\\
454	-16\\
455	15\\
456	3\\
457	34\\
458	-18\\
459	-28\\
460	8\\
461	-2\\
462	-47\\
463	-51\\
464	-50\\
465	-89\\
466	-116\\
467	-104\\
468	-89\\
469	-74\\
470	-97\\
471	-122\\
472	-57\\
473	-44\\
474	13\\
475	14\\
476	18\\
477	20\\
478	66\\
479	136\\
480	116\\
481	134\\
482	234\\
483	227\\
484	260\\
485	164\\
486	164\\
487	155\\
488	108\\
489	26\\
490	41\\
491	7\\
492	-19\\
493	40\\
494	-28\\
495	-11\\
496	-74\\
497	-44\\
498	-136\\
499	-97\\
500	-100\\
501	-101\\
502	-56\\
503	-65\\
504	-67\\
505	-151\\
506	-132\\
507	-82\\
508	-155\\
509	-133\\
510	-69\\
511	-142\\
512	-117\\
513	-55\\
514	-78\\
515	-23\\
516	-52\\
517	-117\\
518	-125\\
519	-97\\
520	-148\\
521	-189\\
522	-176\\
523	-90\\
524	-93\\
525	-54\\
526	-16\\
527	8\\
528	32\\
529	12\\
530	-2\\
531	19\\
532	40\\
533	57\\
534	74\\
535	120\\
536	120\\
537	37\\
538	92\\
539	49\\
540	55\\
541	60\\
542	66\\
543	23\\
544	31\\
545	-2\\
546	-27\\
547	-15\\
548	-1\\
549	10\\
550	-17\\
551	-46\\
552	-66\\
553	3\\
554	-61\\
555	-40\\
556	21\\
557	72\\
558	37\\
559	41\\
560	86\\
561	43\\
562	9\\
563	14\\
564	22\\
565	27\\
566	-5\\
567	1\\
568	10\\
569	-18\\
570	-2\\
571	4\\
572	-28\\
573	26\\
574	-6\\
575	1\\
576	10\\
577	-68\\
578	-3\\
579	-36\\
580	-99\\
581	-111\\
582	-115\\
583	-84\\
584	-133\\
585	-126\\
586	-120\\
587	-121\\
588	-156\\
589	-102\\
590	-92\\
591	-49\\
592	-9\\
593	-16\\
594	-17\\
595	-25\\
596	12\\
597	3\\
598	0\\
599	-11\\
600	24\\
601	7\\
602	3\\
603	-9\\
604	25\\
605	13\\
606	47\\
607	-13\\
608	61\\
609	46\\
610	112\\
611	38\\
612	99\\
613	69\\
614	46\\
615	59\\
616	72\\
617	82\\
618	52\\
619	60\\
620	-12\\
621	9\\
622	-10\\
623	6\\
624	-56\\
625	12\\
626	-7\\
627	10\\
628	27\\
629	42\\
630	17\\
631	28\\
632	-39\\
633	-54\\
634	-143\\
635	-102\\
636	-143\\
637	-174\\
638	-153\\
639	-142\\
640	-166\\
641	-103\\
642	-125\\
643	-29\\
644	-64\\
645	27\\
646	107\\
647	84\\
648	108\\
649	166\\
650	215\\
651	246\\
652	232\\
653	255\\
654	274\\
655	279\\
656	202\\
657	214\\
658	224\\
659	222\\
660	180\\
661	182\\
662	184\\
663	96\\
664	65\\
665	77\\
666	9\\
667	-55\\
668	-103\\
669	-103\\
670	-137\\
671	-210\\
672	-185\\
673	-200\\
674	-206\\
675	-176\\
676	-143\\
677	-114\\
678	-163\\
679	-90\\
680	-63\\
681	-79\\
682	-8\\
683	4\\
684	18\\
685	29\\
686	2\\
687	11\\
688	23\\
689	-7\\
690	-29\\
691	25\\
692	-45\\
693	-24\\
694	-42\\
695	16\\
696	-11\\
697	-35\\
698	-49\\
699	-29\\
700	-47\\
701	18\\
702	36\\
703	124\\
704	78\\
705	161\\
706	189\\
707	163\\
708	141\\
709	121\\
710	105\\
711	124\\
712	101\\
713	40\\
714	31\\
715	97\\
716	74\\
717	14\\
718	46\\
719	-14\\
720	19\\
721	7\\
722	-40\\
723	-6\\
724	-14\\
725	-21\\
726	-102\\
727	-136\\
728	-158\\
729	-134\\
730	-188\\
731	-198\\
732	-159\\
733	-164\\
734	-161\\
735	-125\\
736	-128\\
737	-48\\
738	-57\\
739	-71\\
740	-38\\
741	-90\\
742	-8\\
743	-66\\
744	9\\
745	30\\
746	-27\\
747	39\\
748	-24\\
749	44\\
750	25\\
751	80\\
752	89\\
753	135\\
754	135\\
755	85\\
756	86\\
757	45\\
758	94\\
759	46\\
760	49\\
761	11\\
762	-18\\
763	30\\
764	35\\
765	-3\\
766	50\\
767	46\\
768	-34\\
769	19\\
770	-14\\
771	33\\
772	34\\
773	-5\\
774	46\\
775	1\\
776	6\\
777	51\\
778	91\\
779	76\\
780	65\\
781	56\\
782	50\\
783	38\\
784	-10\\
785	-9\\
786	-6\\
787	31\\
788	25\\
789	-21\\
790	64\\
791	48\\
792	-44\\
793	-1\\
794	-40\\
795	-39\\
796	-74\\
797	-22\\
798	-55\\
799	-88\\
800	-71\\
801	-136\\
802	-104\\
803	-83\\
804	-101\\
805	-114\\
806	1\\
807	10\\
808	21\\
809	67\\
810	111\\
811	58\\
812	57\\
813	95\\
814	128\\
815	68\\
816	99\\
817	44\\
818	0\\
819	37\\
820	30\\
821	-16\\
822	30\\
823	-20\\
824	23\\
825	-22\\
826	-56\\
827	-91\\
828	-74\\
829	-100\\
830	-115\\
831	-134\\
832	-144\\
833	-149\\
834	-108\\
835	-119\\
836	-83\\
837	-91\\
838	-93\\
839	-20\\
840	-75\\
841	-41\\
842	-47\\
843	-19\\
844	8\\
845	-48\\
846	29\\
847	5\\
848	29\\
849	88\\
850	100\\
851	101\\
852	104\\
853	105\\
854	67\\
855	68\\
856	-9\\
857	45\\
858	15\\
859	21\\
860	-49\\
861	-28\\
862	-46\\
863	-27\\
864	-8\\
865	10\\
866	-53\\
867	8\\
868	-58\\
869	8\\
870	-13\\
871	43\\
872	52\\
873	19\\
874	74\\
875	72\\
876	73\\
877	73\\
878	114\\
879	61\\
880	58\\
881	55\\
882	15\\
883	55\\
884	10\\
885	-28\\
886	-95\\
887	-37\\
888	-104\\
889	-118\\
890	-125\\
891	-96\\
892	-146\\
893	-106\\
894	-187\\
895	-219\\
896	-198\\
897	-218\\
898	-267\\
899	-312\\
900	-220\\
901	-219\\
902	-171\\
903	-136\\
904	-61\\
905	-36\\
906	-10\\
907	42\\
908	89\\
909	128\\
910	121\\
911	147\\
912	209\\
913	258\\
914	218\\
915	254\\
916	204\\
917	198\\
918	153\\
919	147\\
920	143\\
921	56\\
922	107\\
923	101\\
924	17\\
925	27\\
926	-2\\
927	7\\
928	-22\\
929	-46\\
930	-61\\
931	-1\\
932	-66\\
933	-40\\
934	-54\\
935	-72\\
936	-82\\
937	-90\\
938	-90\\
939	-57\\
940	-104\\
941	-63\\
942	-142\\
943	-95\\
944	-50\\
945	-91\\
946	-40\\
947	-4\\
948	-51\\
949	-9\\
950	30\\
951	15\\
952	46\\
953	32\\
954	103\\
955	33\\
956	57\\
957	76\\
958	55\\
959	-11\\
960	-23\\
961	-27\\
962	9\\
963	-9\\
964	20\\
965	84\\
966	60\\
967	31\\
968	50\\
969	61\\
970	37\\
971	9\\
972	70\\
973	-1\\
974	-17\\
975	3\\
976	-56\\
977	13\\
978	-4\\
979	-66\\
980	-72\\
981	-77\\
982	-75\\
983	-80\\
984	-79\\
985	-84\\
986	-75\\
987	-36\\
988	-78\\
989	-31\\
990	-28\\
991	-73\\
992	-26\\
993	-26\\
994	-21\\
995	-25\\
996	17\\
997	51\\
998	42\\
999	67\\
1000	50\\
1001	76\\
1002	99\\
1003	30\\
1004	55\\
1005	36\\
1006	62\\
1007	-4\\
1008	24\\
1009	15\\
1010	3\\
1011	26\\
1012	-32\\
1013	-79\\
1014	-74\\
1015	-76\\
1016	-153\\
1017	-175\\
1018	-146\\
1019	-168\\
1020	-179\\
1021	-105\\
1022	-158\\
1023	-128\\
1024	-137\\
1025	-61\\
1026	-33\\
1027	-17\\
1028	-41\\
1029	-58\\
1030	-68\\
1031	-44\\
1032	21\\
1033	30\\
1034	47\\
1035	11\\
1036	65\\
1037	31\\
1038	45\\
1039	87\\
1040	84\\
1041	79\\
1042	40\\
1043	79\\
1044	32\\
1045	76\\
1046	114\\
1047	96\\
1048	121\\
1049	65\\
1050	98\\
1051	116\\
1052	51\\
1053	81\\
1054	65\\
1055	4\\
1056	-6\\
1057	-7\\
1058	-48\\
1059	-10\\
1060	-57\\
1061	-10\\
1062	-49\\
1063	-49\\
1064	-44\\
1065	-74\\
1066	-19\\
1067	-60\\
1068	30\\
1069	-16\\
1070	31\\
1071	21\\
1072	17\\
1073	7\\
1074	48\\
1075	34\\
1076	-14\\
1077	26\\
1078	63\\
1079	45\\
1080	73\\
1081	99\\
1082	119\\
1083	127\\
1084	134\\
1085	59\\
1086	78\\
1087	86\\
1088	95\\
1089	20\\
1090	1\\
1091	-22\\
1092	3\\
1093	-16\\
1094	-29\\
1095	-46\\
1096	-56\\
1097	-19\\
1098	-28\\
1099	-83\\
1100	-44\\
1101	-91\\
1102	-84\\
1103	-125\\
1104	-113\\
1105	-102\\
1106	-86\\
1107	-80\\
1108	-70\\
1109	-100\\
1110	-79\\
1111	-69\\
1112	-95\\
1113	-75\\
1114	-53\\
1115	-82\\
1116	-101\\
1117	-36\\
1118	-96\\
1119	-33\\
1120	-56\\
1121	-31\\
1122	-8\\
1123	-37\\
1124	23\\
1125	-7\\
1126	92\\
1127	86\\
1128	82\\
1129	77\\
1130	116\\
1131	60\\
1132	96\\
1133	124\\
1134	110\\
1135	48\\
1136	39\\
1137	72\\
1138	61\\
1139	44\\
1140	33\\
1141	-58\\
1142	-48\\
1143	-87\\
1144	-155\\
1145	-89\\
1146	-148\\
1147	-84\\
1148	-104\\
1149	-39\\
1150	-20\\
1151	28\\
1152	72\\
1153	148\\
1154	132\\
1155	109\\
1156	132\\
1157	149\\
1158	85\\
1159	62\\
1160	46\\
1161	73\\
1162	56\\
1163	-6\\
1164	27\\
1165	53\\
1166	38\\
1167	17\\
1168	43\\
1169	62\\
1170	83\\
1171	92\\
1172	101\\
1173	107\\
1174	154\\
1175	184\\
1176	210\\
1177	227\\
1178	162\\
1179	218\\
1180	184\\
1181	153\\
1182	88\\
1183	65\\
1184	49\\
1185	34\\
1186	-15\\
1187	-63\\
1188	-59\\
1189	-55\\
1190	-86\\
1191	1\\
1192	-1\\
1193	-46\\
1194	-37\\
1195	4\\
1196	2\\
1197	0\\
1198	2\\
1199	37\\
1200	69\\
1201	54\\
1202	5\\
1203	-4\\
1204	-7\\
1205	70\\
1206	57\\
1207	78\\
1208	98\\
1209	29\\
1210	58\\
1211	75\\
1212	51\\
1213	30\\
1214	56\\
1215	30\\
1216	10\\
1217	0\\
1218	-51\\
1219	20\\
1220	3\\
1221	-11\\
1222	-60\\
1223	-67\\
1224	-28\\
1225	-73\\
1226	-28\\
1227	3\\
1228	-47\\
1229	-8\\
1230	-12\\
1231	58\\
1232	-1\\
1233	-9\\
1234	27\\
1235	-31\\
1236	-35\\
1237	2\\
1238	-44\\
1239	-8\\
1240	25\\
1241	-28\\
1242	-28\\
1243	-34\\
1244	5\\
1245	37\\
1246	-13\\
1247	18\\
1248	-33\\
1249	6\\
1250	41\\
1251	63\\
1252	44\\
1253	27\\
1254	16\\
1255	39\\
1256	102\\
1257	33\\
1258	17\\
1259	-2\\
1260	-15\\
1261	-26\\
1262	-71\\
1263	-75\\
1264	-153\\
1265	-96\\
1266	-123\\
1267	-151\\
1268	-128\\
1269	-147\\
1270	-156\\
1271	-130\\
1272	-101\\
1273	-115\\
1274	-121\\
1275	-53\\
1276	-30\\
1277	-51\\
1278	16\\
1279	65\\
1280	28\\
1281	74\\
1282	118\\
1283	65\\
1284	104\\
1285	94\\
1286	48\\
1287	41\\
1288	119\\
1289	64\\
1290	98\\
1291	39\\
1292	72\\
1293	-22\\
1294	-17\\
1295	-99\\
1296	-43\\
1297	-77\\
1298	-58\\
1299	-129\\
1300	-103\\
1301	-80\\
1302	-55\\
1303	-80\\
1304	-57\\
1305	4\\
1306	-22\\
1307	-10\\
1308	3\\
1309	14\\
1310	-13\\
1311	37\\
1312	42\\
1313	6\\
1314	-21\\
1315	69\\
1316	68\\
1317	65\\
1318	105\\
1319	131\\
1320	153\\
1321	129\\
1322	150\\
1323	119\\
1324	174\\
1325	137\\
1326	147\\
1327	107\\
1328	75\\
1329	90\\
1330	21\\
1331	36\\
1332	-68\\
1333	-34\\
1334	-122\\
1335	-120\\
1336	-113\\
1337	-147\\
1338	-167\\
1339	-150\\
1340	-48\\
1341	-43\\
1342	-74\\
1343	-66\\
1344	-55\\
1345	-47\\
1346	-73\\
1347	-102\\
1348	-160\\
1349	-166\\
1350	-165\\
1351	-169\\
1352	-166\\
1353	-81\\
1354	-44\\
1355	-20\\
1356	4\\
1357	24\\
1358	4\\
1359	-20\\
1360	4\\
1361	22\\
1362	2\\
1363	-21\\
1364	-77\\
1365	-83\\
1366	-82\\
1367	-89\\
1368	-128\\
1369	-119\\
1370	-106\\
1371	-61\\
1372	-98\\
1373	-48\\
1374	-121\\
1375	-68\\
1376	-59\\
1377	-48\\
1378	-36\\
1379	6\\
1380	46\\
1381	-2\\
1382	82\\
1383	63\\
1384	10\\
1385	45\\
1386	38\\
1387	64\\
1388	8\\
1389	42\\
1390	33\\
1391	-23\\
1392	-26\\
1393	56\\
1394	-36\\
1395	-40\\
1396	1\\
1397	-5\\
1398	-46\\
1399	-7\\
1400	-10\\
1401	-56\\
1402	-6\\
1403	-13\\
1404	-14\\
1405	66\\
1406	55\\
1407	77\\
1408	18\\
1409	7\\
1410	43\\
1411	65\\
1412	6\\
1413	-3\\
1414	-7\\
1415	-18\\
1416	17\\
1417	6\\
1418	40\\
1419	21\\
1420	-32\\
1421	5\\
1422	-1\\
1423	-54\\
1424	-53\\
1425	-51\\
1426	-5\\
1427	-15\\
1428	22\\
1429	12\\
1430	7\\
1431	-44\\
1432	-3\\
1433	33\\
1434	25\\
1435	-30\\
1436	8\\
1437	41\\
1438	31\\
1439	94\\
1440	110\\
1441	123\\
1442	93\\
1443	60\\
1444	115\\
1445	39\\
1446	98\\
1447	99\\
1448	22\\
1449	71\\
1450	40\\
1451	46\\
1452	15\\
1453	28\\
1454	2\\
1455	-67\\
1456	-80\\
1457	-89\\
1458	-92\\
1459	-140\\
1460	-95\\
1461	-135\\
1462	-122\\
1463	-118\\
1464	-108\\
1465	-142\\
1466	-80\\
1467	-115\\
1468	-99\\
1469	-3\\
1470	-39\\
1471	3\\
1472	42\\
1473	25\\
1474	-16\\
1475	-19\\
1476	-16\\
1477	26\\
1478	25\\
1479	-24\\
1480	19\\
1481	-25\\
1482	23\\
1483	-26\\
1484	-63\\
1485	-52\\
1486	-78\\
1487	-27\\
1488	-19\\
1489	-3\\
1490	5\\
1491	3\\
1492	-34\\
1493	-65\\
1494	-45\\
1495	-76\\
1496	-17\\
1497	-89\\
1498	-62\\
1499	-46\\
1500	12\\
1501	20\\
1502	31\\
1503	71\\
1504	67\\
1505	110\\
1506	101\\
1507	165\\
1508	179\\
1509	148\\
1510	163\\
1511	165\\
1512	169\\
1513	88\\
1514	144\\
1515	140\\
1516	139\\
1517	135\\
1518	134\\
1519	123\\
1520	196\\
1521	129\\
1522	119\\
1523	142\\
1524	122\\
1525	63\\
1526	16\\
1527	10\\
1528	8\\
1529	-30\\
1530	-21\\
1531	-101\\
1532	-83\\
1533	-106\\
1534	-79\\
1535	-64\\
1536	-6\\
1537	-37\\
1538	-99\\
1539	-77\\
1540	-94\\
1541	-66\\
1542	-78\\
1543	-14\\
1544	9\\
1545	-17\\
1546	-35\\
1547	62\\
1548	67\\
1549	70\\
1550	35\\
1551	37\\
1552	3\\
1553	58\\
1554	62\\
1555	58\\
1556	137\\
1557	121\\
1558	149\\
1559	163\\
1560	96\\
1561	118\\
1562	137\\
1563	145\\
1564	153\\
1565	116\\
1566	127\\
1567	88\\
1568	57\\
1569	71\\
1570	43\\
1571	14\\
1572	-9\\
1573	13\\
1574	-46\\
1575	19\\
1576	-3\\
1577	18\\
1578	-42\\
1579	-57\\
1580	-66\\
1581	-72\\
1582	-33\\
1583	-46\\
1584	-53\\
1585	-98\\
1586	-131\\
1587	-123\\
1588	-151\\
1589	-172\\
1590	-182\\
1591	-196\\
1592	-201\\
1593	-201\\
1594	-234\\
1595	-266\\
1596	-205\\
1597	-230\\
1598	-163\\
1599	-192\\
1600	-90\\
1601	-82\\
1602	-71\\
1603	12\\
1604	45\\
1605	32\\
1606	24\\
1607	89\\
1608	27\\
1609	7\\
1610	1\\
1611	-11\\
1612	-18\\
1613	16\\
1614	9\\
1615	35\\
1616	20\\
1617	7\\
1618	40\\
1619	20\\
1620	46\\
1621	67\\
1622	47\\
1623	-18\\
1624	12\\
1625	-3\\
1626	-12\\
1627	13\\
1628	-42\\
1629	-8\\
1630	25\\
1631	-36\\
1632	-2\\
1633	-18\\
1634	-23\\
1635	-34\\
1636	-80\\
1637	-76\\
1638	-108\\
1639	-62\\
1640	-17\\
1641	-56\\
1642	-7\\
1643	26\\
1644	57\\
1645	2\\
1646	40\\
1647	23\\
1648	53\\
1649	-42\\
1650	2\\
1651	-50\\
1652	-88\\
1653	-38\\
1654	-32\\
1655	6\\
1656	-39\\
1657	11\\
1658	10\\
1659	41\\
1660	-10\\
1661	-52\\
1662	-43\\
1663	-42\\
1664	-37\\
1665	-72\\
1666	-55\\
1667	-50\\
1668	-80\\
1669	17\\
1670	-19\\
1671	23\\
1672	62\\
1673	56\\
1674	132\\
1675	145\\
1676	158\\
1677	166\\
1678	173\\
1679	170\\
1680	128\\
1681	130\\
1682	134\\
1683	168\\
1684	157\\
1685	145\\
1686	136\\
1687	80\\
1688	114\\
1689	102\\
1690	13\\
1691	91\\
1692	79\\
1693	68\\
1694	20\\
1695	94\\
1696	77\\
1697	24\\
1698	60\\
1699	3\\
1700	38\\
1701	27\\
1702	-19\\
1703	16\\
1704	-32\\
1705	8\\
1706	-35\\
1707	-37\\
1708	-114\\
1709	-98\\
1710	-118\\
1711	-181\\
1712	-147\\
1713	-236\\
1714	-182\\
1715	-183\\
1716	-216\\
1717	-160\\
1718	-147\\
1719	-142\\
1720	-51\\
1721	-14\\
1722	-19\\
1723	9\\
1724	-43\\
1725	-7\\
1726	-12\\
1727	-24\\
1728	-69\\
1729	-69\\
1730	-61\\
1731	-21\\
1732	-64\\
1733	-99\\
1734	-82\\
1735	6\\
1736	-38\\
1737	-42\\
1738	48\\
1739	35\\
1740	67\\
1741	93\\
1742	116\\
1743	87\\
1744	105\\
1745	158\\
1746	123\\
1747	165\\
1748	121\\
1749	122\\
1750	124\\
1751	158\\
1752	106\\
1753	102\\
1754	139\\
1755	122\\
1756	109\\
1757	96\\
1758	126\\
1759	104\\
1760	87\\
1761	111\\
1762	92\\
1763	28\\
1764	18\\
1765	49\\
1766	-2\\
1767	-52\\
1768	-9\\
1769	-14\\
1770	-13\\
1771	-60\\
1772	-14\\
1773	-56\\
1774	-87\\
1775	-38\\
1776	-73\\
1777	-63\\
1778	-48\\
1779	-82\\
1780	-65\\
1781	-90\\
1782	-106\\
1783	-125\\
1784	-95\\
1785	-66\\
1786	-80\\
1787	-17\\
1788	-1\\
1789	53\\
1790	61\\
1791	20\\
1792	68\\
1793	65\\
1794	28\\
1795	68\\
1796	105\\
1797	54\\
1798	94\\
1799	39\\
1800	36\\
1801	32\\
1802	32\\
1803	65\\
1804	55\\
1805	46\\
1806	40\\
1807	-12\\
1808	28\\
1809	-18\\
1810	26\\
1811	-24\\
1812	-102\\
1813	-85\\
1814	-67\\
1815	-97\\
1816	-158\\
1817	-165\\
1818	-205\\
1819	-204\\
1820	-155\\
1821	-191\\
1822	-174\\
1823	-166\\
1824	-112\\
1825	-110\\
1826	-57\\
1827	20\\
1828	48\\
1829	70\\
1830	132\\
1831	134\\
1832	137\\
1833	129\\
1834	132\\
1835	166\\
1836	154\\
1837	142\\
1838	173\\
1839	150\\
1840	211\\
1841	187\\
1842	198\\
1843	159\\
1844	126\\
1845	97\\
1846	114\\
1847	40\\
1848	20\\
1849	-38\\
1850	-1\\
1851	-17\\
1852	-26\\
1853	-114\\
1854	-62\\
1855	-64\\
1856	-62\\
1857	-20\\
1858	20\\
1859	-34\\
1860	-35\\
1861	5\\
1862	2\\
1863	32\\
1864	21\\
1865	-30\\
1866	-28\\
1867	8\\
1868	0\\
1869	34\\
1870	66\\
1871	4\\
1872	36\\
1873	62\\
1874	46\\
1875	26\\
1876	51\\
1877	-9\\
1878	25\\
1879	46\\
1880	66\\
1881	41\\
1882	63\\
1883	35\\
1884	54\\
1885	28\\
1886	-30\\
1887	-5\\
1888	-21\\
1889	8\\
1890	-46\\
1891	-98\\
1892	-96\\
1893	-52\\
1894	-92\\
1895	-10\\
1896	-18\\
1897	-23\\
1898	-25\\
1899	7\\
1900	-3\\
1901	-11\\
1902	-54\\
1903	-57\\
1904	-94\\
1905	-40\\
1906	-35\\
1907	-76\\
1908	-67\\
1909	-58\\
1910	-85\\
1911	-114\\
1912	-93\\
1913	-71\\
1914	-90\\
1915	-73\\
1916	-53\\
1917	-36\\
1918	-57\\
1919	-41\\
1920	-23\\
1921	32\\
1922	41\\
1923	1\\
1924	91\\
1925	44\\
1926	88\\
1927	117\\
1928	143\\
1929	162\\
1930	138\\
1931	189\\
1932	113\\
1933	87\\
1934	107\\
1935	75\\
1936	91\\
1937	67\\
1938	84\\
1939	92\\
1940	59\\
1941	71\\
1942	43\\
1943	92\\
1944	16\\
1945	-6\\
1946	16\\
1947	68\\
1948	34\\
1949	4\\
1950	23\\
1951	72\\
1952	34\\
1953	43\\
1954	92\\
1955	46\\
1956	89\\
1957	44\\
1958	9\\
1959	53\\
1960	12\\
1961	-22\\
1962	-47\\
1963	-34\\
1964	-59\\
1965	-79\\
1966	-132\\
1967	-60\\
1968	-75\\
1969	-127\\
1970	-85\\
1971	-95\\
1972	-139\\
1973	-93\\
1974	-130\\
1975	-165\\
1976	-109\\
1977	-103\\
1978	-129\\
1979	-117\\
1980	-21\\
1981	-20\\
1982	64\\
1983	47\\
1984	76\\
1985	94\\
1986	155\\
1987	117\\
1988	127\\
1989	92\\
1990	105\\
1991	29\\
1992	47\\
1993	21\\
1994	3\\
1995	-19\\
1996	-114\\
1997	-112\\
1998	-64\\
1999	-70\\
2000	-71\\
2001	-110\\
2002	-98\\
2003	-173\\
2004	-150\\
2005	-127\\
2006	-63\\
2007	-136\\
2008	-110\\
2009	-45\\
2010	-108\\
2011	-47\\
2012	-111\\
2013	-43\\
2014	-102\\
2015	-77\\
2016	-51\\
2017	-32\\
2018	-8\\
2019	5\\
2020	-61\\
2021	-35\\
2022	-89\\
2023	-101\\
2024	-65\\
2025	-79\\
2026	-80\\
2027	-88\\
2028	-49\\
2029	-16\\
2030	97\\
2031	62\\
2032	155\\
2033	156\\
2034	152\\
2035	180\\
2036	163\\
2037	226\\
2038	159\\
2039	173\\
2040	186\\
2041	154\\
2042	87\\
2043	63\\
2044	46\\
2045	31\\
2046	20\\
2047	45\\
2048	-12\\
2049	-18\\
2050	20\\
2051	-36\\
2052	1\\
2053	-48\\
2054	-45\\
2055	-48\\
2056	-46\\
2057	-80\\
2058	-28\\
2059	-71\\
2060	-62\\
2061	-93\\
2062	-35\\
2063	-32\\
2064	-106\\
2065	-46\\
2066	-32\\
2067	-26\\
2068	-17\\
2069	-10\\
2070	0\\
2071	-39\\
2072	53\\
2073	40\\
2074	1\\
2075	41\\
2076	38\\
2077	34\\
2078	-6\\
2079	-7\\
2080	-3\\
2081	-40\\
2082	-67\\
2083	-96\\
2084	-75\\
2085	-96\\
2086	-148\\
2087	-117\\
2088	-125\\
2089	-96\\
2090	-100\\
2091	-149\\
2092	-185\\
2093	-131\\
2094	-120\\
2095	-157\\
2096	-101\\
2097	-13\\
2098	-55\\
2099	23\\
2100	52\\
2101	115\\
2102	89\\
2103	140\\
2104	103\\
2105	108\\
2106	77\\
2107	82\\
2108	128\\
2109	85\\
2110	92\\
2111	88\\
2112	167\\
2113	111\\
2114	145\\
2115	45\\
2116	43\\
2117	42\\
2118	43\\
2119	76\\
2120	66\\
2121	22\\
2122	63\\
2123	10\\
2124	8\\
2125	-34\\
2126	-64\\
2127	-96\\
2128	-77\\
2129	-140\\
2130	-107\\
2131	-125\\
2132	-134\\
2133	-60\\
2134	-73\\
2135	-10\\
2136	46\\
2137	13\\
2138	68\\
2139	27\\
2140	114\\
2141	66\\
2142	68\\
2143	102\\
2144	92\\
2145	87\\
2146	80\\
2147	106\\
2148	129\\
2149	107\\
2150	89\\
2151	107\\
2152	83\\
2153	104\\
2154	81\\
2155	54\\
2156	73\\
2157	88\\
2158	23\\
2159	81\\
2160	52\\
2161	67\\
2162	121\\
2163	78\\
2164	124\\
2165	81\\
2166	126\\
2167	76\\
2168	-4\\
2169	-27\\
2170	-7\\
2171	-36\\
2172	-57\\
2173	-73\\
2174	-122\\
2175	-168\\
2176	-121\\
2177	-79\\
2178	-39\\
2179	-12\\
2180	-25\\
2181	-36\\
2182	38\\
2183	14\\
2184	-4\\
2185	21\\
2186	-35\\
2187	-48\\
2188	-14\\
2189	-26\\
2190	-73\\
2191	-77\\
2192	-75\\
2193	-77\\
2194	-70\\
2195	-70\\
2196	-65\\
2197	-20\\
2198	-18\\
2199	16\\
2200	49\\
2201	39\\
2202	29\\
2203	54\\
2204	37\\
2205	103\\
2206	119\\
2207	84\\
2208	57\\
2209	73\\
2210	49\\
2211	61\\
2212	74\\
2213	43\\
2214	20\\
2215	34\\
2216	88\\
2217	12\\
2218	71\\
2219	34\\
2220	5\\
2221	-20\\
2222	3\\
2223	-24\\
2224	37\\
2225	10\\
2226	-12\\
2227	3\\
2228	19\\
2229	-8\\
2230	13\\
2231	24\\
2232	-5\\
2233	7\\
2234	-16\\
2235	-40\\
2236	-97\\
2237	-103\\
2238	-143\\
2239	-142\\
2240	-134\\
2241	-124\\
2242	-112\\
2243	-147\\
2244	-130\\
2245	-74\\
2246	-62\\
2247	-58\\
2248	-51\\
2249	-43\\
2250	47\\
2251	35\\
2252	28\\
2253	21\\
2254	58\\
2255	42\\
2256	31\\
2257	64\\
2258	51\\
2259	73\\
2260	133\\
2261	142\\
2262	149\\
2263	147\\
2264	106\\
2265	34\\
2266	92\\
2267	14\\
2268	70\\
2269	37\\
2270	11\\
2271	63\\
2272	29\\
2273	0\\
2274	-22\\
2275	-5\\
2276	52\\
2277	58\\
2278	66\\
2279	-14\\
2280	1\\
2281	51\\
2282	18\\
2283	25\\
2284	32\\
2285	38\\
2286	6\\
2287	12\\
2288	61\\
2289	18\\
2290	27\\
2291	29\\
2292	-8\\
2293	2\\
2294	13\\
2295	16\\
2296	21\\
2297	69\\
2298	67\\
2299	98\\
2300	46\\
2301	41\\
2302	39\\
2303	72\\
2304	21\\
2305	17\\
2306	17\\
2307	11\\
2308	48\\
2309	39\\
2310	73\\
2311	16\\
2312	49\\
2313	37\\
2314	29\\
2315	-24\\
2316	-25\\
2317	-26\\
2318	-103\\
2319	-92\\
2320	-78\\
2321	-69\\
2322	-53\\
2323	-45\\
2324	-35\\
2325	14\\
2326	18\\
2327	16\\
2328	56\\
2329	-32\\
2330	19\\
2331	-25\\
2332	-18\\
2333	-13\\
2334	-5\\
2335	-4\\
2336	0\\
2337	43\\
2338	41\\
2339	34\\
2340	-11\\
2341	-8\\
2342	-42\\
2343	-36\\
2344	-67\\
2345	-94\\
2346	-70\\
2347	-16\\
2348	34\\
2349	75\\
2350	70\\
2351	100\\
2352	86\\
2353	71\\
2354	101\\
2355	80\\
2356	24\\
2357	-24\\
2358	-20\\
2359	17\\
2360	-28\\
2361	-26\\
2362	19\\
2363	51\\
2364	-1\\
2365	35\\
2366	-12\\
2367	-16\\
2368	-17\\
2369	-58\\
2370	-48\\
2371	36\\
2372	28\\
2373	21\\
2374	17\\
2375	-32\\
2376	11\\
2377	4\\
2378	3\\
2379	-43\\
2380	2\\
2381	39\\
2382	32\\
2383	-19\\
2384	-19\\
2385	18\\
2386	15\\
2387	6\\
2388	42\\
2389	-9\\
2390	-9\\
2391	26\\
2392	-23\\
2393	-23\\
2394	-100\\
2395	-129\\
2396	-68\\
2397	-95\\
2398	-114\\
2399	-94\\
2400	-112\\
2401	-126\\
2402	-92\\
2403	-69\\
2404	-85\\
2405	-57\\
2406	-29\\
2407	-52\\
2408	13\\
2409	27\\
2410	-39\\
2411	-19\\
2412	-39\\
2413	-56\\
2414	-65\\
2415	-38\\
2416	-52\\
2417	-61\\
2418	-26\\
2419	-3\\
2420	-20\\
2421	6\\
2422	-50\\
2423	-22\\
2424	6\\
2425	-12\\
2426	17\\
2427	-5\\
2428	-21\\
2429	-34\\
2430	0\\
2431	-19\\
2432	-31\\
2433	-40\\
2434	36\\
2435	12\\
2436	-5\\
2437	61\\
2438	78\\
2439	6\\
2440	67\\
2441	74\\
2442	46\\
2443	15\\
2444	-8\\
2445	53\\
2446	-14\\
2447	4\\
2448	23\\
2449	35\\
2450	-29\\
2451	-9\\
2452	11\\
2453	-13\\
2454	11\\
2455	-15\\
2456	-34\\
2457	-46\\
2458	-15\\
2459	4\\
2460	-16\\
2461	-33\\
2462	-43\\
2463	-18\\
2464	-73\\
2465	-38\\
2466	-85\\
2467	-49\\
2468	-55\\
2469	-19\\
2470	-25\\
2471	-37\\
2472	-3\\
2473	66\\
2474	46\\
2475	61\\
2476	37\\
2477	96\\
2478	106\\
2479	68\\
2480	37\\
2481	51\\
2482	64\\
2483	69\\
2484	35\\
2485	85\\
2486	89\\
2487	85\\
2488	123\\
2489	33\\
2490	40\\
2491	40\\
2492	81\\
2493	115\\
2494	104\\
2495	127\\
2496	148\\
2497	81\\
2498	67\\
2499	50\\
2500	78\\
2501	19\\
2502	53\\
2503	35\\
2504	21\\
2505	12\\
2506	45\\
2507	26\\
2508	93\\
2509	27\\
2510	94\\
2511	64\\
2512	-40\\
2513	-47\\
2514	-49\\
2515	-15\\
2516	-24\\
2517	-71\\
2518	14\\
2519	-1\\
2520	-11\\
2521	23\\
2522	-28\\
2523	4\\
2524	34\\
2525	-22\\
2526	15\\
2527	0\\
2528	69\\
2529	7\\
2530	77\\
2531	49\\
2532	68\\
2533	82\\
2534	95\\
2535	20\\
2536	-1\\
2537	-18\\
2538	-70\\
2539	-78\\
2540	-40\\
2541	-48\\
2542	-51\\
2543	-58\\
2544	-21\\
2545	11\\
2546	-40\\
2547	-7\\
2548	23\\
2549	48\\
2550	-9\\
2551	58\\
2552	-4\\
2553	22\\
2554	7\\
2555	30\\
2556	52\\
2557	69\\
2558	-36\\
2559	-8\\
2560	-61\\
2561	-60\\
2562	-60\\
2563	-105\\
2564	-138\\
2565	-84\\
2566	-74\\
2567	-70\\
2568	-63\\
2569	-18\\
2570	-55\\
2571	-11\\
2572	-12\\
2573	-11\\
2574	-8\\
2575	-91\\
2576	-37\\
2577	-70\\
2578	-14\\
2579	-52\\
2580	-1\\
2581	-38\\
2582	-25\\
2583	-20\\
2584	-53\\
2585	-2\\
2586	7\\
2587	8\\
2588	11\\
2589	54\\
2590	52\\
2591	4\\
2592	46\\
2593	37\\
2594	36\\
2595	-12\\
2596	-9\\
2597	-6\\
2598	-41\\
2599	5\\
2600	6\\
2601	-33\\
2602	-62\\
2603	-12\\
2604	-46\\
2605	6\\
2606	12\\
2607	11\\
2608	14\\
2609	55\\
2610	12\\
2611	9\\
2612	50\\
2613	44\\
2614	80\\
2615	24\\
2616	100\\
2617	41\\
2618	34\\
2619	22\\
2620	54\\
2621	1\\
2622	-2\\
2623	31\\
2624	61\\
2625	4\\
2626	0\\
2627	-49\\
2628	-7\\
2629	-51\\
2630	-45\\
2631	-4\\
2632	32\\
2633	-59\\
2634	-50\\
2635	-7\\
2636	-9\\
2637	-10\\
2638	73\\
2639	55\\
2640	41\\
2641	28\\
2642	-20\\
2643	-24\\
2644	15\\
2645	-32\\
2646	-29\\
2647	9\\
2648	4\\
2649	-41\\
2650	-35\\
2651	-75\\
2652	-25\\
2653	-62\\
2654	-89\\
2655	-36\\
2656	-69\\
2657	-55\\
2658	-119\\
2659	-97\\
2660	-114\\
2661	-86\\
2662	-18\\
2663	-47\\
2664	12\\
2665	22\\
2666	32\\
2667	74\\
2668	32\\
2669	75\\
2670	74\\
2671	25\\
2672	67\\
2673	61\\
2674	58\\
2675	48\\
2676	43\\
2677	77\\
2678	68\\
2679	53\\
2680	2\\
2681	0\\
2682	1\\
2683	-3\\
2684	-5\\
2685	34\\
2686	29\\
2687	19\\
2688	-67\\
2689	-18\\
2690	-14\\
2691	-56\\
2692	-7\\
2693	-46\\
2694	-35\\
2695	-32\\
2696	55\\
2697	87\\
2698	74\\
2699	97\\
2700	118\\
2701	173\\
2702	99\\
2703	110\\
2704	120\\
2705	87\\
2706	140\\
2707	98\\
2708	143\\
2709	58\\
2710	28\\
2711	78\\
2712	42\\
2713	-30\\
2714	-47\\
2715	-105\\
2716	-70\\
2717	-119\\
2718	-116\\
2719	-76\\
2720	-119\\
2721	-110\\
2722	-141\\
2723	-90\\
2724	-124\\
2725	-149\\
2726	-85\\
2727	-157\\
2728	-131\\
2729	-103\\
2730	-79\\
2731	-104\\
2732	-39\\
2733	-65\\
2734	-43\\
2735	-69\\
2736	-87\\
2737	-61\\
2738	-35\\
2739	-98\\
2740	-27\\
2741	-7\\
2742	-67\\
2743	-2\\
2744	-25\\
2745	36\\
2746	50\\
2747	95\\
2748	54\\
2749	59\\
2750	104\\
2751	56\\
2752	136\\
2753	122\\
2754	70\\
2755	61\\
2756	14\\
2757	56\\
2758	-28\\
2759	16\\
2760	-24\\
2761	-17\\
2762	-8\\
2763	-46\\
2764	6\\
2765	-31\\
2766	-19\\
2767	-14\\
2768	34\\
2769	35\\
2770	-44\\
2771	-35\\
2772	-24\\
2773	-54\\
2774	-36\\
2775	-26\\
2776	-14\\
2777	-2\\
2778	9\\
2779	13\\
2780	58\\
2781	15\\
2782	62\\
2783	14\\
2784	17\\
2785	20\\
2786	64\\
2787	54\\
2788	8\\
2789	49\\
2790	45\\
2791	116\\
2792	56\\
2793	87\\
2794	72\\
2795	93\\
2796	32\\
2797	-20\\
2798	-20\\
2799	-25\\
2800	13\\
2801	-33\\
2802	-30\\
2803	-72\\
2804	-24\\
2805	-63\\
2806	-52\\
2807	-8\\
2808	-48\\
2809	-120\\
2810	-96\\
2811	-40\\
2812	-70\\
2813	-93\\
2814	-69\\
2815	-53\\
2816	4\\
2817	52\\
2818	134\\
2819	115\\
2820	100\\
2821	125\\
2822	107\\
2823	125\\
2824	101\\
2825	119\\
2826	95\\
2827	107\\
2828	39\\
2829	61\\
2830	41\\
2831	59\\
2832	75\\
2833	8\\
2834	34\\
2835	9\\
2836	72\\
2837	3\\
2838	67\\
2839	36\\
2840	11\\
2841	-10\\
2842	55\\
2843	63\\
2844	72\\
2845	78\\
2846	4\\
2847	58\\
2848	-16\\
2849	42\\
2850	13\\
2851	-17\\
2852	41\\
2853	9\\
2854	-56\\
2855	-74\\
2856	-46\\
2857	-61\\
2858	-110\\
2859	-75\\
2860	-81\\
2861	-45\\
2862	-52\\
2863	-22\\
2864	6\\
2865	-11\\
2866	58\\
2867	110\\
2868	114\\
2869	75\\
2870	44\\
2871	93\\
2872	14\\
2873	25\\
2874	-1\\
2875	13\\
2876	27\\
2877	37\\
2878	8\\
2879	19\\
2880	-10\\
2881	-37\\
2882	-53\\
2883	-71\\
2884	-43\\
2885	-98\\
2886	-100\\
2887	-105\\
2888	-106\\
2889	-101\\
2890	-56\\
2891	-62\\
2892	-24\\
2893	-32\\
2894	-75\\
2895	-76\\
2896	-32\\
2897	-30\\
2898	-30\\
2899	-35\\
2900	4\\
2901	-43\\
2902	-39\\
2903	-1\\
2904	34\\
2905	18\\
2906	11\\
2907	-40\\
2908	1\\
2909	35\\
2910	26\\
2911	-28\\
2912	-29\\
2913	10\\
2914	-75\\
2915	-71\\
2916	-62\\
2917	-95\\
2918	-77\\
2919	-67\\
2920	-55\\
2921	-48\\
2922	-74\\
2923	-101\\
2924	-38\\
2925	-66\\
2926	-4\\
2927	-79\\
2928	-17\\
2929	-87\\
2930	-59\\
2931	-41\\
2932	-62\\
2933	-38\\
2934	-15\\
2935	-1\\
2936	53\\
2937	-22\\
2938	-42\\
2939	-24\\
2940	-45\\
2941	-22\\
2942	40\\
2943	6\\
2944	60\\
2945	23\\
2946	36\\
2947	41\\
2948	86\\
2949	83\\
2950	82\\
2951	75\\
2952	70\\
2953	68\\
2954	65\\
2955	15\\
2956	56\\
2957	10\\
2958	54\\
2959	4\\
2960	45\\
2961	38\\
2962	-5\\
2963	-7\\
2964	-5\\
2965	-4\\
2966	-80\\
2967	-68\\
2968	-14\\
2969	23\\
2970	-55\\
2971	-6\\
2972	-41\\
2973	-30\\
2974	-57\\
2975	-85\\
2976	-63\\
2977	-125\\
2978	-91\\
2979	-67\\
2980	-83\\
2981	-95\\
2982	-21\\
2983	36\\
2984	6\\
2985	100\\
2986	101\\
2987	134\\
2988	82\\
2989	117\\
2990	107\\
2991	52\\
2992	88\\
2993	74\\
2994	66\\
2995	53\\
2996	44\\
2997	75\\
2998	64\\
2999	127\\
3000	61\\
3001	125\\
3002	98\\
3003	70\\
3004	87\\
3005	100\\
3006	112\\
3007	35\\
3008	13\\
3009	-6\\
3010	-19\\
3011	-35\\
3012	-86\\
3013	-86\\
3014	-82\\
3015	-84\\
3016	-160\\
3017	-142\\
3018	-81\\
3019	-35\\
3020	-73\\
3021	-23\\
3022	-19\\
3023	-60\\
3024	-51\\
3025	-38\\
3026	-29\\
3027	-65\\
3028	-93\\
3029	-114\\
3030	-86\\
3031	-108\\
3032	-122\\
3033	-131\\
3034	-133\\
3035	-100\\
3036	-27\\
3037	35\\
3038	49\\
3039	14\\
3040	67\\
3041	75\\
3042	79\\
3043	115\\
3044	146\\
3045	170\\
3046	190\\
3047	118\\
3048	139\\
3049	154\\
3050	126\\
3051	136\\
3052	145\\
3053	70\\
3054	48\\
3055	65\\
3056	40\\
3057	18\\
3058	42\\
3059	-23\\
3060	5\\
3061	28\\
3062	-30\\
3063	-4\\
3064	-19\\
3065	-31\\
3066	-38\\
3067	-89\\
3068	-128\\
3069	-77\\
3070	-151\\
3071	-97\\
3072	-126\\
3073	-186\\
3074	-153\\
3075	-169\\
3076	-137\\
3077	-107\\
3078	-157\\
3079	-124\\
3080	-90\\
3081	-140\\
3082	-97\\
3083	-106\\
3084	-108\\
3085	-28\\
3086	3\\
3087	-18\\
3088	-32\\
3089	34\\
3090	14\\
3091	32\\
3092	89\\
3093	55\\
3094	-11\\
3095	-33\\
3096	-47\\
3097	-18\\
3098	-70\\
3099	1\\
3100	-16\\
3101	-31\\
3102	1\\
3103	-59\\
3104	-24\\
3105	7\\
3106	34\\
3107	50\\
3108	105\\
3109	110\\
3110	115\\
3111	111\\
3112	109\\
3113	140\\
3114	52\\
3115	92\\
3116	46\\
3117	8\\
3118	18\\
3119	-19\\
3120	-47\\
3121	-67\\
3122	-3\\
3123	6\\
3124	-24\\
3125	-9\\
3126	46\\
3127	7\\
3128	-24\\
3129	-7\\
3130	8\\
3131	54\\
3132	55\\
3133	15\\
3134	25\\
3135	66\\
3136	22\\
3137	66\\
3138	24\\
3139	62\\
3140	57\\
3141	51\\
3142	48\\
3143	39\\
3144	34\\
3145	33\\
3146	71\\
3147	16\\
3148	52\\
3149	81\\
3150	67\\
3151	9\\
3152	-37\\
3153	1\\
3154	-1\\
3155	-7\\
3156	30\\
3157	21\\
3158	15\\
3159	5\\
3160	39\\
3161	32\\
3162	23\\
3163	-30\\
3164	9\\
3165	41\\
3166	30\\
3167	55\\
3168	78\\
3169	135\\
3170	64\\
3171	78\\
3172	91\\
3173	101\\
3174	69\\
3175	117\\
3176	78\\
3177	123\\
3178	42\\
3179	48\\
3180	96\\
3181	53\\
3182	59\\
3183	19\\
3184	27\\
3185	79\\
3186	37\\
3187	-2\\
3188	47\\
3189	8\\
3190	-23\\
3191	-94\\
3192	-68\\
3193	-86\\
3194	-57\\
3195	-117\\
3196	-123\\
3197	-125\\
3198	-83\\
3199	-91\\
3200	-94\\
3201	-63\\
3202	-65\\
3203	-32\\
3204	-80\\
3205	-39\\
3206	-42\\
3207	-89\\
3208	-84\\
3209	-37\\
3210	5\\
3211	-86\\
3212	-79\\
3213	-111\\
3214	-93\\
3215	-122\\
3216	-142\\
3217	-116\\
3218	-130\\
3219	-145\\
3220	-73\\
3221	-90\\
3222	-61\\
3223	-121\\
3224	-87\\
3225	-139\\
3226	-94\\
3227	-102\\
3228	-184\\
3229	-170\\
3230	-151\\
3231	-140\\
3232	-125\\
3233	-71\\
3234	-60\\
3235	-58\\
3236	-11\\
3237	-12\\
3238	71\\
3239	93\\
3240	72\\
3241	94\\
3242	114\\
3243	123\\
3244	171\\
3245	209\\
3246	160\\
3247	150\\
3248	143\\
3249	137\\
3250	50\\
3251	10\\
3252	-20\\
3253	-45\\
3254	-102\\
3255	-74\\
3256	-127\\
3257	-129\\
3258	-125\\
3259	-87\\
3260	-49\\
3261	23\\
3262	45\\
3263	18\\
3264	77\\
3265	124\\
3266	126\\
3267	160\\
3268	188\\
3269	129\\
3270	200\\
3271	171\\
3272	146\\
3273	163\\
3274	137\\
3275	148\\
3276	158\\
3277	83\\
3278	62\\
3279	78\\
3280	12\\
3281	-1\\
3282	-11\\
3283	-24\\
3284	-72\\
3285	-72\\
3286	-67\\
3287	-68\\
3288	-64\\
3289	-63\\
3290	-15\\
3291	19\\
3292	-29\\
3293	10\\
3294	6\\
3295	37\\
3296	-15\\
3297	-21\\
3298	60\\
3299	41\\
3300	27\\
3301	-25\\
3302	-25\\
3303	9\\
3304	-39\\
3305	-39\\
3306	-35\\
3307	-77\\
3308	-69\\
3309	-60\\
3310	-129\\
3311	-151\\
3312	-163\\
3313	-129\\
3314	-97\\
3315	-115\\
3316	-125\\
3317	-132\\
3318	-172\\
3319	-129\\
3320	-88\\
3321	-96\\
3322	-93\\
3323	-17\\
3324	-29\\
3325	-39\\
3326	37\\
3327	13\\
3328	37\\
3329	95\\
3330	106\\
3331	67\\
3332	116\\
3333	76\\
3334	44\\
3335	50\\
3336	17\\
3337	-50\\
3338	-22\\
3339	-85\\
3340	-134\\
3341	-132\\
3342	-244\\
3343	-222\\
3344	-196\\
3345	-207\\
3346	-133\\
3347	-156\\
3348	-49\\
3349	-79\\
3350	20\\
3351	17\\
3352	97\\
3353	83\\
3354	112\\
3355	169\\
3356	216\\
3357	253\\
3358	242\\
3359	263\\
3360	239\\
3361	214\\
3362	153\\
3363	135\\
3364	80\\
3365	33\\
3366	36\\
3367	32\\
3368	111\\
3369	57\\
3370	12\\
3371	8\\
3372	48\\
3373	1\\
3374	4\\
3375	-40\\
3376	-32\\
3377	15\\
3378	17\\
3379	12\\
3380	-29\\
3381	57\\
3382	11\\
3383	46\\
3384	118\\
3385	56\\
3386	46\\
3387	72\\
3388	15\\
3389	46\\
3390	-45\\
3391	-46\\
3392	-44\\
3393	-121\\
3394	-100\\
3395	-167\\
3396	-178\\
3397	-224\\
3398	-255\\
3399	-285\\
3400	-301\\
3401	-264\\
3402	-270\\
3403	-279\\
3404	-318\\
3405	-265\\
3406	-253\\
3407	-206\\
3408	-160\\
3409	-83\\
3410	-49\\
3411	-28\\
3412	-85\\
3413	-52\\
3414	21\\
3415	33\\
3416	87\\
3417	90\\
3418	135\\
3419	84\\
3420	123\\
3421	114\\
3422	67\\
3423	61\\
3424	98\\
3425	47\\
3426	47\\
3427	0\\
3428	3\\
3429	7\\
3430	52\\
3431	43\\
3432	38\\
3433	33\\
3434	32\\
3435	24\\
3436	20\\
3437	96\\
3438	42\\
3439	69\\
3440	14\\
3441	9\\
3442	46\\
3443	71\\
3444	53\\
3445	77\\
3446	20\\
3447	45\\
3448	108\\
3449	45\\
3450	69\\
3451	122\\
3452	88\\
3453	57\\
3454	73\\
3455	0\\
3456	61\\
3457	31\\
3458	-71\\
3459	-1\\
3460	-20\\
3461	-35\\
3462	-4\\
3463	-64\\
3464	9\\
3465	-49\\
3466	-14\\
3467	-31\\
3468	-81\\
3469	-122\\
3470	-70\\
3471	-73\\
3472	-71\\
3473	-108\\
3474	-94\\
3475	-87\\
3476	-77\\
3477	-67\\
3478	-14\\
3479	24\\
3480	58\\
3481	2\\
3482	-37\\
3483	-37\\
3484	-32\\
3485	-28\\
3486	-60\\
3487	-54\\
3488	-43\\
3489	-34\\
3490	-22\\
3491	-59\\
3492	-46\\
3493	-73\\
3494	-12\\
3495	-47\\
3496	7\\
3497	-20\\
3498	34\\
3499	71\\
3500	25\\
3501	66\\
3502	63\\
3503	132\\
3504	111\\
3505	166\\
3506	138\\
3507	226\\
3508	180\\
3509	218\\
3510	209\\
3511	152\\
3512	145\\
3513	177\\
3514	164\\
3515	104\\
3516	55\\
3517	94\\
3518	7\\
3519	8\\
3520	-27\\
3521	-17\\
3522	-5\\
3523	-41\\
3524	53\\
3525	51\\
3526	51\\
3527	44\\
3528	41\\
3529	-6\\
3530	1\\
3531	-39\\
3532	-29\\
3533	-20\\
3534	-89\\
3535	-71\\
3536	-92\\
3537	-66\\
3538	-162\\
3539	-126\\
3540	-131\\
3541	-133\\
3542	-169\\
3543	-164\\
3544	-153\\
3545	-261\\
3546	-263\\
3547	-229\\
3548	-273\\
3549	-225\\
3550	-217\\
3551	-175\\
3552	-132\\
3553	-137\\
3554	-53\\
3555	-69\\
3556	42\\
3557	15\\
3558	35\\
3559	124\\
3560	120\\
3561	155\\
3562	105\\
3563	175\\
3564	154\\
3565	134\\
3566	158\\
3567	209\\
3568	171\\
3569	97\\
3570	117\\
3571	125\\
3572	93\\
3573	65\\
3574	83\\
3575	91\\
3576	99\\
3577	104\\
3578	30\\
3579	81\\
3580	46\\
3581	15\\
3582	33\\
3583	-39\\
3584	-56\\
3585	-25\\
3586	-80\\
3587	-170\\
3588	-160\\
3589	-229\\
3590	-239\\
3591	-212\\
3592	-261\\
3593	-218\\
3594	-255\\
3595	-209\\
3596	-244\\
3597	-228\\
3598	-248\\
3599	-229\\
3600	-204\\
3601	-145\\
3602	-124\\
3603	-113\\
3604	-18\\
3605	-59\\
3606	-7\\
3607	68\\
3608	54\\
3609	81\\
3610	26\\
3611	52\\
3612	156\\
3613	122\\
3614	134\\
3615	215\\
3616	203\\
3617	150\\
3618	186\\
3619	207\\
3620	224\\
3621	195\\
3622	210\\
3623	133\\
3624	110\\
3625	46\\
3626	78\\
3627	17\\
3628	-32\\
3629	8\\
3630	-35\\
3631	-37\\
3632	-75\\
3633	-66\\
3634	-93\\
3635	-82\\
3636	-68\\
3637	-15\\
3638	-6\\
3639	-6\\
3640	-3\\
3641	-85\\
3642	-64\\
3643	-52\\
3644	-37\\
3645	-25\\
3646	-10\\
3647	-5\\
3648	3\\
3649	-26\\
3650	29\\
3651	-12\\
3652	-3\\
3653	45\\
3654	8\\
3655	-31\\
3656	-59\\
3657	-5\\
3658	7\\
3659	11\\
3660	-23\\
3661	28\\
3662	35\\
3663	113\\
3664	100\\
3665	41\\
3666	81\\
3667	66\\
3668	96\\
3669	39\\
3670	74\\
3671	96\\
3672	116\\
3673	90\\
3674	110\\
3675	80\\
3676	136\\
3677	100\\
3678	32\\
3679	88\\
3680	57\\
3681	-10\\
3682	-22\\
3683	1\\
3684	-16\\
3685	9\\
3686	-6\\
3687	-25\\
3688	3\\
3689	-15\\
3690	15\\
3691	-47\\
3692	-56\\
3693	-21\\
3694	-29\\
3695	38\\
3696	17\\
3697	37\\
3698	58\\
3699	29\\
3700	87\\
3701	55\\
3702	69\\
3703	155\\
3704	147\\
3705	140\\
3706	172\\
3707	231\\
3708	159\\
3709	177\\
3710	150\\
3711	81\\
3712	65\\
3713	10\\
3714	7\\
3715	-42\\
3716	-79\\
3717	-109\\
3718	-169\\
3719	-183\\
3720	-109\\
3721	-123\\
3722	-91\\
3723	-109\\
3724	-120\\
3725	-126\\
3726	-87\\
3727	-99\\
3728	-104\\
3729	-66\\
3730	-111\\
3731	-113\\
3732	-109\\
3733	-24\\
3734	10\\
3735	-7\\
3736	-19\\
3737	55\\
3738	76\\
3739	46\\
3740	103\\
3741	69\\
3742	163\\
3743	153\\
3744	105\\
3745	143\\
3746	135\\
3747	81\\
3748	117\\
3749	65\\
3750	63\\
3751	55\\
3752	11\\
3753	-26\\
3754	26\\
3755	-57\\
3756	-43\\
3757	10\\
3758	-63\\
3759	-49\\
3760	6\\
3761	-27\\
3762	-12\\
3763	-5\\
3764	4\\
3765	11\\
3766	-60\\
3767	-45\\
3768	12\\
3769	25\\
3770	32\\
3771	73\\
3772	-12\\
3773	-3\\
3774	-32\\
3775	18\\
3776	-17\\
3777	-45\\
3778	-66\\
3779	-49\\
3780	10\\
3781	19\\
3782	-11\\
3783	-42\\
3784	-105\\
3785	-115\\
3786	-78\\
3787	-93\\
3788	-100\\
3789	-105\\
3790	-64\\
3791	-115\\
3792	-73\\
3793	-32\\
3794	-38\\
3795	-49\\
3796	-15\\
3797	-25\\
3798	-70\\
3799	-74\\
3800	-72\\
3801	-29\\
3802	-70\\
3803	-109\\
3804	-57\\
3805	-53\\
3806	-124\\
3807	-110\\
3808	-52\\
3809	-87\\
3810	-106\\
3811	-129\\
3812	-102\\
3813	-78\\
3814	-52\\
3815	-77\\
3816	-54\\
3817	7\\
3818	-19\\
3819	-7\\
3820	86\\
3821	83\\
3822	43\\
3823	121\\
3824	108\\
3825	175\\
3826	152\\
3827	164\\
3828	134\\
3829	187\\
3830	151\\
3831	153\\
3832	155\\
3833	150\\
3834	110\\
3835	70\\
3836	117\\
3837	75\\
3838	41\\
3839	47\\
3840	14\\
3841	-15\\
3842	-75\\
3843	-90\\
3844	-178\\
3845	-169\\
3846	-195\\
3847	-221\\
3848	-236\\
3849	-204\\
3850	-170\\
3851	-187\\
3852	-153\\
3853	-123\\
3854	-172\\
3855	-99\\
3856	-71\\
3857	-89\\
3858	-56\\
3859	-76\\
3860	-47\\
3861	18\\
3862	-5\\
3863	-31\\
3864	-9\\
3865	14\\
3866	33\\
3867	-40\\
3868	-16\\
3869	5\\
3870	25\\
3871	-46\\
3872	20\\
3873	-47\\
3874	-57\\
3875	-33\\
3876	-8\\
3877	-66\\
3878	-31\\
3879	-48\\
3880	-58\\
3881	-25\\
3882	-34\\
3883	-48\\
3884	-15\\
3885	13\\
3886	-1\\
3887	21\\
3888	42\\
3889	19\\
3890	3\\
3891	63\\
3892	35\\
3893	51\\
3894	108\\
3895	106\\
3896	147\\
3897	102\\
3898	142\\
3899	167\\
3900	108\\
3901	98\\
3902	50\\
3903	43\\
3904	-80\\
3905	-100\\
3906	-34\\
3907	-65\\
3908	-86\\
3909	-142\\
3910	-63\\
3911	-123\\
3912	-88\\
3913	-97\\
3914	-60\\
3915	-75\\
3916	-82\\
3917	-87\\
3918	-46\\
3919	-19\\
3920	-32\\
3921	-2\\
3922	67\\
3923	36\\
3924	53\\
3925	66\\
3926	40\\
3927	50\\
3928	62\\
3929	110\\
3930	112\\
3931	106\\
3932	101\\
3933	96\\
3934	54\\
3935	91\\
3936	44\\
3937	45\\
3938	47\\
3939	2\\
3940	7\\
3941	-29\\
3942	-55\\
3943	-83\\
3944	-62\\
3945	-85\\
3946	-97\\
3947	-153\\
3948	-114\\
3949	-79\\
3950	-124\\
3951	-129\\
3952	-86\\
3953	-47\\
3954	29\\
3955	44\\
3956	19\\
3957	-1\\
3958	25\\
3959	79\\
3960	87\\
3961	50\\
3962	64\\
3963	-13\\
3964	47\\
3965	-24\\
3966	-39\\
3967	-19\\
3968	-77\\
3969	-43\\
3970	-92\\
3971	-100\\
3972	-60\\
3973	-66\\
3974	-26\\
3975	0\\
3976	-54\\
3977	-20\\
3978	14\\
3979	-45\\
3980	-10\\
3981	-61\\
3982	-58\\
3983	-63\\
3984	-102\\
3985	-95\\
3986	-82\\
3987	-78\\
3988	-108\\
3989	-93\\
3990	-33\\
3991	-72\\
3992	21\\
3993	-21\\
3994	-12\\
3995	27\\
3996	64\\
3997	94\\
3998	81\\
3999	141\\
4000	113\\
4001	88\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4001	88\\
4002	109\\
4003	117\\
4004	46\\
4005	66\\
4006	5\\
4007	-13\\
4008	55\\
4009	-7\\
4010	24\\
4011	1\\
4012	26\\
4013	-33\\
4014	-39\\
4015	-10\\
4016	-63\\
4017	-25\\
4018	-70\\
4019	-34\\
4020	-79\\
4021	-36\\
4022	-75\\
4023	-74\\
4024	-29\\
4025	-70\\
4026	-60\\
4027	-58\\
4028	-11\\
4029	-12\\
4030	71\\
4031	52\\
4032	39\\
4033	25\\
4034	59\\
4035	-1\\
4036	33\\
4037	60\\
4038	46\\
4039	66\\
4040	5\\
4041	36\\
4042	24\\
4043	45\\
4044	-54\\
4045	-16\\
4046	-100\\
4047	-57\\
4048	-96\\
4049	-89\\
4050	-75\\
4051	-71\\
4052	-22\\
4053	20\\
4054	18\\
4055	-32\\
4056	11\\
4057	8\\
4058	8\\
4059	40\\
4060	70\\
4061	14\\
4062	11\\
4063	40\\
4064	-12\\
4065	-15\\
4066	-14\\
4067	-21\\
4068	-22\\
4069	-63\\
4070	-52\\
4071	-130\\
4072	-149\\
4073	-125\\
4074	-96\\
4075	-119\\
4076	-131\\
4077	-100\\
4078	-188\\
4079	-148\\
4080	-146\\
4081	-101\\
4082	-59\\
4083	-32\\
4084	-4\\
4085	59\\
4086	75\\
4087	79\\
4088	85\\
4089	121\\
4090	121\\
4091	151\\
4092	177\\
4093	197\\
4094	253\\
4095	250\\
4096	246\\
4097	239\\
4098	152\\
4099	190\\
4100	102\\
4101	107\\
4102	74\\
4103	-3\\
4104	-24\\
4105	-39\\
4106	-89\\
4107	-97\\
4108	-98\\
4109	-138\\
4110	-84\\
4111	-126\\
4112	-116\\
4113	-62\\
4114	-134\\
4115	-81\\
4116	-112\\
4117	-135\\
4118	-148\\
4119	-125\\
4120	-140\\
4121	-112\\
4122	-120\\
4123	-54\\
4124	-73\\
4125	-8\\
4126	-29\\
4127	-15\\
4128	2\\
4129	17\\
4130	33\\
4131	-4\\
4132	-30\\
4133	-51\\
4134	-24\\
4135	71\\
4136	-7\\
4137	88\\
4138	51\\
4139	90\\
4140	45\\
4141	8\\
4142	20\\
4143	21\\
4144	67\\
4145	23\\
4146	31\\
4147	29\\
4148	30\\
4149	-9\\
4150	2\\
4151	-36\\
4152	-64\\
4153	-43\\
4154	-23\\
4155	-55\\
4156	3\\
4157	-28\\
4158	-9\\
4159	38\\
4160	82\\
4161	33\\
4162	79\\
4163	69\\
4164	23\\
4165	64\\
4166	21\\
4167	17\\
4168	57\\
4169	90\\
4170	40\\
4171	68\\
4172	96\\
4173	118\\
4174	97\\
4175	32\\
4176	60\\
4177	40\\
4178	-11\\
4179	19\\
4180	48\\
4181	-9\\
4182	67\\
4183	2\\
4184	31\\
4185	55\\
4186	78\\
4187	49\\
4188	67\\
4189	81\\
4190	56\\
4191	66\\
4192	37\\
4193	50\\
4194	26\\
4195	-2\\
4196	-61\\
4197	-70\\
4198	-33\\
4199	-8\\
4200	-64\\
4201	-70\\
4202	-69\\
4203	-36\\
4204	-3\\
4205	-56\\
4206	-55\\
4207	-21\\
4208	11\\
4209	-3\\
4210	-49\\
4211	24\\
4212	-30\\
4213	4\\
4214	37\\
4215	17\\
4216	83\\
4217	17\\
4218	85\\
4219	93\\
4220	22\\
4221	43\\
4222	23\\
4223	38\\
4224	-26\\
4225	-38\\
4226	35\\
4227	-31\\
4228	-3\\
4229	21\\
4230	4\\
4231	22\\
4232	41\\
4233	54\\
4234	31\\
4235	43\\
4236	56\\
4237	65\\
4238	36\\
4239	4\\
4240	20\\
4241	-10\\
4242	-63\\
4243	-79\\
4244	-46\\
4245	-99\\
4246	-97\\
4247	-102\\
4248	-101\\
4249	-137\\
4250	-76\\
4251	-118\\
4252	-147\\
4253	-88\\
4254	-154\\
4255	-135\\
4256	-72\\
4257	-19\\
4258	-44\\
4259	2\\
4260	4\\
4261	6\\
4262	12\\
4263	48\\
4264	82\\
4265	29\\
4266	68\\
4267	11\\
4268	-32\\
4269	-28\\
4270	-60\\
4271	-54\\
4272	-84\\
4273	-108\\
4274	-81\\
4275	-67\\
4276	-9\\
4277	0\\
4278	11\\
4279	12\\
4280	96\\
4281	126\\
4282	72\\
4283	138\\
4284	115\\
4285	94\\
4286	118\\
4287	90\\
4288	68\\
4289	8\\
4290	42\\
4291	-18\\
4292	16\\
4293	-35\\
4294	-34\\
4295	-81\\
4296	-74\\
4297	-68\\
4298	-95\\
4299	-46\\
4300	-81\\
4301	-109\\
4302	-86\\
4303	-73\\
4304	-58\\
4305	-44\\
4306	-67\\
4307	-14\\
4308	-45\\
4309	9\\
4310	-21\\
4311	26\\
4312	69\\
4313	64\\
4314	102\\
4315	85\\
4316	33\\
4317	69\\
4318	62\\
4319	87\\
4320	70\\
4321	55\\
4322	44\\
4323	28\\
4324	58\\
4325	42\\
4326	112\\
4327	81\\
4328	98\\
4329	70\\
4330	47\\
4331	22\\
4332	44\\
4333	-18\\
4334	55\\
4335	-13\\
4336	14\\
4337	36\\
4338	58\\
4339	28\\
4340	-34\\
4341	-86\\
4342	-83\\
4343	-48\\
4344	-93\\
4345	-50\\
4346	-86\\
4347	-125\\
4348	-73\\
4349	-107\\
4350	-90\\
4351	-123\\
4352	-64\\
4353	-13\\
4354	-48\\
4355	-43\\
4356	5\\
4357	46\\
4358	43\\
4359	32\\
4360	-13\\
4361	-12\\
4362	26\\
4363	18\\
4364	54\\
4365	84\\
4366	71\\
4367	91\\
4368	111\\
4369	125\\
4370	58\\
4371	114\\
4372	123\\
4373	49\\
4374	109\\
4375	31\\
4376	49\\
4377	62\\
4378	37\\
4379	47\\
4380	59\\
4381	-12\\
4382	-28\\
4383	-8\\
4384	-28\\
4385	-3\\
4386	-23\\
4387	-83\\
4388	-128\\
4389	-84\\
4390	-121\\
4391	-119\\
4392	-111\\
4393	-142\\
4394	-161\\
4395	-104\\
4396	-130\\
4397	-69\\
4398	-53\\
4399	-127\\
4400	-103\\
4401	-81\\
4402	-53\\
4403	-41\\
4404	-66\\
4405	-46\\
4406	-25\\
4407	-95\\
4408	-107\\
4409	-36\\
4410	-48\\
4411	-70\\
4412	-82\\
4413	-11\\
4414	-68\\
4415	-2\\
4416	17\\
4417	-8\\
4418	57\\
4419	61\\
4420	108\\
4421	145\\
4422	98\\
4423	129\\
4424	116\\
4425	144\\
4426	169\\
4427	180\\
4428	189\\
4429	194\\
4430	159\\
4431	159\\
4432	121\\
4433	86\\
4434	60\\
4435	70\\
4436	0\\
4437	22\\
4438	4\\
4439	-59\\
4440	-27\\
4441	0\\
4442	-51\\
4443	17\\
4444	38\\
4445	94\\
4446	144\\
4447	96\\
4448	138\\
4449	130\\
4450	168\\
4451	147\\
4452	91\\
4453	83\\
4454	117\\
4455	58\\
4456	91\\
4457	77\\
4458	-12\\
4459	26\\
4460	-59\\
4461	-49\\
4462	-77\\
4463	-66\\
4464	-131\\
4465	-105\\
4466	-77\\
4467	-59\\
4468	-80\\
4469	-97\\
4470	-185\\
4471	-183\\
4472	-175\\
4473	-165\\
4474	-188\\
4475	-215\\
4476	-150\\
4477	-172\\
4478	-144\\
4479	-87\\
4480	-113\\
4481	-54\\
4482	-38\\
4483	6\\
4484	-32\\
4485	17\\
4486	-59\\
4487	-50\\
4488	-37\\
4489	14\\
4490	21\\
4491	-22\\
4492	-53\\
4493	2\\
4494	-69\\
4495	-15\\
4496	-45\\
4497	51\\
4498	54\\
4499	48\\
4500	6\\
4501	50\\
4502	51\\
4503	2\\
4504	46\\
4505	-39\\
4506	13\\
4507	10\\
4508	-28\\
4509	-60\\
4510	-41\\
4511	-73\\
4512	-15\\
4513	-45\\
4514	14\\
4515	-25\\
4516	-53\\
4517	4\\
4518	16\\
4519	17\\
4520	23\\
4521	67\\
4522	26\\
4523	64\\
4524	19\\
4525	60\\
4526	-22\\
4527	22\\
4528	-18\\
4529	-51\\
4530	6\\
4531	-34\\
4532	-23\\
4533	-94\\
4534	-67\\
4535	-52\\
4536	-34\\
4537	-59\\
4538	-34\\
4539	18\\
4540	-14\\
4541	0\\
4542	55\\
4543	93\\
4544	46\\
4545	127\\
4546	116\\
4547	97\\
4548	124\\
4549	144\\
4550	202\\
4551	201\\
4552	199\\
4553	195\\
4554	186\\
4555	174\\
4556	165\\
4557	155\\
4558	187\\
4559	124\\
4560	73\\
4561	68\\
4562	61\\
4563	94\\
4564	2\\
4565	-34\\
4566	-20\\
4567	-96\\
4568	-73\\
4569	-54\\
4570	-113\\
4571	-128\\
4572	-54\\
4573	-112\\
4574	-75\\
4575	-50\\
4576	16\\
4577	-10\\
4578	53\\
4579	17\\
4580	30\\
4581	41\\
4582	52\\
4583	14\\
4584	-14\\
4585	2\\
4586	-23\\
4587	-8\\
4588	-32\\
4589	-12\\
4590	-71\\
4591	-87\\
4592	-55\\
4593	-108\\
4594	-108\\
4595	-112\\
4596	-69\\
4597	-113\\
4598	-63\\
4599	-69\\
4600	-109\\
4601	-60\\
4602	-98\\
4603	-53\\
4604	-50\\
4605	-46\\
4606	-39\\
4607	-40\\
4608	-36\\
4609	-72\\
4610	-21\\
4611	-23\\
4612	-19\\
4613	-16\\
4614	-49\\
4615	-44\\
4616	-35\\
4617	-107\\
4618	-121\\
4619	-140\\
4620	-148\\
4621	-153\\
4622	-191\\
4623	-188\\
4624	-178\\
4625	-166\\
4626	-185\\
4627	-132\\
4628	-120\\
4629	-68\\
4630	-99\\
4631	-52\\
4632	72\\
4633	55\\
4634	128\\
4635	175\\
4636	215\\
4637	165\\
4638	165\\
4639	194\\
4640	219\\
4641	196\\
4642	143\\
4643	83\\
4644	156\\
4645	134\\
4646	118\\
4647	94\\
4648	37\\
4649	68\\
4650	-22\\
4651	-26\\
4652	-25\\
4653	57\\
4654	8\\
4655	39\\
4656	29\\
4657	19\\
4658	50\\
4659	-7\\
4660	-12\\
4661	25\\
4662	19\\
4663	45\\
4664	71\\
4665	52\\
4666	-1\\
4667	26\\
4668	13\\
4669	-39\\
4670	-37\\
4671	-4\\
4672	29\\
4673	15\\
4674	13\\
4675	-2\\
4676	-11\\
4677	-18\\
4678	20\\
4679	4\\
4680	-6\\
4681	-54\\
4682	-49\\
4683	-52\\
4684	-50\\
4685	-47\\
4686	-80\\
4687	-75\\
4688	-65\\
4689	-16\\
4690	30\\
4691	20\\
4692	55\\
4693	3\\
4694	44\\
4695	29\\
4696	61\\
4697	86\\
4698	69\\
4699	127\\
4700	57\\
4701	77\\
4702	96\\
4703	64\\
4704	79\\
4705	130\\
4706	55\\
4707	64\\
4708	34\\
4709	8\\
4710	-10\\
4711	-32\\
4712	33\\
4713	8\\
4714	-7\\
4715	-30\\
4716	-5\\
4717	-64\\
4718	-108\\
4719	-31\\
4720	-83\\
4721	-44\\
4722	-135\\
4723	-89\\
4724	-166\\
4725	-186\\
4726	-157\\
4727	-178\\
4728	-148\\
4729	-161\\
4730	-116\\
4731	-54\\
4732	-77\\
4733	-15\\
4734	2\\
4735	47\\
4736	89\\
4737	122\\
4738	152\\
4739	126\\
4740	147\\
4741	162\\
4742	135\\
4743	183\\
4744	144\\
4745	109\\
4746	121\\
4747	42\\
4748	60\\
4749	73\\
4750	7\\
4751	64\\
4752	34\\
4753	-31\\
4754	38\\
4755	8\\
4756	27\\
4757	42\\
4758	18\\
4759	-10\\
4760	-110\\
4761	-151\\
4762	-98\\
4763	-141\\
4764	-171\\
4765	-114\\
4766	-179\\
4767	-120\\
4768	-184\\
4769	-114\\
4770	-170\\
4771	-103\\
4772	-160\\
4773	-166\\
4774	-123\\
4775	-134\\
4776	-57\\
4777	-72\\
4778	-84\\
4779	-96\\
4780	-60\\
4781	-109\\
4782	-104\\
4783	-27\\
4784	-77\\
4785	-38\\
4786	40\\
4787	56\\
4788	32\\
4789	92\\
4790	104\\
4791	65\\
4792	75\\
4793	83\\
4794	51\\
4795	96\\
4796	56\\
4797	102\\
4798	22\\
4799	27\\
4800	35\\
4801	-39\\
4802	31\\
4803	-47\\
4804	-66\\
4805	-82\\
4806	-49\\
4807	-29\\
4808	32\\
4809	43\\
4810	49\\
4811	91\\
4812	49\\
4813	93\\
4814	93\\
4815	83\\
4816	77\\
4817	31\\
4818	1\\
4819	3\\
4820	-32\\
4821	-20\\
4822	-6\\
4823	-82\\
4824	-61\\
4825	-82\\
4826	-11\\
4827	-83\\
4828	-58\\
4829	5\\
4830	-19\\
4831	-7\\
4832	8\\
4833	-20\\
4834	41\\
4835	43\\
4836	48\\
4837	11\\
4838	25\\
4839	27\\
4840	33\\
4841	-2\\
4842	52\\
4843	8\\
4844	16\\
4845	22\\
4846	31\\
4847	29\\
4848	72\\
4849	26\\
4850	71\\
4851	60\\
4852	14\\
4853	15\\
4854	20\\
4855	15\\
4856	15\\
4857	15\\
4858	62\\
4859	89\\
4860	114\\
4861	133\\
4862	111\\
4863	123\\
4864	134\\
4865	62\\
4866	40\\
4867	57\\
4868	75\\
4869	8\\
4870	-4\\
4871	-61\\
4872	-105\\
4873	-59\\
4874	-136\\
4875	-87\\
4876	-120\\
4877	-66\\
4878	-95\\
4879	-86\\
4880	-33\\
4881	-28\\
4882	-60\\
4883	-93\\
4884	-116\\
4885	-52\\
4886	-115\\
4887	-93\\
4888	-70\\
4889	-88\\
4890	-55\\
4891	-78\\
4892	-52\\
4893	-29\\
4894	-6\\
4895	-34\\
4896	-14\\
4897	-36\\
4898	-54\\
4899	-32\\
4900	-50\\
4901	-23\\
4902	44\\
4903	50\\
4904	59\\
4905	26\\
4906	2\\
4907	14\\
4908	67\\
4909	30\\
4910	43\\
4911	5\\
4912	58\\
4913	100\\
4914	52\\
4915	10\\
4916	57\\
4917	17\\
4918	-14\\
4919	-7\\
4920	-37\\
4921	18\\
4922	-12\\
4923	-5\\
4924	-75\\
4925	-52\\
4926	-68\\
4927	-49\\
4928	12\\
4929	-17\\
4930	-32\\
4931	-18\\
4932	-1\\
4933	-26\\
4934	-3\\
4935	8\\
4936	-59\\
4937	-74\\
4938	-41\\
4939	-101\\
4940	-66\\
4941	-35\\
4942	-84\\
4943	-93\\
4944	-15\\
4945	-28\\
4946	5\\
4947	-16\\
4948	11\\
4949	33\\
4950	16\\
4951	-48\\
4952	-96\\
4953	-94\\
4954	-47\\
4955	-56\\
4956	-58\\
4957	-58\\
4958	-14\\
4959	-25\\
4960	-29\\
4961	48\\
4962	32\\
4963	53\\
4964	35\\
4965	58\\
4966	41\\
4967	98\\
4968	28\\
4969	49\\
4970	29\\
4971	4\\
4972	-12\\
4973	-26\\
4974	7\\
4975	27\\
4976	7\\
4977	-10\\
4978	22\\
4979	-42\\
4980	-11\\
4981	16\\
4982	82\\
4983	48\\
4984	103\\
4985	67\\
4986	120\\
4987	74\\
4988	118\\
4989	73\\
4990	119\\
4991	67\\
4992	107\\
4993	58\\
4994	21\\
4995	21\\
4996	-16\\
4997	-46\\
4998	-26\\
4999	-18\\
5000	-46\\
5001	-69\\
5002	-81\\
5003	-60\\
5004	2\\
5005	-25\\
5006	-43\\
5007	13\\
5008	-15\\
5009	-39\\
5010	-51\\
5011	-32\\
5012	-51\\
5013	14\\
5014	33\\
5015	39\\
5016	48\\
5017	95\\
5018	98\\
5019	129\\
5020	158\\
5021	99\\
5022	92\\
5023	116\\
5024	59\\
5025	90\\
5026	119\\
5027	93\\
5028	114\\
5029	129\\
5030	64\\
5031	120\\
5032	50\\
5033	70\\
5034	86\\
5035	14\\
5036	37\\
5037	-24\\
5038	-72\\
5039	-78\\
5040	-117\\
5041	-69\\
5042	-143\\
5043	-131\\
5044	-154\\
5045	-132\\
5046	-106\\
5047	-91\\
5048	-74\\
5049	-97\\
5050	-71\\
5051	-17\\
5052	-47\\
5053	8\\
5054	-21\\
5055	-14\\
5056	37\\
5057	39\\
5058	7\\
5059	8\\
5060	-26\\
5061	-54\\
5062	-33\\
5063	-23\\
5064	30\\
5065	34\\
5066	0\\
5067	4\\
5068	51\\
5069	90\\
5070	5\\
5071	46\\
5072	83\\
5073	33\\
5074	72\\
5075	18\\
5076	57\\
5077	8\\
5078	51\\
5079	-1\\
5080	-2\\
5081	38\\
5082	-9\\
5083	28\\
5084	-18\\
5085	24\\
5086	23\\
5087	-27\\
5088	-24\\
5089	19\\
5090	19\\
5091	10\\
5092	47\\
5093	37\\
5094	-8\\
5095	26\\
5096	-21\\
5097	19\\
5098	55\\
5099	38\\
5100	-13\\
5101	-16\\
5102	-14\\
5103	-20\\
5104	-60\\
5105	-93\\
5106	-115\\
5107	-100\\
5108	-121\\
5109	-98\\
5110	-151\\
5111	-123\\
5112	-93\\
5113	-106\\
5114	-68\\
5115	-87\\
5116	-97\\
5117	-23\\
5118	43\\
5119	49\\
5120	97\\
5121	96\\
5122	99\\
5123	91\\
5124	126\\
5125	74\\
5126	72\\
5127	63\\
5128	57\\
5129	52\\
5130	14\\
5131	50\\
5132	-36\\
5133	-27\\
5134	-56\\
5135	-47\\
5136	-75\\
5137	-97\\
5138	-113\\
5139	-90\\
5140	-144\\
5141	-148\\
5142	-103\\
5143	-74\\
5144	-83\\
5145	-90\\
5146	-93\\
5147	-100\\
5148	-19\\
5149	-31\\
5150	3\\
5151	-16\\
5152	-28\\
5153	42\\
5154	26\\
5155	42\\
5156	99\\
5157	106\\
5158	113\\
5159	110\\
5160	109\\
5161	66\\
5162	73\\
5163	30\\
5164	38\\
5165	43\\
5166	12\\
5167	-23\\
5168	-48\\
5169	-68\\
5170	-81\\
5171	-178\\
5172	-171\\
5173	-83\\
5174	-123\\
5175	-84\\
5176	-5\\
5177	-19\\
5178	56\\
5179	107\\
5180	112\\
5181	115\\
5182	79\\
5183	40\\
5184	91\\
5185	52\\
5186	29\\
5187	34\\
5188	83\\
5189	2\\
5190	58\\
5191	16\\
5192	24\\
5193	31\\
5194	34\\
5195	34\\
5196	-3\\
5197	-33\\
5198	-13\\
5199	-45\\
5200	-67\\
5201	-85\\
5202	-93\\
5203	-148\\
5204	-146\\
5205	-183\\
5206	-126\\
5207	-85\\
5208	-46\\
5209	-51\\
5210	-11\\
5211	54\\
5212	112\\
5213	79\\
5214	94\\
5215	57\\
5216	109\\
5217	70\\
5218	42\\
5219	49\\
5220	18\\
5221	31\\
5222	87\\
5223	43\\
5224	50\\
5225	55\\
5226	27\\
5227	70\\
5228	30\\
5229	-5\\
5230	10\\
5231	54\\
5232	95\\
5233	87\\
5234	83\\
5235	70\\
5236	102\\
5237	48\\
5238	85\\
5239	67\\
5240	15\\
5241	11\\
5242	56\\
5243	40\\
5244	-9\\
5245	29\\
5246	25\\
5247	13\\
5248	46\\
5249	-6\\
5250	34\\
5251	19\\
5252	-30\\
5253	50\\
5254	40\\
5255	-17\\
5256	19\\
5257	49\\
5258	-2\\
5259	-13\\
5260	22\\
5261	-30\\
5262	-28\\
5263	6\\
5264	-42\\
5265	-1\\
5266	-43\\
5267	-5\\
5268	-10\\
5269	-13\\
5270	-12\\
5271	-59\\
5272	-13\\
5273	-54\\
5274	-4\\
5275	-10\\
5276	-11\\
5277	-51\\
5278	-120\\
5279	-64\\
5280	-92\\
5281	-114\\
5282	-131\\
5283	-107\\
5284	-121\\
5285	-170\\
5286	-124\\
5287	-93\\
5288	-60\\
5289	-72\\
5290	-41\\
5291	-59\\
5292	-68\\
5293	-75\\
5294	-35\\
5295	-10\\
5296	16\\
5297	77\\
5298	131\\
5299	126\\
5300	204\\
5301	186\\
5302	251\\
5303	254\\
5304	216\\
5305	221\\
5306	220\\
5307	214\\
5308	168\\
5309	128\\
5310	135\\
5311	92\\
5312	98\\
5313	21\\
5314	41\\
5315	9\\
5316	-54\\
5317	-66\\
5318	-32\\
5319	-89\\
5320	-53\\
5321	-101\\
5322	-136\\
5323	-171\\
5324	-194\\
5325	-209\\
5326	-175\\
5327	-191\\
5328	-238\\
5329	-153\\
5330	-188\\
5331	-110\\
5332	-119\\
5333	-124\\
5334	-122\\
5335	-87\\
5336	-92\\
5337	-55\\
5338	-58\\
5339	11\\
5340	-7\\
5341	58\\
5342	36\\
5343	9\\
5344	30\\
5345	47\\
5346	97\\
5347	137\\
5348	172\\
5349	198\\
5350	221\\
5351	189\\
5352	243\\
5353	244\\
5354	165\\
5355	169\\
5356	172\\
5357	172\\
5358	93\\
5359	139\\
5360	58\\
5361	29\\
5362	48\\
5363	17\\
5364	73\\
5365	39\\
5366	54\\
5367	98\\
5368	57\\
5369	62\\
5370	28\\
5371	33\\
5372	40\\
5373	44\\
5374	51\\
5375	49\\
5376	51\\
5377	50\\
5378	51\\
5379	126\\
5380	70\\
5381	102\\
5382	90\\
5383	32\\
5384	67\\
5385	-25\\
5386	-21\\
5387	-101\\
5388	-84\\
5389	-148\\
5390	-155\\
5391	-206\\
5392	-202\\
5393	-155\\
5394	-188\\
5395	-182\\
5396	-170\\
5397	-197\\
5398	-132\\
5399	-124\\
5400	-151\\
5401	-91\\
5402	-115\\
5403	-62\\
5404	-12\\
5405	-10\\
5406	35\\
5407	105\\
5408	85\\
5409	108\\
5410	128\\
5411	96\\
5412	112\\
5413	82\\
5414	100\\
5415	26\\
5416	8\\
5417	32\\
5418	52\\
5419	64\\
5420	77\\
5421	6\\
5422	-9\\
5423	10\\
5424	-50\\
5425	-19\\
5426	-66\\
5427	-36\\
5428	-5\\
5429	20\\
5430	-35\\
5431	-8\\
5432	58\\
5433	-8\\
5434	62\\
5435	-9\\
5436	56\\
5437	29\\
5438	10\\
5439	26\\
5440	43\\
5441	97\\
5442	68\\
5443	31\\
5444	43\\
5445	53\\
5446	24\\
5447	31\\
5448	41\\
5449	49\\
5450	58\\
5451	57\\
5452	-20\\
5453	-5\\
5454	-29\\
5455	-55\\
5456	-113\\
5457	-119\\
5458	-119\\
5459	-84\\
5460	-130\\
5461	-86\\
5462	-84\\
5463	-49\\
5464	-95\\
5465	-52\\
5466	-87\\
5467	-47\\
5468	-48\\
5469	-49\\
5470	-4\\
5471	25\\
5472	93\\
5473	28\\
5474	59\\
5475	35\\
5476	58\\
5477	-4\\
5478	-52\\
5479	-59\\
5480	-20\\
5481	13\\
5482	6\\
5483	31\\
5484	15\\
5485	1\\
5486	-7\\
5487	19\\
5488	45\\
5489	-15\\
5490	19\\
5491	80\\
5492	93\\
5493	63\\
5494	40\\
5495	13\\
5496	34\\
5497	-29\\
5498	6\\
5499	-16\\
5500	-70\\
5501	-35\\
5502	-40\\
5503	-52\\
5504	-57\\
5505	-21\\
5506	12\\
5507	-7\\
5508	-18\\
5509	13\\
5510	2\\
5511	-15\\
5512	-25\\
5513	8\\
5514	-6\\
5515	-21\\
5516	-29\\
5517	5\\
5518	-3\\
5519	22\\
5520	-33\\
5521	2\\
5522	-42\\
5523	-89\\
5524	-44\\
5525	-84\\
5526	-113\\
5527	-104\\
5528	-50\\
5529	-44\\
5530	-75\\
5531	-27\\
5532	-63\\
5533	-11\\
5534	-4\\
5535	34\\
5536	-11\\
5537	-9\\
5538	38\\
5539	28\\
5540	64\\
5541	12\\
5542	13\\
5543	5\\
5544	-37\\
5545	8\\
5546	7\\
5547	-40\\
5548	-34\\
5549	-28\\
5550	21\\
5551	-26\\
5552	-22\\
5553	-57\\
5554	-42\\
5555	-37\\
5556	-67\\
5557	-52\\
5558	-74\\
5559	-20\\
5560	-10\\
5561	-2\\
5562	5\\
5563	47\\
5564	5\\
5565	50\\
5566	51\\
5567	83\\
5568	72\\
5569	102\\
5570	90\\
5571	30\\
5572	63\\
5573	90\\
5574	74\\
5575	93\\
5576	110\\
5577	43\\
5578	71\\
5579	84\\
5580	99\\
5581	29\\
5582	13\\
5583	33\\
5584	52\\
5585	-12\\
5586	18\\
5587	-4\\
5588	-20\\
5589	8\\
5590	-45\\
5591	-17\\
5592	-29\\
5593	-78\\
5594	7\\
5595	30\\
5596	51\\
5597	68\\
5598	5\\
5599	65\\
5600	78\\
5601	47\\
5602	65\\
5603	-9\\
5604	13\\
5605	-49\\
5606	-17\\
5607	-36\\
5608	-89\\
5609	-51\\
5610	-54\\
5611	-105\\
5612	-101\\
5613	-96\\
5614	-46\\
5615	-52\\
5616	-12\\
5617	-18\\
5618	-18\\
5619	-27\\
5620	-30\\
5621	9\\
5622	-76\\
5623	-73\\
5624	-106\\
5625	-131\\
5626	-106\\
5627	-132\\
5628	-67\\
5629	-12\\
5630	-1\\
5631	40\\
5632	77\\
5633	27\\
5634	29\\
5635	22\\
5636	60\\
5637	51\\
5638	6\\
5639	40\\
5640	33\\
5641	26\\
5642	-17\\
5643	-60\\
5644	-11\\
5645	-50\\
5646	-77\\
5647	-108\\
5648	-127\\
5649	-141\\
5650	-66\\
5651	-51\\
5652	-73\\
5653	30\\
5654	39\\
5655	38\\
5656	1\\
5657	49\\
5658	94\\
5659	121\\
5660	146\\
5661	164\\
5662	141\\
5663	191\\
5664	194\\
5665	193\\
5666	153\\
5667	190\\
5668	181\\
5669	171\\
5670	122\\
5671	74\\
5672	115\\
5673	67\\
5674	68\\
5675	23\\
5676	28\\
5677	71\\
5678	-10\\
5679	-4\\
5680	44\\
5681	43\\
5682	6\\
5683	7\\
5684	12\\
5685	-25\\
5686	-11\\
5687	-7\\
5688	-39\\
5689	-26\\
5690	-49\\
5691	-76\\
5692	-95\\
5693	-148\\
5694	-147\\
5695	-231\\
5696	-174\\
5697	-203\\
5698	-180\\
5699	-206\\
5700	-101\\
5701	-131\\
5702	-109\\
5703	-98\\
5704	-43\\
5705	-76\\
5706	-19\\
5707	-18\\
5708	27\\
5709	-17\\
5710	-88\\
5711	-75\\
5712	-59\\
5713	-44\\
5714	-66\\
5715	-132\\
5716	-62\\
5717	-82\\
5718	-92\\
5719	-69\\
5720	-44\\
5721	18\\
5722	-6\\
5723	45\\
5724	12\\
5725	64\\
5726	-10\\
5727	40\\
5728	-34\\
5729	-16\\
5730	-116\\
5731	-127\\
5732	-170\\
5733	-202\\
5734	-181\\
5735	-131\\
5736	-121\\
5737	-72\\
5738	-24\\
5739	7\\
5740	118\\
5741	128\\
5742	99\\
5743	184\\
5744	137\\
5745	175\\
5746	128\\
5747	79\\
5748	41\\
5749	8\\
5750	-16\\
5751	-4\\
5752	-29\\
5753	30\\
5754	45\\
5755	47\\
5756	52\\
5757	95\\
5758	53\\
5759	50\\
5760	50\\
5761	129\\
5762	75\\
5763	103\\
5764	129\\
5765	68\\
5766	140\\
5767	71\\
5768	95\\
5769	114\\
5770	131\\
5771	137\\
5772	62\\
5773	39\\
5774	63\\
5775	74\\
5776	46\\
5777	22\\
5778	45\\
5779	-23\\
5780	3\\
5781	25\\
5782	7\\
5783	24\\
5784	2\\
5785	24\\
5786	7\\
5787	23\\
5788	40\\
5789	54\\
5790	28\\
5791	38\\
5792	90\\
5793	52\\
5794	61\\
5795	63\\
5796	66\\
5797	68\\
5798	72\\
5799	28\\
5800	-7\\
5801	4\\
5802	17\\
5803	-19\\
5804	-6\\
5805	5\\
5806	-62\\
5807	-4\\
5808	-33\\
5809	-55\\
5810	-30\\
5811	-56\\
5812	-32\\
5813	-13\\
5814	-32\\
5815	-15\\
5816	-77\\
5817	-88\\
5818	-91\\
5819	-101\\
5820	-63\\
5821	-110\\
5822	-64\\
5823	-112\\
5824	-67\\
5825	-108\\
5826	-56\\
5827	-100\\
5828	-51\\
5829	-10\\
5830	-11\\
5831	-59\\
5832	-15\\
5833	22\\
5834	56\\
5835	-3\\
5836	71\\
5837	52\\
5838	39\\
5839	20\\
5840	47\\
5841	-11\\
5842	25\\
5843	7\\
5844	35\\
5845	19\\
5846	88\\
5847	57\\
5848	34\\
5849	54\\
5850	-6\\
5851	56\\
5852	31\\
5853	50\\
5854	28\\
5855	82\\
5856	90\\
5857	54\\
5858	28\\
5859	38\\
5860	-31\\
5861	32\\
5862	-32\\
5863	-13\\
5864	8\\
5865	-16\\
5866	-36\\
5867	25\\
5868	-40\\
5869	-55\\
5870	-62\\
5871	-74\\
5872	-80\\
5873	-83\\
5874	-40\\
5875	-52\\
5876	-17\\
5877	-27\\
5878	-32\\
5879	-43\\
5880	-47\\
5881	-50\\
5882	-48\\
5883	-13\\
5884	-60\\
5885	-19\\
5886	-19\\
5887	12\\
5888	43\\
5889	-12\\
5890	25\\
5891	9\\
5892	-41\\
5893	-43\\
5894	-39\\
5895	-43\\
5896	-42\\
5897	0\\
5898	-37\\
5899	1\\
5900	-44\\
5901	-81\\
5902	-66\\
5903	-101\\
5904	-125\\
5905	-142\\
5906	-148\\
5907	-122\\
5908	-133\\
5909	-140\\
5910	-139\\
5911	-186\\
5912	-177\\
5913	-166\\
5914	-230\\
5915	-210\\
5916	-144\\
5917	-87\\
5918	-113\\
5919	-102\\
5920	-47\\
5921	40\\
5922	38\\
5923	26\\
5924	99\\
5925	79\\
5926	106\\
5927	117\\
5928	129\\
5929	137\\
5930	189\\
5931	138\\
5932	177\\
5933	127\\
5934	126\\
5935	76\\
5936	77\\
5937	117\\
5938	69\\
5939	102\\
5940	53\\
5941	91\\
5942	45\\
5943	-42\\
5944	9\\
5945	-107\\
5946	-79\\
5947	-103\\
5948	-117\\
5949	-126\\
5950	-128\\
5951	-96\\
5952	-103\\
5953	-27\\
5954	3\\
5955	57\\
5956	26\\
5957	0\\
5958	22\\
5959	31\\
5960	43\\
5961	13\\
5962	-9\\
5963	4\\
5964	19\\
5965	72\\
5966	79\\
5967	36\\
5968	42\\
5969	88\\
5970	46\\
5971	44\\
5972	46\\
5973	7\\
5974	18\\
5975	-21\\
5976	31\\
5977	-6\\
5978	47\\
5979	2\\
5980	9\\
5981	15\\
5982	23\\
5983	22\\
5984	-56\\
5985	0\\
5986	11\\
5987	-28\\
5988	24\\
5989	-13\\
5990	40\\
5991	-4\\
5992	43\\
5993	82\\
5994	119\\
5995	138\\
5996	116\\
5997	95\\
5998	40\\
5999	66\\
6000	50\\
6001	76\\
6002	63\\
6003	81\\
6004	99\\
6005	111\\
6006	124\\
6007	85\\
6008	95\\
6009	22\\
6010	1\\
6011	19\\
6012	-3\\
6013	-61\\
6014	-24\\
6015	-81\\
6016	-44\\
6017	-11\\
6018	-60\\
6019	-28\\
6020	3\\
6021	29\\
6022	14\\
6023	-6\\
6024	-19\\
6025	-30\\
6026	41\\
6027	-24\\
6028	7\\
6029	32\\
6030	17\\
6031	-44\\
6032	-11\\
6033	17\\
6034	-35\\
6035	33\\
6036	14\\
6037	-42\\
6038	35\\
6039	12\\
6040	-4\\
6041	-17\\
6042	-65\\
6043	-71\\
6044	-191\\
6045	-208\\
6046	-174\\
6047	-193\\
6048	-200\\
6049	-163\\
6050	-165\\
6051	-93\\
6052	-107\\
6053	-36\\
6054	-53\\
6055	-34\\
6056	26\\
6057	-3\\
6058	48\\
6059	50\\
6060	54\\
6061	58\\
6062	143\\
6063	85\\
6064	158\\
6065	137\\
6066	209\\
6067	211\\
6068	172\\
6069	177\\
6070	182\\
6071	216\\
6072	204\\
6073	191\\
6074	100\\
6075	135\\
6076	47\\
6077	11\\
6078	-15\\
6079	-3\\
6080	-70\\
6081	-85\\
6082	-20\\
6083	-45\\
6084	-22\\
6085	-42\\
6086	-14\\
6087	-38\\
6088	-14\\
6089	7\\
6090	28\\
6091	37\\
6092	88\\
6093	50\\
6094	20\\
6095	-13\\
6096	4\\
6097	-62\\
6098	-64\\
6099	-121\\
6100	-122\\
6101	-82\\
6102	-122\\
6103	-123\\
6104	-196\\
6105	-215\\
6106	-180\\
6107	-199\\
6108	-208\\
6109	-132\\
6110	-181\\
6111	-109\\
6112	-42\\
6113	15\\
6114	-20\\
6115	29\\
6116	74\\
6117	110\\
6118	143\\
6119	120\\
6120	143\\
6121	199\\
6122	164\\
6123	167\\
6124	171\\
6125	172\\
6126	133\\
6127	131\\
6128	91\\
6129	96\\
6130	25\\
6131	-45\\
6132	-19\\
6133	-77\\
6134	0\\
6135	-24\\
6136	-39\\
6137	-92\\
6138	-90\\
6139	-55\\
6140	-101\\
6141	-58\\
6142	-57\\
6143	-103\\
6144	-56\\
6145	-16\\
6146	-58\\
6147	-20\\
6148	56\\
6149	-1\\
6150	35\\
6151	16\\
6152	85\\
6153	100\\
6154	74\\
6155	85\\
6156	96\\
6157	104\\
6158	113\\
6159	71\\
6160	79\\
6161	84\\
6162	92\\
6163	48\\
6164	95\\
6165	12\\
6166	66\\
6167	63\\
6168	-17\\
6169	-4\\
6170	51\\
6171	49\\
6172	50\\
6173	10\\
6174	20\\
6175	-19\\
6176	-8\\
6177	2\\
6178	-69\\
6179	-52\\
6180	-34\\
6181	-18\\
6182	0\\
6183	-73\\
6184	-49\\
6185	-68\\
6186	-39\\
6187	-21\\
6188	-3\\
6189	93\\
6190	134\\
6191	121\\
6192	110\\
6193	100\\
6194	133\\
6195	72\\
6196	62\\
6197	54\\
6198	9\\
6199	-35\\
6200	12\\
6201	-69\\
6202	-50\\
6203	-43\\
6204	-32\\
6205	-23\\
6206	-51\\
6207	-41\\
6208	-109\\
6209	-43\\
6210	-104\\
6211	-81\\
6212	-56\\
6213	-34\\
6214	-52\\
6215	-74\\
6216	-86\\
6217	-16\\
6218	7\\
6219	19\\
6220	-48\\
6221	-23\\
6222	42\\
6223	8\\
6224	63\\
6225	69\\
6226	77\\
6227	75\\
6228	-6\\
6229	7\\
6230	62\\
6231	19\\
6232	-13\\
6233	-1\\
6234	18\\
6235	-18\\
6236	-4\\
6237	-33\\
6238	28\\
6239	-9\\
6240	4\\
6241	14\\
6242	-14\\
6243	-4\\
6244	8\\
6245	97\\
6246	54\\
6247	51\\
6248	50\\
6249	49\\
6250	50\\
6251	44\\
6252	-39\\
6253	-27\\
6254	-133\\
6255	-108\\
6256	-81\\
6257	-136\\
6258	-57\\
6259	-78\\
6260	-50\\
6261	-65\\
6262	-34\\
6263	26\\
6264	-1\\
6265	17\\
6266	34\\
6267	2\\
6268	-62\\
6269	-34\\
6270	-87\\
6271	-17\\
6272	-75\\
6273	-42\\
6274	-9\\
6275	-30\\
6276	-82\\
6277	-46\\
6278	-50\\
6279	-20\\
6280	-71\\
6281	-33\\
6282	-36\\
6283	-6\\
6284	23\\
6285	47\\
6286	110\\
6287	33\\
6288	52\\
6289	27\\
6290	10\\
6291	27\\
6292	45\\
6293	60\\
6294	34\\
6295	46\\
6296	58\\
6297	-13\\
6298	11\\
6299	-56\\
6300	-27\\
6301	-43\\
6302	-131\\
6303	-91\\
6304	-132\\
6305	-124\\
6306	-152\\
6307	-181\\
6308	-117\\
6309	-62\\
6310	-91\\
6311	-82\\
6312	-29\\
6313	-64\\
6314	-48\\
6315	-3\\
6316	-40\\
6317	9\\
6318	14\\
6319	-30\\
6320	-22\\
6321	24\\
6322	-11\\
6323	-10\\
6324	34\\
6325	31\\
6326	32\\
6327	25\\
6328	22\\
6329	-21\\
6330	-13\\
6331	-53\\
6332	-83\\
6333	-25\\
6334	-53\\
6335	-44\\
6336	9\\
6337	-28\\
6338	-13\\
6339	-49\\
6340	-74\\
6341	-14\\
6342	-39\\
6343	-68\\
6344	-47\\
6345	-69\\
6346	-42\\
6347	13\\
6348	23\\
6349	31\\
6350	-38\\
6351	16\\
6352	-15\\
6353	40\\
6354	47\\
6355	86\\
6356	81\\
6357	35\\
6358	41\\
6359	77\\
6360	110\\
6361	136\\
6362	117\\
6363	133\\
6364	149\\
6365	160\\
6366	129\\
6367	55\\
6368	75\\
6369	94\\
6370	29\\
6371	6\\
6372	31\\
6373	52\\
6374	32\\
6375	47\\
6376	62\\
6377	-5\\
6378	-60\\
6379	-31\\
6380	-2\\
6381	-58\\
6382	20\\
6383	-2\\
6384	23\\
6385	43\\
6386	27\\
6387	2\\
6388	25\\
6389	43\\
6390	62\\
6391	29\\
6392	85\\
6393	90\\
6394	52\\
6395	57\\
6396	64\\
6397	28\\
6398	-39\\
6399	-21\\
6400	-3\\
6401	13\\
6402	30\\
6403	36\\
6404	4\\
6405	17\\
6406	-8\\
6407	3\\
6408	-64\\
6409	-38\\
6410	-9\\
6411	-76\\
6412	-46\\
6413	-21\\
6414	-116\\
6415	-122\\
6416	-80\\
6417	-124\\
6418	-78\\
6419	-43\\
6420	-49\\
6421	-53\\
6422	-92\\
6423	-51\\
6424	-91\\
6425	-44\\
6426	-79\\
6427	-36\\
6428	-75\\
6429	-26\\
6430	-21\\
6431	-24\\
6432	57\\
6433	44\\
6434	76\\
6435	95\\
6436	152\\
6437	118\\
6438	131\\
6439	133\\
6440	135\\
6441	176\\
6442	206\\
6443	186\\
6444	208\\
6445	184\\
6446	163\\
6447	138\\
6448	117\\
6449	97\\
6450	86\\
6451	25\\
6452	17\\
6453	-69\\
6454	-58\\
6455	-133\\
6456	-112\\
6457	-171\\
6458	-127\\
6459	-184\\
6460	-184\\
6461	-221\\
6462	-204\\
6463	-155\\
6464	-187\\
6465	-131\\
6466	-85\\
6467	-86\\
6468	-41\\
6469	-44\\
6470	39\\
6471	20\\
6472	8\\
6473	37\\
6474	25\\
6475	-33\\
6476	-77\\
6477	-33\\
6478	-72\\
6479	-111\\
6480	-138\\
6481	-78\\
6482	-105\\
6483	-92\\
6484	-115\\
6485	-92\\
6486	-108\\
6487	-48\\
6488	-32\\
6489	21\\
6490	-54\\
6491	-1\\
6492	-32\\
6493	23\\
6494	-8\\
6495	78\\
6496	33\\
6497	75\\
6498	70\\
6499	99\\
6500	126\\
6501	107\\
6502	93\\
6503	152\\
6504	82\\
6505	143\\
6506	118\\
6507	85\\
6508	140\\
6509	103\\
6510	114\\
6511	75\\
6512	124\\
6513	123\\
6514	120\\
6515	72\\
6516	75\\
6517	36\\
6518	-34\\
6519	-20\\
6520	-3\\
6521	-69\\
6522	4\\
6523	15\\
6524	-54\\
6525	-30\\
6526	-46\\
6527	-26\\
6528	-45\\
6529	-20\\
6530	1\\
6531	15\\
6532	-50\\
6533	-24\\
6534	-37\\
6535	-56\\
6536	-66\\
6537	-34\\
6538	-43\\
6539	-17\\
6540	9\\
6541	-10\\
6542	-22\\
6543	1\\
6544	24\\
6545	43\\
6546	-18\\
6547	43\\
6548	18\\
6549	37\\
6550	15\\
6551	-50\\
6552	-21\\
6553	-76\\
6554	-36\\
6555	-91\\
6556	-51\\
6557	-17\\
6558	-64\\
6559	10\\
6560	-45\\
6561	-50\\
6562	-9\\
6563	-63\\
6564	-23\\
6565	-69\\
6566	-62\\
6567	-24\\
6568	-67\\
6569	-102\\
6570	-84\\
6571	-38\\
6572	-74\\
6573	-24\\
6574	-17\\
6575	-18\\
6576	-96\\
6577	-119\\
6578	-92\\
6579	-117\\
6580	-91\\
6581	-68\\
6582	-124\\
6583	-57\\
6584	-116\\
6585	-83\\
6586	-10\\
6587	-38\\
6588	25\\
6589	-4\\
6590	17\\
6591	-14\\
6592	44\\
6593	11\\
6594	71\\
6595	69\\
6596	110\\
6597	103\\
6598	99\\
6599	86\\
6600	78\\
6601	110\\
6602	99\\
6603	120\\
6604	100\\
6605	82\\
6606	68\\
6607	129\\
6608	101\\
6609	76\\
6610	63\\
6611	38\\
6612	60\\
6613	38\\
6614	23\\
6615	2\\
6616	-12\\
6617	-63\\
6618	-61\\
6619	-26\\
6620	8\\
6621	-45\\
6622	-43\\
6623	-10\\
6624	-17\\
6625	-23\\
6626	16\\
6627	40\\
6628	24\\
6629	11\\
6630	3\\
6631	-12\\
6632	-20\\
6633	14\\
6634	-30\\
6635	-39\\
6636	-41\\
6637	-3\\
6638	-6\\
6639	63\\
6640	44\\
6641	67\\
6642	92\\
6643	101\\
6644	71\\
6645	84\\
6646	58\\
6647	67\\
6648	38\\
6649	53\\
6650	-12\\
6651	6\\
6652	-55\\
6653	-145\\
6654	-133\\
6655	-170\\
6656	-194\\
6657	-131\\
6658	-192\\
6659	-168\\
6660	-101\\
6661	-83\\
6662	-23\\
6663	-60\\
6664	-6\\
6665	39\\
6666	4\\
6667	82\\
6668	31\\
6669	107\\
6670	133\\
6671	65\\
6672	91\\
6673	112\\
6674	127\\
6675	134\\
6676	141\\
6677	145\\
6678	109\\
6679	70\\
6680	40\\
6681	54\\
6682	64\\
6683	-11\\
6684	10\\
6685	-53\\
6686	19\\
6687	-8\\
6688	-68\\
6689	-36\\
6690	-6\\
6691	52\\
6692	-16\\
6693	8\\
6694	30\\
6695	2\\
6696	22\\
6697	-2\\
6698	66\\
6699	71\\
6700	-3\\
6701	15\\
6702	-7\\
6703	8\\
6704	24\\
6705	37\\
6706	-35\\
6707	-16\\
6708	4\\
6709	20\\
6710	37\\
6711	44\\
6712	12\\
6713	65\\
6714	70\\
6715	68\\
6716	109\\
6717	61\\
6718	104\\
6719	91\\
6720	82\\
6721	153\\
6722	131\\
6723	147\\
6724	80\\
6725	63\\
6726	91\\
6727	27\\
6728	16\\
6729	6\\
6730	42\\
6731	24\\
6732	12\\
6733	1\\
6734	-4\\
6735	-15\\
6736	-61\\
6737	-58\\
6738	-11\\
6739	-18\\
6740	-21\\
6741	-23\\
6742	-21\\
6743	-25\\
6744	-66\\
6745	-58\\
6746	-127\\
6747	-110\\
6748	-91\\
6749	-153\\
6750	-158\\
6751	-128\\
6752	-57\\
6753	-76\\
6754	-43\\
6755	13\\
6756	24\\
6757	73\\
6758	36\\
6759	77\\
6760	114\\
6761	103\\
6762	98\\
6763	163\\
6764	138\\
6765	115\\
6766	137\\
6767	67\\
6768	91\\
6769	69\\
6770	-24\\
6771	9\\
6772	-81\\
6773	-114\\
6774	-97\\
6775	-168\\
6776	-181\\
6777	-229\\
6778	-263\\
6779	-214\\
6780	-245\\
6781	-187\\
6782	-171\\
6783	-204\\
6784	-183\\
6785	-83\\
6786	-114\\
6787	-26\\
6788	12\\
6789	43\\
6790	33\\
6791	56\\
6792	38\\
6793	23\\
6794	53\\
6795	70\\
6796	87\\
6797	20\\
6798	87\\
6799	15\\
6800	37\\
6801	16\\
6802	2\\
6803	-18\\
6804	-31\\
6805	-41\\
6806	-45\\
6807	-95\\
6808	-52\\
6809	-55\\
6810	-52\\
6811	-97\\
6812	-129\\
6813	-154\\
6814	-128\\
6815	-153\\
6816	-87\\
6817	-110\\
6818	-123\\
6819	-101\\
6820	-116\\
6821	-47\\
6822	-25\\
6823	-54\\
6824	47\\
6825	51\\
6826	56\\
6827	92\\
6828	125\\
6829	71\\
6830	68\\
6831	97\\
6832	123\\
6833	143\\
6834	81\\
6835	101\\
6836	119\\
6837	52\\
6838	40\\
6839	61\\
6840	1\\
6841	-9\\
6842	25\\
6843	47\\
6844	69\\
6845	86\\
6846	62\\
6847	34\\
6848	94\\
6849	63\\
6850	38\\
6851	91\\
6852	96\\
6853	60\\
6854	31\\
6855	80\\
6856	84\\
6857	85\\
6858	6\\
6859	54\\
6860	18\\
6861	-13\\
6862	5\\
6863	53\\
6864	56\\
6865	-23\\
6866	-6\\
6867	-38\\
6868	-20\\
6869	35\\
6870	4\\
6871	51\\
6872	-26\\
6873	-11\\
6874	39\\
6875	0\\
6876	10\\
6877	-21\\
6878	37\\
6879	-3\\
6880	48\\
6881	49\\
6882	89\\
6883	38\\
6884	118\\
6885	64\\
6886	100\\
6887	82\\
6888	69\\
6889	57\\
6890	10\\
6891	3\\
6892	-39\\
6893	6\\
6894	7\\
6895	1\\
6896	-80\\
6897	-28\\
6898	-55\\
6899	-48\\
6900	-78\\
6901	-62\\
6902	-4\\
6903	-43\\
6904	-71\\
6905	-13\\
6906	-35\\
6907	-25\\
6908	-14\\
6909	-4\\
6910	88\\
6911	37\\
6912	36\\
6913	76\\
6914	64\\
6915	93\\
6916	80\\
6917	107\\
6918	131\\
6919	142\\
6920	113\\
6921	86\\
6922	66\\
6923	42\\
6924	23\\
6925	88\\
6926	-16\\
6927	10\\
6928	-84\\
6929	-122\\
6930	-112\\
6931	-185\\
6932	-200\\
6933	-209\\
6934	-249\\
6935	-326\\
6936	-261\\
6937	-243\\
6938	-260\\
6939	-198\\
6940	-218\\
6941	-152\\
6942	-90\\
6943	-125\\
6944	-108\\
6945	-92\\
6946	-73\\
6947	16\\
6948	54\\
6949	6\\
6950	88\\
6951	109\\
6952	127\\
6953	141\\
6954	160\\
6955	120\\
6956	128\\
6957	53\\
6958	73\\
6959	121\\
6960	42\\
6961	96\\
6962	23\\
6963	75\\
6964	80\\
6965	44\\
6966	16\\
6967	-15\\
6968	43\\
6969	-29\\
6970	-5\\
6971	-33\\
6972	29\\
6973	-40\\
6974	26\\
6975	34\\
6976	44\\
6977	-29\\
6978	-45\\
6979	-66\\
6980	-38\\
6981	-15\\
6982	-71\\
6983	-4\\
6984	-65\\
6985	-34\\
6986	-42\\
6987	-18\\
6988	6\\
6989	27\\
6990	7\\
6991	63\\
6992	32\\
6993	6\\
6994	28\\
6995	79\\
6996	83\\
6997	86\\
6998	50\\
6999	52\\
7000	-23\\
7001	-6\\
7002	12\\
7003	-60\\
7004	4\\
7005	-23\\
7006	-120\\
7007	-128\\
7008	-89\\
7009	-134\\
7010	-86\\
7011	-52\\
7012	-99\\
7013	-57\\
7014	-97\\
7015	-96\\
7016	-50\\
7017	-51\\
7018	-45\\
7019	-9\\
7020	-55\\
7021	-12\\
7022	-12\\
7023	-60\\
7024	-55\\
7025	-10\\
7026	-7\\
7027	-13\\
7028	25\\
7029	57\\
7030	47\\
7031	70\\
7032	51\\
7033	75\\
7034	11\\
7035	36\\
7036	-19\\
7037	14\\
7038	6\\
7039	-48\\
7040	-9\\
7041	-97\\
7042	-80\\
7043	-77\\
7044	-29\\
7045	-28\\
7046	17\\
7047	46\\
7048	34\\
7049	23\\
7050	54\\
7051	75\\
7052	95\\
7053	110\\
7054	84\\
7055	15\\
7056	39\\
7057	-20\\
7058	13\\
7059	-6\\
7060	22\\
7061	45\\
7062	-13\\
7063	-29\\
7064	2\\
7065	-52\\
7066	-12\\
7067	-26\\
7068	-34\\
7069	40\\
7070	65\\
7071	77\\
7072	90\\
7073	20\\
7074	45\\
7075	57\\
7076	-11\\
7077	-67\\
7078	-68\\
7079	-77\\
7080	-79\\
7081	-79\\
7082	-72\\
7083	-114\\
7084	-105\\
7085	-134\\
7086	-73\\
7087	-69\\
7088	-100\\
7089	-85\\
7090	-102\\
7091	-8\\
7092	-44\\
7093	6\\
7094	52\\
7095	42\\
7096	117\\
7097	57\\
7098	94\\
7099	72\\
7100	136\\
7101	108\\
7102	126\\
7103	91\\
7104	105\\
7105	114\\
7106	80\\
7107	7\\
7108	-51\\
7109	-99\\
7110	-133\\
7111	-127\\
7112	-116\\
7113	-106\\
7114	-90\\
7115	-125\\
7116	-67\\
7117	-98\\
7118	-38\\
7119	-35\\
7120	-29\\
7121	18\\
7122	61\\
7123	7\\
7124	6\\
7125	5\\
7126	9\\
7127	-77\\
7128	-64\\
7129	-91\\
7130	-28\\
7131	-64\\
7132	-8\\
7133	-42\\
7134	-25\\
7135	21\\
7136	24\\
7137	66\\
7138	63\\
7139	53\\
7140	7\\
7141	48\\
7142	-34\\
7143	-31\\
7144	17\\
7145	57\\
7146	9\\
7147	45\\
7148	78\\
7149	105\\
7150	89\\
7151	27\\
7152	99\\
7153	117\\
7154	57\\
7155	116\\
7156	46\\
7157	67\\
7158	48\\
7159	23\\
7160	6\\
7161	-9\\
7162	19\\
7163	-42\\
7164	-8\\
7165	-60\\
7166	-58\\
7167	-24\\
7168	10\\
7169	-43\\
7170	-3\\
7171	23\\
7172	9\\
7173	37\\
7174	24\\
7175	4\\
7176	72\\
7177	47\\
7178	70\\
7179	40\\
7180	58\\
7181	32\\
7182	54\\
7183	-16\\
7184	9\\
7185	-51\\
7186	24\\
7187	-1\\
7188	22\\
7189	41\\
7190	-20\\
7191	41\\
7192	16\\
7193	34\\
7194	53\\
7195	61\\
7196	29\\
7197	3\\
7198	64\\
7199	28\\
7200	0\\
7201	16\\
7202	72\\
7203	-8\\
7204	9\\
7205	23\\
7206	-3\\
7207	-31\\
7208	-50\\
7209	-66\\
7210	-32\\
7211	-13\\
7212	-72\\
7213	-41\\
7214	-51\\
7215	-66\\
7216	-113\\
7217	-71\\
7218	-109\\
7219	-108\\
7220	-62\\
7221	-63\\
7222	-18\\
7223	12\\
7224	40\\
7225	64\\
7226	174\\
7227	168\\
7228	124\\
7229	165\\
7230	160\\
7231	146\\
7232	216\\
7233	191\\
7234	168\\
7235	142\\
7236	121\\
7237	101\\
7238	46\\
7239	72\\
7240	17\\
7241	10\\
7242	-32\\
7243	-113\\
7244	-97\\
7245	-161\\
7246	-129\\
7247	-187\\
7248	-109\\
7249	-122\\
7250	-87\\
7251	-103\\
7252	-72\\
7253	-45\\
7254	-97\\
7255	-27\\
7256	-45\\
7257	22\\
7258	41\\
7259	49\\
7260	18\\
7261	72\\
7262	79\\
7263	118\\
7264	111\\
7265	64\\
7266	107\\
7267	55\\
7268	93\\
7269	3\\
7270	52\\
7271	4\\
7272	8\\
7273	12\\
7274	17\\
7275	-25\\
7276	-56\\
7277	-42\\
7278	15\\
7279	14\\
7280	-62\\
7281	-46\\
7282	13\\
7283	14\\
7284	19\\
7285	-58\\
7286	3\\
7287	46\\
7288	6\\
7289	91\\
7290	44\\
7291	78\\
7292	68\\
7293	59\\
7294	-26\\
7295	-24\\
7296	22\\
7297	-60\\
7298	-86\\
7299	-71\\
7300	-55\\
7301	-40\\
7302	-103\\
7303	-42\\
7304	-106\\
7305	-38\\
7306	-58\\
7307	-40\\
7308	-20\\
7309	-4\\
7310	-26\\
7311	-92\\
7312	-61\\
7313	-35\\
7314	-89\\
7315	-100\\
7316	-64\\
7317	-113\\
7318	-107\\
7319	-69\\
7320	-112\\
7321	-67\\
7322	-27\\
7323	-78\\
7324	-35\\
7325	-78\\
7326	11\\
7327	-3\\
7328	-50\\
7329	-9\\
7330	29\\
7331	53\\
7332	36\\
7333	21\\
7334	92\\
7335	63\\
7336	41\\
7337	22\\
7338	49\\
7339	-16\\
7340	13\\
7341	37\\
7342	100\\
7343	105\\
7344	110\\
7345	113\\
7346	73\\
7347	155\\
7348	145\\
7349	134\\
7350	126\\
7351	110\\
7352	139\\
7353	41\\
7354	41\\
7355	34\\
7356	31\\
7357	68\\
7358	61\\
7359	8\\
7360	6\\
7361	-75\\
7362	-100\\
7363	-44\\
7364	-114\\
7365	-50\\
7366	-72\\
7367	-17\\
7368	-47\\
7369	-31\\
7370	-54\\
7371	-79\\
7372	-56\\
7373	-75\\
7374	-86\\
7375	-101\\
7376	-109\\
7377	-73\\
7378	-117\\
7379	-121\\
7380	-119\\
7381	-75\\
7382	-72\\
7383	-157\\
7384	-102\\
7385	-94\\
7386	-81\\
7387	-118\\
7388	-63\\
7389	-15\\
7390	-11\\
7391	24\\
7392	-22\\
7393	19\\
7394	17\\
7395	48\\
7396	-4\\
7397	33\\
7398	27\\
7399	54\\
7400	0\\
7401	34\\
7402	-13\\
7403	19\\
7404	50\\
7405	-5\\
7406	-8\\
7407	23\\
7408	-28\\
7409	10\\
7410	45\\
7411	27\\
7412	14\\
7413	43\\
7414	31\\
7415	13\\
7416	41\\
7417	24\\
7418	90\\
7419	20\\
7420	44\\
7421	63\\
7422	43\\
7423	17\\
7424	39\\
7425	16\\
7426	39\\
7427	93\\
7428	99\\
7429	63\\
7430	35\\
7431	84\\
7432	8\\
7433	23\\
7434	-40\\
7435	-20\\
7436	-119\\
7437	-120\\
7438	-155\\
7439	-110\\
7440	-147\\
7441	-174\\
7442	-191\\
7443	-210\\
7444	-178\\
7445	-148\\
7446	-117\\
7447	-97\\
7448	-75\\
7449	-15\\
7450	-81\\
7451	-23\\
7452	-49\\
7453	9\\
7454	-18\\
7455	71\\
7456	29\\
7457	73\\
7458	73\\
7459	143\\
7460	164\\
7461	179\\
7462	152\\
7463	160\\
7464	167\\
7465	90\\
7466	115\\
7467	120\\
7468	85\\
7469	56\\
7470	33\\
7471	7\\
7472	28\\
7473	-34\\
7474	-45\\
7475	-18\\
7476	9\\
7477	-49\\
7478	-53\\
7479	-103\\
7480	-140\\
7481	-88\\
7482	-154\\
7483	-100\\
7484	-129\\
7485	-151\\
7486	-123\\
7487	-146\\
7488	-158\\
7489	-166\\
7490	-166\\
7491	-172\\
7492	-129\\
7493	-172\\
7494	-119\\
7495	-83\\
7496	-127\\
7497	-42\\
7498	-45\\
7499	-16\\
7500	-67\\
7501	-28\\
7502	-31\\
7503	-82\\
7504	1\\
7505	-10\\
7506	-14\\
7507	14\\
7508	42\\
7509	65\\
7510	126\\
7511	128\\
7512	91\\
7513	139\\
7514	137\\
7515	89\\
7516	131\\
7517	84\\
7518	88\\
7519	121\\
7520	71\\
7521	68\\
7522	68\\
7523	99\\
7524	128\\
7525	110\\
7526	136\\
7527	109\\
7528	88\\
7529	109\\
7530	46\\
7531	-12\\
7532	-17\\
7533	-21\\
7534	-20\\
7535	-27\\
7536	52\\
7537	37\\
7538	-12\\
7539	19\\
7540	9\\
7541	40\\
7542	69\\
7543	5\\
7544	35\\
7545	60\\
7546	83\\
7547	14\\
7548	39\\
7549	60\\
7550	40\\
7551	55\\
7552	-9\\
7553	17\\
7554	-40\\
7555	-12\\
7556	15\\
7557	-42\\
7558	-6\\
7559	-23\\
7560	7\\
7561	-8\\
7562	-56\\
7563	-64\\
7564	-26\\
7565	-73\\
7566	-67\\
7567	-29\\
7568	-73\\
7569	-29\\
7570	-65\\
7571	-24\\
7572	-26\\
7573	-27\\
7574	-23\\
7575	52\\
7576	39\\
7577	66\\
7578	93\\
7579	65\\
7580	45\\
7581	68\\
7582	129\\
7583	131\\
7584	134\\
7585	135\\
7586	139\\
7587	91\\
7588	92\\
7589	52\\
7590	21\\
7591	-12\\
7592	43\\
7593	-30\\
7594	-48\\
7595	-30\\
7596	-50\\
7597	-106\\
7598	-68\\
7599	-42\\
7600	-96\\
7601	-19\\
7602	-71\\
7603	-41\\
7604	-12\\
7605	-27\\
7606	5\\
7607	-56\\
7608	18\\
7609	39\\
7610	20\\
7611	36\\
7612	-27\\
7613	0\\
7614	-13\\
7615	-72\\
7616	-36\\
7617	-5\\
7618	-55\\
7619	-64\\
7620	-27\\
7621	-35\\
7622	-37\\
7623	-47\\
7624	-9\\
7625	22\\
7626	-29\\
7627	1\\
7628	-9\\
7629	-18\\
7630	-21\\
7631	-31\\
7632	5\\
7633	-45\\
7634	-2\\
7635	-54\\
7636	-53\\
7637	-11\\
7638	-52\\
7639	-53\\
7640	-49\\
7641	-85\\
7642	-29\\
7643	-31\\
7644	-27\\
7645	-24\\
7646	-17\\
7647	-59\\
7648	-9\\
7649	-6\\
7650	-47\\
7651	-2\\
7652	-40\\
7653	-71\\
7654	-52\\
7655	-4\\
7656	-39\\
7657	13\\
7658	-61\\
7659	-9\\
7660	-2\\
7661	4\\
7662	-27\\
7663	-20\\
7664	-50\\
7665	-35\\
7666	-20\\
7667	-53\\
7668	-75\\
7669	-52\\
7670	-68\\
7671	-9\\
7672	-35\\
7673	23\\
7674	-1\\
7675	47\\
7676	51\\
7677	54\\
7678	100\\
7679	48\\
7680	88\\
7681	120\\
7682	68\\
7683	97\\
7684	83\\
7685	69\\
7686	101\\
7687	38\\
7688	29\\
7689	61\\
7690	92\\
7691	67\\
7692	9\\
7693	41\\
7694	30\\
7695	53\\
7696	-5\\
7697	-54\\
7698	-51\\
7699	-54\\
7700	-92\\
7701	-42\\
7702	-76\\
7703	-71\\
7704	-61\\
7705	-52\\
7706	40\\
7707	29\\
7708	23\\
7709	97\\
7710	42\\
7711	27\\
7712	18\\
7713	51\\
7714	-1\\
7715	-11\\
7716	-54\\
7717	-50\\
7718	-121\\
7719	-107\\
7720	-130\\
7721	-146\\
7722	-198\\
7723	-162\\
7724	-165\\
7725	-125\\
7726	-165\\
7727	-85\\
7728	-131\\
7729	-89\\
7730	-83\\
7731	-49\\
7732	24\\
7733	-36\\
7734	0\\
7735	21\\
7736	2\\
7737	67\\
7738	48\\
7739	99\\
7740	64\\
7741	114\\
7742	78\\
7743	118\\
7744	194\\
7745	174\\
7746	243\\
7747	205\\
7748	254\\
7749	290\\
7750	279\\
7751	259\\
7752	241\\
7753	142\\
7754	140\\
7755	129\\
7756	82\\
7757	41\\
7758	-31\\
7759	-17\\
7760	-122\\
7761	-88\\
7762	-134\\
7763	-138\\
7764	-95\\
7765	-98\\
7766	-94\\
7767	-98\\
7768	-56\\
7769	-99\\
7770	-10\\
7771	17\\
7772	-36\\
7773	-1\\
7774	-7\\
7775	20\\
7776	46\\
7777	-13\\
7778	22\\
7779	3\\
7780	31\\
7781	13\\
7782	3\\
7783	-14\\
7784	-24\\
7785	9\\
7786	39\\
7787	-24\\
7788	8\\
7789	-45\\
7790	-46\\
7791	-13\\
7792	19\\
7793	5\\
7794	41\\
7795	19\\
7796	44\\
7797	104\\
7798	76\\
7799	45\\
7800	101\\
7801	107\\
7802	77\\
7803	80\\
7804	44\\
7805	14\\
7806	-48\\
7807	-66\\
7808	-37\\
7809	-51\\
7810	-61\\
7811	-74\\
7812	-120\\
7813	-116\\
7814	-147\\
7815	-178\\
7816	-198\\
7817	-131\\
7818	-148\\
7819	-89\\
7820	-114\\
7821	-53\\
7822	-37\\
7823	9\\
7824	52\\
7825	46\\
7826	7\\
7827	84\\
7828	31\\
7829	66\\
7830	58\\
7831	43\\
7832	74\\
7833	18\\
7834	15\\
7835	44\\
7836	-8\\
7837	29\\
7838	23\\
7839	49\\
7840	75\\
7841	15\\
7842	43\\
7843	63\\
7844	3\\
7845	33\\
7846	61\\
7847	116\\
7848	124\\
7849	169\\
7850	167\\
7851	196\\
7852	180\\
7853	84\\
7854	85\\
7855	38\\
7856	42\\
7857	84\\
7858	48\\
7859	43\\
7860	3\\
7861	9\\
7862	57\\
7863	49\\
7864	6\\
7865	-31\\
7866	-24\\
7867	-98\\
7868	-75\\
7869	-55\\
7870	-74\\
7871	-135\\
7872	-101\\
7873	-70\\
7874	-40\\
7875	-61\\
7876	5\\
7877	21\\
7878	-2\\
7879	51\\
7880	58\\
7881	63\\
7882	66\\
7883	64\\
7884	145\\
7885	131\\
7886	39\\
7887	36\\
7888	76\\
7889	28\\
7890	-9\\
7891	-7\\
7892	-42\\
7893	-110\\
7894	-122\\
7895	-57\\
7896	-38\\
7897	-61\\
7898	-36\\
7899	-22\\
7900	-86\\
7901	-59\\
7902	-111\\
7903	-80\\
7904	-49\\
7905	-103\\
7906	-63\\
7907	-35\\
7908	-8\\
7909	-64\\
7910	-27\\
7911	-3\\
7912	-19\\
7913	-72\\
7914	-31\\
7915	-44\\
7916	-11\\
7917	-62\\
7918	-21\\
7919	-34\\
7920	0\\
7921	-52\\
7922	-88\\
7923	-87\\
7924	-121\\
7925	-107\\
7926	-90\\
7927	-82\\
7928	-70\\
7929	-99\\
7930	-115\\
7931	-57\\
7932	-84\\
7933	-105\\
7934	4\\
7935	-34\\
7936	20\\
7937	64\\
7938	64\\
7939	94\\
7940	43\\
7941	79\\
7942	111\\
7943	89\\
7944	33\\
7945	26\\
7946	31\\
7947	59\\
7948	85\\
7949	106\\
7950	165\\
7951	165\\
7952	166\\
7953	83\\
7954	96\\
7955	59\\
7956	70\\
7957	38\\
7958	55\\
7959	60\\
7960	-12\\
7961	7\\
7962	-53\\
7963	-110\\
7964	-32\\
7965	-46\\
7966	-134\\
7967	-52\\
7968	-99\\
7969	-57\\
7970	-102\\
7971	-61\\
7972	-102\\
7973	-54\\
7974	-129\\
7975	-118\\
7976	-103\\
7977	-88\\
7978	-70\\
7979	-63\\
7980	-91\\
7981	-113\\
7982	-126\\
7983	-103\\
7984	-37\\
7985	-62\\
7986	7\\
7987	12\\
7988	60\\
7989	19\\
7990	68\\
7991	61\\
7992	97\\
7993	46\\
7994	86\\
7995	31\\
7996	68\\
7997	18\\
7998	20\\
7999	-27\\
8000	18\\
8001	-24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8001	-24\\
8002	25\\
8003	-63\\
8004	-11\\
8005	-7\\
8006	-40\\
8007	5\\
8008	46\\
8009	0\\
8010	3\\
8011	40\\
8012	-5\\
8013	-44\\
8014	-30\\
8015	13\\
8016	-67\\
8017	-53\\
8018	-77\\
8019	-63\\
8020	-86\\
8021	-65\\
8022	-81\\
8023	-22\\
8024	-48\\
8025	-29\\
8026	-8\\
8027	41\\
8028	5\\
8029	55\\
8030	61\\
8031	96\\
8032	48\\
8033	7\\
8034	12\\
8035	-27\\
8036	-56\\
8037	-79\\
8038	-52\\
8039	-38\\
8040	-101\\
8041	-33\\
8042	-96\\
8043	-31\\
8044	-11\\
8045	6\\
8046	-55\\
8047	5\\
8048	60\\
8049	25\\
8050	82\\
8051	117\\
8052	149\\
8053	94\\
8054	89\\
8055	117\\
8056	102\\
8057	47\\
8058	57\\
8059	84\\
8060	109\\
8061	49\\
8062	81\\
8063	59\\
8064	44\\
8065	-10\\
8066	-60\\
8067	-60\\
8068	-15\\
8069	-56\\
8070	-46\\
8071	-45\\
8072	0\\
8073	-81\\
8074	-55\\
8075	-9\\
8076	-47\\
8077	-78\\
8078	-58\\
8079	-9\\
8080	-44\\
8081	8\\
8082	55\\
8083	125\\
8084	146\\
8085	162\\
8086	135\\
8087	144\\
8088	112\\
8089	124\\
8090	93\\
8091	101\\
8092	29\\
8093	49\\
8094	-12\\
8095	-30\\
8096	-1\\
8097	-57\\
8098	-18\\
8099	-34\\
8100	-2\\
8101	64\\
8102	42\\
8103	96\\
8104	23\\
8105	82\\
8106	85\\
8107	87\\
8108	12\\
8109	28\\
8110	84\\
8111	83\\
8112	85\\
8113	84\\
8114	89\\
8115	42\\
8116	45\\
8117	47\\
8118	91\\
8119	80\\
8120	72\\
8121	-15\\
8122	1\\
8123	42\\
8124	-1\\
8125	3\\
8126	-30\\
8127	-24\\
8128	-15\\
8129	-7\\
8130	-2\\
8131	-40\\
8132	-28\\
8133	-57\\
8134	3\\
8135	-33\\
8136	-20\\
8137	-89\\
8138	-61\\
8139	-44\\
8140	-26\\
8141	-10\\
8142	-32\\
8143	-18\\
8144	-3\\
8145	10\\
8146	28\\
8147	-8\\
8148	-34\\
8149	-16\\
8150	-37\\
8151	-61\\
8152	-36\\
8153	-55\\
8154	-67\\
8155	-83\\
8156	-130\\
8157	-89\\
8158	-88\\
8159	-134\\
8160	-166\\
8161	-151\\
8162	-92\\
8163	-128\\
8164	-113\\
8165	-98\\
8166	-80\\
8167	-71\\
8168	-59\\
8169	-8\\
8170	-39\\
8171	-35\\
8172	14\\
8173	-26\\
8174	25\\
8175	-20\\
8176	-14\\
8177	-9\\
8178	40\\
8179	32\\
8180	69\\
8181	19\\
8182	21\\
8183	54\\
8184	4\\
8185	43\\
8186	-1\\
8187	33\\
8188	-14\\
8189	27\\
8190	24\\
8191	54\\
8192	2\\
8193	38\\
8194	72\\
8195	51\\
8196	77\\
8197	57\\
8198	43\\
8199	24\\
8200	10\\
8201	-1\\
8202	-6\\
8203	22\\
8204	49\\
8205	-10\\
8206	-55\\
8207	-59\\
8208	-18\\
8209	-23\\
8210	-61\\
8211	-62\\
8212	-18\\
8213	-20\\
8214	22\\
8215	-31\\
8216	9\\
8217	-38\\
8218	-74\\
8219	-70\\
8220	-100\\
8221	-125\\
8222	-138\\
8223	-116\\
8224	-92\\
8225	-150\\
8226	-157\\
8227	-124\\
8228	-129\\
8229	-12\\
8230	11\\
8231	21\\
8232	113\\
8233	69\\
8234	116\\
8235	144\\
8236	169\\
8237	188\\
8238	164\\
8239	174\\
8240	222\\
8241	180\\
8242	193\\
8243	146\\
8244	187\\
8245	139\\
8246	140\\
8247	91\\
8248	132\\
8249	85\\
8250	2\\
8251	11\\
8252	-19\\
8253	-3\\
8254	-106\\
8255	-78\\
8256	-129\\
8257	-90\\
8258	-52\\
8259	-27\\
8260	-42\\
8261	-94\\
8262	-12\\
8263	9\\
8264	-49\\
8265	-17\\
8266	13\\
8267	31\\
8268	49\\
8269	-16\\
8270	-27\\
8271	-3\\
8272	21\\
8273	-40\\
8274	-6\\
8275	15\\
8276	36\\
8277	53\\
8278	30\\
8279	43\\
8280	16\\
8281	-6\\
8282	12\\
8283	26\\
8284	-38\\
8285	-11\\
8286	-25\\
8287	-3\\
8288	19\\
8289	-44\\
8290	-51\\
8291	-24\\
8292	3\\
8293	25\\
8294	-33\\
8295	-48\\
8296	-17\\
8297	-30\\
8298	-68\\
8299	5\\
8300	-50\\
8301	-56\\
8302	-55\\
8303	-62\\
8304	-63\\
8305	-22\\
8306	-64\\
8307	-66\\
8308	-63\\
8309	-99\\
8310	-83\\
8311	-77\\
8312	-66\\
8313	-97\\
8314	-125\\
8315	-106\\
8316	-125\\
8317	-138\\
8318	-102\\
8319	-119\\
8320	-128\\
8321	-133\\
8322	-136\\
8323	-99\\
8324	-103\\
8325	-24\\
8326	-73\\
8327	-42\\
8328	-11\\
8329	-25\\
8330	9\\
8331	28\\
8332	-32\\
8333	-42\\
8334	-46\\
8335	-56\\
8336	-20\\
8337	11\\
8338	-1\\
8339	22\\
8340	-35\\
8341	38\\
8342	-16\\
8343	49\\
8344	27\\
8345	89\\
8346	65\\
8347	114\\
8348	77\\
8349	124\\
8350	126\\
8351	118\\
8352	113\\
8353	147\\
8354	99\\
8355	88\\
8356	120\\
8357	106\\
8358	96\\
8359	78\\
8360	66\\
8361	94\\
8362	49\\
8363	74\\
8364	18\\
8365	50\\
8366	121\\
8367	90\\
8368	67\\
8369	6\\
8370	-1\\
8371	-55\\
8372	-15\\
8373	-61\\
8374	-95\\
8375	-89\\
8376	-80\\
8377	-110\\
8378	-53\\
8379	-50\\
8380	-1\\
8381	-41\\
8382	11\\
8383	5\\
8384	45\\
8385	-3\\
8386	2\\
8387	-3\\
8388	-42\\
8389	5\\
8390	-32\\
8391	-29\\
8392	57\\
8393	8\\
8394	15\\
8395	49\\
8396	0\\
8397	-41\\
8398	-30\\
8399	11\\
8400	-30\\
8401	16\\
8402	18\\
8403	12\\
8404	-30\\
8405	15\\
8406	17\\
8407	10\\
8408	9\\
8409	-33\\
8410	17\\
8411	10\\
8412	8\\
8413	-34\\
8414	56\\
8415	2\\
8416	41\\
8417	73\\
8418	110\\
8419	84\\
8420	104\\
8421	120\\
8422	94\\
8423	64\\
8424	122\\
8425	128\\
8426	95\\
8427	98\\
8428	103\\
8429	105\\
8430	69\\
8431	-10\\
8432	-32\\
8433	-10\\
8434	-24\\
8435	-47\\
8436	-21\\
8437	1\\
8438	-16\\
8439	1\\
8440	20\\
8441	-45\\
8442	-18\\
8443	-80\\
8444	-126\\
8445	-82\\
8446	-121\\
8447	-159\\
8448	-144\\
8449	-170\\
8450	-180\\
8451	-158\\
8452	-132\\
8453	-69\\
8454	-51\\
8455	-43\\
8456	-72\\
8457	-15\\
8458	-3\\
8459	40\\
8460	38\\
8461	36\\
8462	78\\
8463	24\\
8464	23\\
8465	-19\\
8466	-50\\
8467	-43\\
8468	-32\\
8469	-63\\
8470	-43\\
8471	6\\
8472	10\\
8473	94\\
8474	79\\
8475	105\\
8476	129\\
8477	147\\
8478	123\\
8479	134\\
8480	145\\
8481	71\\
8482	100\\
8483	147\\
8484	148\\
8485	107\\
8486	73\\
8487	117\\
8488	76\\
8489	0\\
8490	10\\
8491	21\\
8492	33\\
8493	43\\
8494	14\\
8495	23\\
8496	-7\\
8497	-32\\
8498	29\\
8499	-5\\
8500	10\\
8501	22\\
8502	-4\\
8503	7\\
8504	19\\
8505	29\\
8506	-5\\
8507	5\\
8508	-63\\
8509	-38\\
8510	-54\\
8511	-34\\
8512	-92\\
8513	-100\\
8514	-100\\
8515	-107\\
8516	-147\\
8517	-178\\
8518	-157\\
8519	-105\\
8520	-136\\
8521	-80\\
8522	-67\\
8523	-23\\
8524	-23\\
8525	59\\
8526	9\\
8527	40\\
8528	29\\
8529	100\\
8530	41\\
8531	103\\
8532	38\\
8533	62\\
8534	45\\
8535	63\\
8536	41\\
8537	21\\
8538	48\\
8539	-17\\
8540	12\\
8541	36\\
8542	-21\\
8543	-35\\
8544	-83\\
8545	-82\\
8546	-29\\
8547	-119\\
8548	-108\\
8549	-97\\
8550	-122\\
8551	-150\\
8552	-126\\
8553	-144\\
8554	-112\\
8555	-133\\
8556	-143\\
8557	-70\\
8558	-123\\
8559	-134\\
8560	-97\\
8561	-104\\
8562	-68\\
8563	-81\\
8564	-87\\
8565	-90\\
8566	-7\\
8567	-66\\
8568	10\\
8569	-46\\
8570	37\\
8571	12\\
8572	35\\
8573	54\\
8574	33\\
8575	86\\
8576	94\\
8577	59\\
8578	72\\
8579	114\\
8580	72\\
8581	115\\
8582	73\\
8583	109\\
8584	101\\
8585	173\\
8586	160\\
8587	133\\
8588	112\\
8589	93\\
8590	39\\
8591	106\\
8592	44\\
8593	31\\
8594	-17\\
8595	-24\\
8596	15\\
8597	6\\
8598	4\\
8599	-7\\
8600	-51\\
8601	-8\\
8602	-3\\
8603	-11\\
8604	-54\\
8605	-9\\
8606	-47\\
8607	-6\\
8608	-88\\
8609	-35\\
8610	-65\\
8611	-59\\
8612	-88\\
8613	-30\\
8614	-98\\
8615	-82\\
8616	-62\\
8617	-5\\
8618	6\\
8619	8\\
8620	-26\\
8621	-15\\
8622	0\\
8623	3\\
8624	50\\
8625	9\\
8626	57\\
8627	49\\
8628	86\\
8629	76\\
8630	149\\
8631	121\\
8632	100\\
8633	120\\
8634	138\\
8635	104\\
8636	77\\
8637	54\\
8638	77\\
8639	48\\
8640	-14\\
8641	-25\\
8642	12\\
8643	-47\\
8644	-12\\
8645	-62\\
8646	-60\\
8647	-64\\
8648	-143\\
8649	-87\\
8650	-120\\
8651	-108\\
8652	-53\\
8653	-85\\
8654	-66\\
8655	-98\\
8656	-119\\
8657	-95\\
8658	-108\\
8659	-127\\
8660	-96\\
8661	-68\\
8662	-40\\
8663	16\\
8664	67\\
8665	29\\
8666	118\\
8667	65\\
8668	103\\
8669	54\\
8670	55\\
8671	88\\
8672	37\\
8673	75\\
8674	28\\
8675	62\\
8676	12\\
8677	51\\
8678	46\\
8679	-6\\
8680	-46\\
8681	1\\
8682	-35\\
8683	-113\\
8684	-133\\
8685	-107\\
8686	-79\\
8687	-63\\
8688	-84\\
8689	-101\\
8690	-108\\
8691	-42\\
8692	-61\\
8693	4\\
8694	22\\
8695	29\\
8696	38\\
8697	5\\
8698	62\\
8699	-20\\
8700	-4\\
8701	49\\
8702	57\\
8703	15\\
8704	-57\\
8705	-76\\
8706	-88\\
8707	-64\\
8708	-118\\
8709	-42\\
8710	-53\\
8711	-30\\
8712	-85\\
8713	-51\\
8714	-58\\
8715	-30\\
8716	-42\\
8717	-92\\
8718	-87\\
8719	-11\\
8720	-22\\
8721	-31\\
8722	6\\
8723	28\\
8724	10\\
8725	36\\
8726	60\\
8727	72\\
8728	124\\
8729	86\\
8730	137\\
8731	89\\
8732	132\\
8733	165\\
8734	154\\
8735	95\\
8736	127\\
8737	153\\
8738	93\\
8739	116\\
8740	137\\
8741	153\\
8742	87\\
8743	103\\
8744	158\\
8745	162\\
8746	89\\
8747	96\\
8748	104\\
8749	30\\
8750	10\\
8751	27\\
8752	-36\\
8753	-9\\
8754	19\\
8755	-46\\
8756	-16\\
8757	9\\
8758	-46\\
8759	-19\\
8760	-33\\
8761	-43\\
8762	-7\\
8763	-25\\
8764	-35\\
8765	-4\\
8766	-13\\
8767	-29\\
8768	-37\\
8769	-4\\
8770	28\\
8771	7\\
8772	-8\\
8773	20\\
8774	8\\
8775	-11\\
8776	-23\\
8777	-72\\
8778	-24\\
8779	-35\\
8780	0\\
8781	-11\\
8782	-96\\
8783	-94\\
8784	-46\\
8785	-85\\
8786	-107\\
8787	-58\\
8788	-131\\
8789	-110\\
8790	-87\\
8791	-74\\
8792	-58\\
8793	-4\\
8794	-30\\
8795	-24\\
8796	-55\\
8797	-79\\
8798	-14\\
8799	-87\\
8800	-24\\
8801	30\\
8802	-1\\
8803	44\\
8804	86\\
8805	79\\
8806	37\\
8807	112\\
8808	97\\
8809	124\\
8810	63\\
8811	48\\
8812	78\\
8813	103\\
8814	85\\
8815	101\\
8816	37\\
8817	63\\
8818	11\\
8819	-5\\
8820	27\\
8821	12\\
8822	4\\
8823	69\\
8824	47\\
8825	27\\
8826	-26\\
8827	42\\
8828	-17\\
8829	13\\
8830	2\\
8831	25\\
8832	-32\\
8833	0\\
8834	25\\
8835	-35\\
8836	-42\\
8837	-47\\
8838	-46\\
8839	-133\\
8840	-120\\
8841	-146\\
8842	-87\\
8843	-79\\
8844	-107\\
8845	-49\\
8846	-75\\
8847	-65\\
8848	-90\\
8849	-70\\
8850	-6\\
8851	-3\\
8852	-36\\
8853	-23\\
8854	-7\\
8855	-3\\
8856	6\\
8857	92\\
8858	87\\
8859	34\\
8860	72\\
8861	103\\
8862	92\\
8863	73\\
8864	19\\
8865	54\\
8866	5\\
8867	-3\\
8868	-45\\
8869	-40\\
8870	10\\
8871	3\\
8872	-39\\
8873	-34\\
8874	-64\\
8875	-17\\
8876	26\\
8877	-17\\
8878	70\\
8879	15\\
8880	52\\
8881	82\\
8882	32\\
8883	59\\
8884	46\\
8885	33\\
8886	26\\
8887	12\\
8888	4\\
8889	77\\
8890	23\\
8891	-32\\
8892	6\\
8893	-43\\
8894	-38\\
8895	-42\\
8896	-81\\
8897	-32\\
8898	-68\\
8899	-103\\
8900	-47\\
8901	-80\\
8902	-101\\
8903	-86\\
8904	-67\\
8905	-91\\
8906	-65\\
8907	-90\\
8908	-106\\
8909	-118\\
8910	-81\\
8911	-97\\
8912	-106\\
8913	-30\\
8914	-83\\
8915	-54\\
8916	-65\\
8917	-73\\
8918	-33\\
8919	-9\\
8920	16\\
8921	-4\\
8922	27\\
8923	41\\
8924	96\\
8925	61\\
8926	75\\
8927	37\\
8928	89\\
8929	51\\
8930	103\\
8931	96\\
8932	132\\
8933	81\\
8934	80\\
8935	111\\
8936	58\\
8937	14\\
8938	-23\\
8939	21\\
8940	22\\
8941	23\\
8942	-53\\
8943	-44\\
8944	-32\\
8945	-60\\
8946	-40\\
8947	-70\\
8948	-50\\
8949	-32\\
8950	-13\\
8951	-45\\
8952	14\\
8953	-18\\
8954	-39\\
8955	-25\\
8956	-9\\
8957	-35\\
8958	-12\\
8959	38\\
8960	44\\
8961	49\\
8962	52\\
8963	49\\
8964	50\\
8965	90\\
8966	87\\
8967	154\\
8968	172\\
8969	144\\
8970	162\\
8971	207\\
8972	165\\
8973	167\\
8974	90\\
8975	96\\
8976	64\\
8977	36\\
8978	17\\
8979	72\\
8980	40\\
8981	-27\\
8982	-38\\
8983	-55\\
8984	-25\\
8985	-39\\
8986	-47\\
8987	-60\\
8988	-106\\
8989	-63\\
8990	-101\\
8991	-100\\
8992	-133\\
8993	-119\\
8994	-141\\
8995	-86\\
8996	-113\\
8997	-135\\
8998	-106\\
8999	-89\\
9000	-69\\
9001	-12\\
9002	1\\
9003	4\\
9004	50\\
9005	7\\
9006	16\\
9007	-25\\
9008	25\\
9009	-14\\
9010	-42\\
9011	-33\\
9012	20\\
9013	23\\
9014	29\\
9015	26\\
9016	28\\
9017	-12\\
9018	42\\
9019	75\\
9020	106\\
9021	51\\
9022	47\\
9023	75\\
9024	101\\
9025	122\\
9026	66\\
9027	46\\
9028	71\\
9029	12\\
9030	5\\
9031	-8\\
9032	25\\
9033	-27\\
9034	7\\
9035	34\\
9036	-21\\
9037	14\\
9038	7\\
9039	-7\\
9040	-54\\
9041	-13\\
9042	-15\\
9043	-24\\
9044	13\\
9045	124\\
9046	98\\
9047	108\\
9048	117\\
9049	124\\
9050	137\\
9051	132\\
9052	130\\
9053	125\\
9054	123\\
9055	153\\
9056	138\\
9057	164\\
9058	146\\
9059	202\\
9060	169\\
9061	138\\
9062	193\\
9063	111\\
9064	82\\
9065	58\\
9066	79\\
9067	49\\
9068	-53\\
9069	-59\\
9070	-98\\
9071	-97\\
9072	-171\\
9073	-149\\
9074	-126\\
9075	-151\\
9076	-86\\
9077	-70\\
9078	-93\\
9079	-37\\
9080	-66\\
9081	-49\\
9082	2\\
9083	45\\
9084	4\\
9085	9\\
9086	57\\
9087	49\\
9088	85\\
9089	74\\
9090	25\\
9091	58\\
9092	-31\\
9093	15\\
9094	-24\\
9095	57\\
9096	8\\
9097	6\\
9098	-72\\
9099	-23\\
9100	-98\\
9101	-39\\
9102	-106\\
9103	-87\\
9104	-67\\
9105	-128\\
9106	-94\\
9107	-151\\
9108	-73\\
9109	-86\\
9110	-91\\
9111	-63\\
9112	-114\\
9113	-74\\
9114	-76\\
9115	-45\\
9116	-93\\
9117	-53\\
9118	-14\\
9119	-29\\
9120	-37\\
9121	-44\\
9122	-40\\
9123	-49\\
9124	-11\\
9125	-19\\
9126	-62\\
9127	-25\\
9128	-69\\
9129	-25\\
9130	-68\\
9131	-107\\
9132	-93\\
9133	-40\\
9134	-31\\
9135	8\\
9136	46\\
9137	36\\
9138	31\\
9139	19\\
9140	52\\
9141	79\\
9142	64\\
9143	84\\
9144	62\\
9145	82\\
9146	62\\
9147	77\\
9148	92\\
9149	22\\
9150	48\\
9151	21\\
9152	42\\
9153	19\\
9154	2\\
9155	-18\\
9156	-72\\
9157	-36\\
9158	-80\\
9159	-5\\
9160	-17\\
9161	-68\\
9162	-100\\
9163	-98\\
9164	-51\\
9165	-91\\
9166	-78\\
9167	-35\\
9168	7\\
9169	1\\
9170	-34\\
9171	3\\
9172	-41\\
9173	2\\
9174	-78\\
9175	-32\\
9176	12\\
9177	-32\\
9178	18\\
9179	49\\
9180	39\\
9181	-11\\
9182	32\\
9183	60\\
9184	5\\
9185	0\\
9186	-3\\
9187	-11\\
9188	27\\
9189	-62\\
9190	-52\\
9191	-50\\
9192	-4\\
9193	-45\\
9194	47\\
9195	33\\
9196	-15\\
9197	65\\
9198	15\\
9199	45\\
9200	33\\
9201	23\\
9202	57\\
9203	38\\
9204	25\\
9205	53\\
9206	0\\
9207	-52\\
9208	-10\\
9209	24\\
9210	17\\
9211	82\\
9212	20\\
9213	47\\
9214	33\\
9215	53\\
9216	73\\
9217	128\\
9218	132\\
9219	90\\
9220	97\\
9221	61\\
9222	113\\
9223	68\\
9224	33\\
9225	43\\
9226	58\\
9227	19\\
9228	-10\\
9229	5\\
9230	-59\\
9231	2\\
9232	-24\\
9233	-86\\
9234	-51\\
9235	-70\\
9236	-40\\
9237	-55\\
9238	-62\\
9239	-75\\
9240	-81\\
9241	-44\\
9242	-93\\
9243	-16\\
9244	12\\
9245	-4\\
9246	26\\
9247	43\\
9248	61\\
9249	75\\
9250	85\\
9251	49\\
9252	61\\
9253	30\\
9254	88\\
9255	47\\
9256	96\\
9257	55\\
9258	63\\
9259	62\\
9260	24\\
9261	-8\\
9262	-32\\
9263	-18\\
9264	-82\\
9265	-55\\
9266	-67\\
9267	-84\\
9268	-53\\
9269	-66\\
9270	-72\\
9271	-84\\
9272	-88\\
9273	-51\\
9274	-96\\
9275	-98\\
9276	-95\\
9277	-91\\
9278	-42\\
9279	-88\\
9280	-41\\
9281	-42\\
9282	-77\\
9283	6\\
9284	-40\\
9285	-38\\
9286	-31\\
9287	-114\\
9288	-97\\
9289	-41\\
9290	-111\\
9291	-55\\
9292	-2\\
9293	41\\
9294	42\\
9295	-7\\
9296	76\\
9297	65\\
9298	19\\
9299	52\\
9300	82\\
9301	26\\
9302	63\\
9303	45\\
9304	32\\
9305	62\\
9306	7\\
9307	76\\
9308	16\\
9309	45\\
9310	33\\
9311	55\\
9312	76\\
9313	92\\
9314	70\\
9315	41\\
9316	60\\
9317	74\\
9318	49\\
9319	100\\
9320	64\\
9321	33\\
9322	51\\
9323	57\\
9324	25\\
9325	38\\
9326	-28\\
9327	30\\
9328	1\\
9329	-23\\
9330	0\\
9331	13\\
9332	-12\\
9333	-33\\
9334	-7\\
9335	8\\
9336	-56\\
9337	11\\
9338	-49\\
9339	-26\\
9340	-3\\
9341	17\\
9342	-3\\
9343	12\\
9344	29\\
9345	-37\\
9346	-11\\
9347	-34\\
9348	-9\\
9349	12\\
9350	-6\\
9351	-29\\
9352	-5\\
9353	17\\
9354	38\\
9355	48\\
9356	59\\
9357	67\\
9358	36\\
9359	82\\
9360	44\\
9361	50\\
9362	54\\
9363	-26\\
9364	-50\\
9365	-28\\
9366	-46\\
9367	-67\\
9368	-81\\
9369	-130\\
9370	-81\\
9371	-91\\
9372	-134\\
9373	-128\\
9374	-117\\
9375	-114\\
9376	-105\\
9377	-56\\
9378	29\\
9379	13\\
9380	43\\
9381	67\\
9382	50\\
9383	108\\
9384	78\\
9385	91\\
9386	109\\
9387	31\\
9388	48\\
9389	62\\
9390	36\\
9391	7\\
9392	-54\\
9393	-25\\
9394	3\\
9395	-60\\
9396	-68\\
9397	6\\
9398	-48\\
9399	-60\\
9400	-25\\
9401	-75\\
9402	-30\\
9403	-42\\
9404	-47\\
9405	29\\
9406	56\\
9407	31\\
9408	52\\
9409	70\\
9410	48\\
9411	100\\
9412	26\\
9413	84\\
9414	54\\
9415	21\\
9416	77\\
9417	3\\
9418	-16\\
9419	41\\
9420	-28\\
9421	-46\\
9422	25\\
9423	-5\\
9424	55\\
9425	63\\
9426	33\\
9427	40\\
9428	49\\
9429	55\\
9430	24\\
9431	-11\\
9432	5\\
9433	17\\
9434	-49\\
9435	-31\\
9436	-11\\
9437	5\\
9438	22\\
9439	29\\
9440	38\\
9441	45\\
9442	-27\\
9443	27\\
9444	35\\
9445	1\\
9446	-24\\
9447	28\\
9448	-5\\
9449	8\\
9450	22\\
9451	-14\\
9452	-80\\
9453	-134\\
9454	-134\\
9455	-139\\
9456	-137\\
9457	-133\\
9458	-83\\
9459	-128\\
9460	-80\\
9461	-38\\
9462	-39\\
9463	-47\\
9464	32\\
9465	16\\
9466	45\\
9467	-17\\
9468	16\\
9469	-38\\
9470	-38\\
9471	-85\\
9472	-120\\
9473	-147\\
9474	-76\\
9475	-71\\
9476	-61\\
9477	-11\\
9478	-86\\
9479	-75\\
9480	-60\\
9481	-87\\
9482	-30\\
9483	-64\\
9484	-87\\
9485	-26\\
9486	-49\\
9487	-76\\
9488	-54\\
9489	-74\\
9490	-85\\
9491	-62\\
9492	-118\\
9493	-82\\
9494	-46\\
9495	-24\\
9496	-2\\
9497	18\\
9498	-2\\
9499	53\\
9500	62\\
9501	69\\
9502	77\\
9503	75\\
9504	116\\
9505	69\\
9506	113\\
9507	179\\
9508	115\\
9509	180\\
9510	115\\
9511	131\\
9512	147\\
9513	157\\
9514	85\\
9515	57\\
9516	77\\
9517	13\\
9518	2\\
9519	26\\
9520	9\\
9521	-45\\
9522	35\\
9523	13\\
9524	-42\\
9525	-7\\
9526	-14\\
9527	12\\
9528	39\\
9529	-20\\
9530	15\\
9531	-44\\
9532	-9\\
9533	21\\
9534	10\\
9535	-8\\
9536	21\\
9537	-34\\
9538	-1\\
9539	-56\\
9540	-58\\
9541	-58\\
9542	-53\\
9543	-57\\
9544	-95\\
9545	-125\\
9546	-58\\
9547	-95\\
9548	-80\\
9549	-107\\
9550	-123\\
9551	-64\\
9552	-48\\
9553	-34\\
9554	-24\\
9555	-58\\
9556	-41\\
9557	15\\
9558	24\\
9559	-16\\
9560	35\\
9561	-3\\
9562	51\\
9563	5\\
9564	51\\
9565	88\\
9566	82\\
9567	68\\
9568	19\\
9569	57\\
9570	6\\
9571	2\\
9572	42\\
9573	35\\
9574	-7\\
9575	-51\\
9576	-42\\
9577	-35\\
9578	-57\\
9579	-10\\
9580	-46\\
9581	5\\
9582	12\\
9583	-31\\
9584	17\\
9585	-22\\
9586	-9\\
9587	-8\\
9588	-43\\
9589	9\\
9590	16\\
9591	54\\
9592	8\\
9593	50\\
9594	-29\\
9595	14\\
9596	-25\\
9597	-18\\
9598	32\\
9599	-14\\
9600	31\\
9601	69\\
9602	23\\
9603	56\\
9604	-33\\
9605	-27\\
9606	-18\\
9607	-97\\
9608	-79\\
9609	-142\\
9610	-110\\
9611	-129\\
9612	-137\\
9613	-142\\
9614	-99\\
9615	-111\\
9616	-74\\
9617	-83\\
9618	-81\\
9619	-130\\
9620	-84\\
9621	-84\\
9622	-39\\
9623	-89\\
9624	-85\\
9625	-41\\
9626	-41\\
9627	-87\\
9628	-80\\
9629	-32\\
9630	13\\
9631	42\\
9632	69\\
9633	51\\
9634	45\\
9635	65\\
9636	125\\
9637	133\\
9638	142\\
9639	138\\
9640	138\\
9641	95\\
9642	101\\
9643	97\\
9644	56\\
9645	21\\
9646	-45\\
9647	12\\
9648	-16\\
9649	-39\\
9650	-13\\
9651	0\\
9652	-25\\
9653	-5\\
9654	-24\\
9655	-9\\
9656	-31\\
9657	-9\\
9658	-31\\
9659	27\\
9660	80\\
9661	122\\
9662	120\\
9663	108\\
9664	181\\
9665	158\\
9666	93\\
9667	117\\
9668	139\\
9669	75\\
9670	104\\
9671	79\\
9672	100\\
9673	77\\
9674	140\\
9675	63\\
9676	81\\
9677	54\\
9678	-5\\
9679	-22\\
9680	-112\\
9681	-65\\
9682	-103\\
9683	-99\\
9684	-51\\
9685	-49\\
9686	-42\\
9687	-45\\
9688	-41\\
9689	2\\
9690	2\\
9691	-46\\
9692	38\\
9693	29\\
9694	-16\\
9695	-21\\
9696	19\\
9697	-28\\
9698	17\\
9699	-33\\
9700	9\\
9701	45\\
9702	37\\
9703	23\\
9704	54\\
9705	0\\
9706	38\\
9707	22\\
9708	51\\
9709	-5\\
9710	33\\
9711	55\\
9712	78\\
9713	15\\
9714	5\\
9715	30\\
9716	-25\\
9717	48\\
9718	-7\\
9719	19\\
9720	84\\
9721	97\\
9722	71\\
9723	84\\
9724	53\\
9725	106\\
9726	73\\
9727	37\\
9728	89\\
9729	92\\
9730	16\\
9731	33\\
9732	42\\
9733	49\\
9734	-22\\
9735	32\\
9736	0\\
9737	-27\\
9738	-45\\
9739	-24\\
9740	-5\\
9741	11\\
9742	-13\\
9743	-40\\
9744	22\\
9745	34\\
9746	47\\
9747	49\\
9748	54\\
9749	58\\
9750	63\\
9751	99\\
9752	16\\
9753	22\\
9754	70\\
9755	18\\
9756	21\\
9757	64\\
9758	22\\
9759	20\\
9760	21\\
9761	21\\
9762	65\\
9763	14\\
9764	94\\
9765	80\\
9766	29\\
9767	60\\
9768	49\\
9769	38\\
9770	72\\
9771	8\\
9772	2\\
9773	-43\\
9774	3\\
9775	-45\\
9776	-1\\
9777	-4\\
9778	-3\\
9779	-49\\
9780	-43\\
9781	-38\\
9782	-29\\
9783	-68\\
9784	-96\\
9785	-79\\
9786	-139\\
9787	-116\\
9788	-130\\
9789	-139\\
9790	-100\\
9791	-154\\
9792	-153\\
9793	-109\\
9794	-147\\
9795	-64\\
9796	-110\\
9797	-106\\
9798	-97\\
9799	-96\\
9800	-50\\
9801	-11\\
9802	-53\\
9803	-16\\
9804	19\\
9805	-32\\
9806	-30\\
9807	-35\\
9808	4\\
9809	-43\\
9810	-37\\
9811	40\\
9812	-12\\
9813	25\\
9814	19\\
9815	-34\\
9816	-74\\
9817	-26\\
9818	-21\\
9819	-65\\
9820	-17\\
9821	-57\\
9822	-44\\
9823	-2\\
9824	-42\\
9825	5\\
9826	9\\
9827	2\\
9828	2\\
9829	-39\\
9830	-27\\
9831	14\\
9832	-28\\
9833	18\\
9834	20\\
9835	-22\\
9836	22\\
9837	-21\\
9838	68\\
9839	13\\
9840	50\\
9841	1\\
9842	4\\
9843	7\\
9844	4\\
9845	42\\
9846	37\\
9847	-15\\
9848	24\\
9849	-22\\
9850	-57\\
9851	-14\\
9852	-13\\
9853	-52\\
9854	-39\\
9855	-77\\
9856	-62\\
9857	-90\\
9858	-67\\
9859	-95\\
9860	-113\\
9861	-46\\
9862	-104\\
9863	-81\\
9864	-15\\
9865	-40\\
9866	-56\\
9867	3\\
9868	17\\
9869	-12\\
9870	8\\
9871	-24\\
9872	-6\\
9873	10\\
9874	-13\\
9875	1\\
9876	55\\
9877	20\\
9878	34\\
9879	-3\\
9880	-30\\
9881	-52\\
9882	-25\\
9883	-19\\
9884	-41\\
9885	-59\\
9886	-28\\
9887	-51\\
9888	15\\
9889	70\\
9890	79\\
9891	111\\
9892	66\\
9893	67\\
9894	71\\
9895	66\\
9896	64\\
9897	-19\\
9898	-4\\
9899	-41\\
9900	-66\\
9901	-45\\
9902	-23\\
9903	-52\\
9904	-72\\
9905	-47\\
9906	-21\\
9907	-6\\
9908	-31\\
9909	-11\\
9910	50\\
9911	52\\
9912	56\\
9913	20\\
9914	32\\
9915	75\\
9916	33\\
9917	37\\
9918	4\\
9919	8\\
9920	-24\\
9921	-11\\
9922	4\\
9923	-71\\
9924	-9\\
9925	-77\\
9926	-48\\
9927	9\\
9928	-60\\
9929	3\\
9930	-60\\
9931	4\\
9932	-22\\
9933	-43\\
9934	23\\
9935	31\\
9936	80\\
9937	41\\
9938	51\\
9939	134\\
9940	82\\
9941	117\\
9942	108\\
9943	91\\
9944	119\\
9945	101\\
9946	48\\
9947	75\\
9948	60\\
9949	7\\
9950	6\\
9951	78\\
9952	20\\
9953	11\\
9954	8\\
9955	-41\\
9956	-79\\
9957	-70\\
9958	-56\\
9959	-53\\
9960	-45\\
9961	-118\\
9962	-92\\
9963	-74\\
9964	-57\\
9965	-42\\
9966	-25\\
9967	-58\\
9968	-41\\
9969	14\\
9970	24\\
9971	-16\\
9972	34\\
9973	-4\\
9974	48\\
9975	3\\
9976	49\\
9977	47\\
9978	9\\
9979	88\\
9980	77\\
9981	67\\
9982	101\\
9983	80\\
9984	65\\
9985	-29\\
9986	-22\\
9987	-26\\
9988	-103\\
9989	-47\\
9990	-113\\
9991	-137\\
9992	-149\\
9993	-78\\
9994	-52\\
9995	-43\\
9996	-25\\
9997	29\\
9998	39\\
9999	-3\\
10000	48\\
};
%\addlegendentry{data1}

\end{axis}
\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}%

==> figures/ptp_box.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=0.4in,
%at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=-1.45863275,
xmax=31.95995575,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$ [ms]},
ymin=1.7,
ymax=2.3,
ytick={1},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={~},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.6432615	2\\
1.808659	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.060394	2\\
0.2879375	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.808659	1.925\\
1.808659	2.075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.060394	1.925\\
0.060394	2.075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2879375	1.85\\
1.6432615	1.85\\
1.6432615	2.15\\
0.2879375	2.15\\
0.2879375	1.85\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9475505	1.85\\
0.9475505	2.15\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.459047	2\\
5.591106	2\\
30.440929	2\\
};
\end{axis}
\end{tikzpicture}%
